Foundations of Large Language Models

This is a book about large language models. As indicated by the title, it primarily focuses on foundational concepts rather than comprehensive coverage of all cutting-edge technologies. The book is structured into six main chapters, each exploring a key area: pre-training, generative models, prompting, alignment, inference, and reasoning. It is intended for college students, professionals, and practitioners in natural language processing and related fields, and can serve as a reference for anyone interested in large language models.

==> Chapter10/Figures/figure-llm-as-policy.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.5cm}
\def\nsize{0.3cm}

\tikzstyle{lnode} = [minimum width=7cm,minimum height=1.1cm,inner sep=2pt,draw,thick,fill=white];

%%% step t
\begin{scope}

\node [anchor=west] (x0) at (0,0) {\scriptsize{$x_0$}};
\node [anchor=west] (x1) at ([xshift=\ssep]x0) {\scriptsize{$x_1$}};
\node [anchor=west] (x2) at ([xshift=\ssep]x1) {\scriptsize{$...$}};
\node [anchor=west] (x3) at ([xshift=\ssep]x2) {\scriptsize{$x_m$}};
\node [anchor=west] (y1) at ([xshift=\ssep]x3) {\scriptsize{$y_1$}};
\node [anchor=west] (y2) at ([xshift=\ssep]y1) {\scriptsize{$...$}};
\node [anchor=west] (y3) at ([xshift=\ssep]y2) {\scriptsize{$y_{t-1}$}};
%\node [anchor=west] (y4) at ([xshift=\ssep]y3) {\scriptsize{$y_{t}$}};
%\node [anchor=west] (y5) at ([xshift=\ssep]y4) {\scriptsize{$...$}};

\node [lnode,anchor=south] (llm) at ([xshift=0,yshift=0.3cm]y1.north) {\large{Policy (LLM)}};

\draw [->] ([yshift=0.18cm]x0.center) -- ([yshift=0.47cm]x0.center);
\draw [->] ([yshift=0.18cm]x1.center) -- ([yshift=0.47cm]x1.center);
\draw [->] ([yshift=0.18cm]x3.center) -- ([yshift=0.47cm]x3.center);
\draw [->] ([yshift=0.18cm]y1.center) -- ([yshift=0.47cm]y1.center);
\draw [->] ([yshift=0.18cm]y3.center) -- ([yshift=0.47cm]y3.center);
%\draw [->] ([yshift=0.18cm]y4.center) -- ([yshift=0.47cm]y4.center);

%\node [anchor=center] (ox0) at ([yshift=2.0cm]x0.north) {\scriptsize{\color{gray!50} $x_1$}};
%\node [anchor=center] (ox1) at ([yshift=2.0cm]x1.north) {\scriptsize{\color{gray!50} $x_2$}};
%\node [anchor=center] (ox2) at ([yshift=2.0cm]x2.north) {\scriptsize{\color{gray!50} $...$}};
\node [anchor=center] (ox3) at ([yshift=2.0cm]x3.north) {\scriptsize{\color{gray!50} $y_1$}};
\node [anchor=center] (oy1) at ([yshift=2.0cm]y1.north) {\scriptsize{\color{gray!50} $y_2$}};
\node [anchor=center] (oy2) at ([yshift=2.0cm]y2.north) {\scriptsize{\color{gray!50} $...$}};
\node [anchor=center] (oy3) at ([yshift=2.0cm]y3.north) {\scriptsize{$y_t$}};
%\node [anchor=center] (oy4) at ([yshift=2.0cm]y4.north) {\scriptsize{$y_{t+1}$}};
%\node [anchor=center] (oy5) at ([yshift=2.0cm]y5.north) {\scriptsize{$...$}};

%\draw [<-,gray!50] ([yshift=-0.18cm]ox0.center) -- ([yshift=-0.47cm]ox0.center);
%\draw [<-,gray!50] ([yshift=-0.18cm]ox1.center) -- ([yshift=-0.47cm]ox1.center);
\draw [<-,gray!50] ([yshift=-0.18cm]ox3.center) -- ([yshift=-0.47cm]ox3.center);
\draw [<-,gray!50] ([yshift=-0.18cm]oy1.center) -- ([yshift=-0.47cm]oy1.center);
\draw [<-] ([yshift=-0.18cm]oy3.center) -- ([yshift=-0.47cm]oy3.center);
%\draw [<-] ([yshift=-0.18cm]oy4.center) -- ([yshift=-0.47cm]oy4.center);

\draw [decoration={brace,amplitude=4pt},decorate] ([xshift=0,yshift=-0.2cm]y3.east) -- ([xshift=0,yshift=-0.2cm]x0.west) node [pos=0.5,below,yshift=-0.2cm,fill=lightsalmon!80] (statebox) {\scriptsize{State $s_t$ ($\mathbf{x}$ and $\mathbf{y}_{<t}$)}};

\node [anchor=south,fill=lightskyblue!80] (actionbox) at ([yshift=-0.0cm]oy3.north) {\scriptsize{Action $a_t$}};

\node [anchor=south west,minimum width=3.5cm,minimum height=1.3cm,draw,thick,align=center] (rewardmodel) at ([yshift=-1.4cm,xshift=2cm]llm.south east) {\footnotesize{Reward Model}\\[-0.1cm] \small{$R(\ $\ctext[RGB]{255,160,122}{$s_t$},\ \ctext[RGB]{135,206,250}{$a_t$}\ $)$}};

\node [anchor=south west,minimum width=3.5cm,minimum height=1.3cm,draw,thick,align=center] (valuefunction) at ([yshift=1.4cm]rewardmodel.north west) {\footnotesize{Value Functions}\\[-0.1cm] \small{$V($\ \ctext[RGB]{255,160,122}{$s_t$}\ $)$} \small{and} \small{$Q($\ \ctext[RGB]{255,160,122}{$s_t$},\ \ctext[RGB]{135,206,250}{$a_t$}\ $)$}};

\draw [->,thin] ([xshift=2pt]actionbox.east) -- ([xshift=2cm]actionbox.east) -- ([xshift=2cm,yshift=-3cm]actionbox.east) --  ([xshift=3cm,yshift=-3cm]actionbox.east);
\draw [->,thin] ([xshift=2pt]statebox.east) -- ([xshift=4.74cm]statebox.east);

\draw [->,thick] ([yshift=2pt]rewardmodel.north) -- ([yshift=-2pt]valuefunction.south);

\draw [->,thick,dotted] ([yshift=2pt]valuefunction.north) -- ([yshift=1.2cm]valuefunction.north) -- ([yshift=1.2cm,xshift=-5.6cm]valuefunction.north) node [pos=0.5,above] {\small{Feedback}} -- ([yshift=-0.17cm,xshift=-5.6cm]valuefunction.north);

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-pretrain-then-align.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.35cm}
\def\bsep{2.0cm}

\tikzstyle{tnode} = [minimum width=2.6cm,minimum height=1.5cm,inner sep=2pt,draw];

\begin{scope}

\begin{pgfonlayer}{background}
\node [anchor=west,minimum width=3.5cm,minimum height=5cm,fill=blue!20] (trainingbox) at (0,0) {};
\node [anchor=west,minimum width=10.5cm,minimum height=5cm,fill=orange!20] (alignmentbox) at (trainingbox.east) {};
\end{pgfonlayer}

\node [anchor=center,tnode,draw,thick] (pretraining) at ([yshift=-0.4cm]trainingbox.center) {Pre-training};
\node [anchor=west,tnode,draw,thick] (sft) at ([xshift=1.0cm]pretraining.east) {};
\node [anchor=west,tnode,draw,thick] (rlhf) at ([xshift=0.8cm]sft.east) {};
\node [anchor=west,tnode,draw,thick] (prompting) at ([xshift=0.8cm]rlhf.east) {Prompting};

\node [anchor=north west] (sft1) at ([yshift=-0.1cm]sft.north west) {\footnotesize{Instruction}};
\node [anchor=north west] (sft2) at ([yshift=0.1cm]sft1.south west) {\footnotesize{Alignment}};
\node [anchor=north west] (sft3) at ([yshift=0.1cm]sft2.south west) {\footnotesize{(e.g., SFT)}};

\node [anchor=north west] (rlhf1) at ([yshift=-0.1cm]rlhf.north west) {\footnotesize{Human Preference}};
\node [anchor=north west] (rlhf2) at ([yshift=0.1cm]rlhf1.south west) {\footnotesize{Alignment}};
\node [anchor=north west] (rlhf3) at ([yshift=0.1cm]rlhf2.south west) {\footnotesize{(e.g., RLHF)}};

\draw [->,thick] ([xshift=0.1cm]pretraining.east) -- ([xshift=-0.1cm]sft.west);
\draw [->,thick] ([xshift=0.1cm]sft.east) -- ([xshift=-0.1cm]rlhf.west);
\draw [->,thick] ([xshift=0.1cm]rlhf.east) -- ([xshift=-0.1cm]prompting.west);

\node [anchor=north] (pretrainingcaption) at ([yshift=-0.2cm]trainingbox.north) {{\color{blue} \textbf{Pre-training}}};
\node [anchor=north] (pretrainingcaption2) at ([yshift=0.1cm]pretrainingcaption.south) {{\color{blue} \textbf{Stage}}};

\node [anchor=north] (alignmentcaption) at ([yshift=-0.2cm]alignmentbox.north) {{\color{orange} \textbf{Alignment}}};
\node [anchor=north] (alignmentcaption2) at ([yshift=0.1cm]alignmentcaption.south) {{\color{orange} \textbf{Stage}}};

\draw [-,dotted,thick] ([xshift=0.4cm,yshift=0.3cm]rlhf.north east) -- ([xshift=0.4cm,yshift=-0.3cm]rlhf.south east);

\draw [decoration={brace,amplitude=4pt},decorate,thick] ([xshift=0.3cm,yshift=-0.5cm]rlhf.south east) --  ([xshift=-0.1cm,yshift=-0.5cm]pretraining.south west) node [pos=0.5,below,yshift=-0.2cm] {\small{Training \& Fine-tuning}};

\draw [decoration={brace,amplitude=4pt},decorate,thick] ([xshift=0.1cm,yshift=-0.5cm]prompting.south east) -- ([xshift=0.5cm,yshift=-0.5cm]rlhf.south east)  node [pos=0.5,below,yshift=-0.2cm] {\small{Inference}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-reasoning-paths-for-process-based-approaches.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.9cm}

\tikzstyle{lnode} = [minimum width=3cm,minimum height=1.0cm,inner sep=2pt,draw,thick,fill=white,rounded corners=1pt];

%%% a math problem and corresponding reasoning paths
\begin{scope}


\node [anchor=west,align=left,minimum width=13.5cm,draw,thick,inner sep=6pt] (question) at (0,0) {\small{\textbf{Question} (from The International Junior Math Olympiad):}\\ \small{Jessica has a lot of apps on her phone. The number of apps she has is divisible by 5. If she}\\ \small{downloaded 10 more apps, she would still have less than 50 apps. What is the maximum \hspace{1cm}}\\ \small{original number of apps Jessica could have?}};

%%% response 1
\begin{scope}
\node [anchor=north west,align=left] (response1) at ([xshift=0.4cm,yshift=-0.3cm]question.south west) {\small{\textbf{Response 1}:}};

\node [anchor=north west,align=left] (y1) at ([xshift=0.1cm,yshift=-0.2cm]response1.south west) {\small{$x$ must be a multiple of $5$, i.e., }\\ \small{$x \equiv 0\ (\mathrm{mod}\ 5)$.}};
\node [anchor=west] (y1r) at ([xshift=5.5cm]y1.west) {{\color{gray!20} x}};
\node [anchor=north east] (y1label) at ([xshift=0.10cm,yshift=-0.00cm]y1.north west) {\footnotesize{$\bar{\mathbf{y}}_1$:}};

\node [anchor=north west,align=left] (y2) at ([yshift=-0.2cm]y1.south west) {\small{After downloading $10$ apps, the total}\\ \small{total number of apps should still be less}\\ \small{than $50$: $x + 10 < 50$. Solving this}\\ \small{inequality: $x < 40$.}};
\node [anchor=west] (y2r) at ([xshift=5.5cm]y2.west) {{\color{gray!20} x}};
\node [anchor=north east] (y2label) at ([xshift=0.15cm,yshift=-0.00cm]y2.north west) {\footnotesize{$\bar{\mathbf{y}}_2$:}};

\node [anchor=north west,align=left] (y3) at ([yshift=-0.2cm]y2.south west) {\small{Since $x$ must be a multiple of $5$ and }\\ \small{less than $40$, the largest value of $x$ is $35$.}};
\node [anchor=west] (y3r) at ([xshift=5.5cm]y3.west) {{\color{gray!20} x}};
\node [anchor=north east] (y3label) at ([xshift=0.10cm,yshift=-0.00cm]y3.north west) {\footnotesize{$\bar{\mathbf{y}}_3$:}};

\node [anchor=north west,align=left] (y4) at ([yshift=-0.2cm]y3.south west) {\small{Verify the result. If $x=35$, then after}\\ \small{downloading 10 apps, Jessica would}\\ \small{have: $35+10=45$ which satisfy}\\ \small{$45<50$.}};
\node [anchor=west] (y4r) at ([xshift=5.5cm]y4.west) {{\color{gray!20} x}};
\node [anchor=north east] (y4label) at ([xshift=0.10cm,yshift=-0.00cm]y4.north west) {\footnotesize{$\bar{\mathbf{y}}_4$:}};

\node [anchor=north west,align=left] (y5) at ([yshift=-0.2cm]y4.south west) {\small{The maximum original number of}\\ \small{apps is \underline{$35$}.}};
\node [anchor=west] (y5r) at ([xshift=5.5cm]y5.west) {{\color{gray!20} x}};
\node [anchor=north east] (y5label) at ([xshift=0.10cm,yshift=-0.00cm]y5.north west) {\footnotesize{$\bar{\mathbf{y}}_5$:}};

\begin{pgfonlayer}{background}
\node [inner sep=0pt,fill=gray!20]  [fit = (y1) (y1r)] (y1box) {};
\node [inner sep=0pt,fill=gray!20]  [fit = (y2) (y2r)] (y2box) {};
\node [inner sep=0pt,fill=gray!20]  [fit = (y3) (y3r)] (y3box) {};
\node [inner sep=0pt,fill=gray!20]  [fit = (y4) (y4r)] (y4box) {};
\node [inner sep=0pt,fill=gray!20]  [fit = (y5) (y5r)] (y5box) {};
\end{pgfonlayer}

\draw [->] ([xshift=-1.18cm,yshift=-0.3cm]y5.south) -- ([xshift=-1.18cm,yshift=0.1cm]y5.south);
\node [anchor=north] (answerlabel) at ([xshift=-1.18cm,yshift=-0.3cm]y5.south) {\footnotesize{correct}};

\end{scope}

%%% response 2
\begin{scope}
\node [anchor=west,align=left] (response2) at ([xshift=5cm]response1.east) {\small{\textbf{Response 2}:}};

\node [anchor=north west,align=left] (y1) at ([xshift=0.1cm,yshift=-0.2cm]response2.south west) {\small{The number of apps is divisible by $5$,}\\ \small{so $x$ must be a multiple of $5$.}};
\node [anchor=west] (y1r) at ([xshift=5.5cm]y1.west) {{\color{gray!20} x}};
\node [anchor=north east] (y1label) at ([xshift=0.10cm,yshift=-0.00cm]y1.north west) {\footnotesize{$\bar{\mathbf{y}}_1$:}};

\node [anchor=north west,align=left] (y2) at ([yshift=-0.2cm]y1.south west) {\small{If she downloads 10 more apps, her}\\ \small{new total will be $x+10$, and  this must}\\ \small{be less than 50. Therefore, $x + 10 < 50$.}\\ \small{Simplifying this gives $x < 40$.}};
\node [anchor=west] (y2r) at ([xshift=5.5cm]y2.west) {{\color{gray!20} x}};
\node [anchor=north east] (y2label) at ([xshift=0.15cm,yshift=-0.00cm]y2.north west) {\footnotesize{$\bar{\mathbf{y}}_2$:}};

\node [anchor=north west,align=left] (y3) at ([yshift=-0.2cm]y2.south west) {\small{$x$ must be less than or equal to}\\ \small{the largest multiple of $5$, which is $40$.}};
\node [anchor=west] (y3r) at ([xshift=5.5cm]y3.west) {{\color{red!20} x}};
\node [anchor=north east] (y3label) at ([xshift=0.10cm,yshift=-0.00cm]y3.north west) {\footnotesize{$\bar{\mathbf{y}}_3$:}};

\node [anchor=north west,align=left] (y4) at ([yshift=-0.2cm]y3.south west) {\small{But $x + 10$ should not be more}\\ \small{than or equal to 50. So we need to}\\ \small{subtract $5$ from $40$.}};
\node [anchor=west] (y4r) at ([xshift=5.5cm]y4.west) {{\color{red!20} x}};
\node [anchor=north east] (y4label) at ([xshift=0.10cm,yshift=-0.00cm]y4.north west) {\footnotesize{$\bar{\mathbf{y}}_4$:}};

\node [anchor=north west,align=left] (y5) at ([yshift=-0.2cm]y4.south west) {\small{Therefore, the final result is \underline{$35$}.}};
\node [anchor=west] (y5r) at ([xshift=5.5cm]y5.west) {{\color{gray!20} x}};
\node [anchor=north east] (y5label) at ([xshift=0.10cm,yshift=-0.00cm]y5.north west) {\footnotesize{$\bar{\mathbf{y}}_5$:}};

\begin{pgfonlayer}{background}
\node [inner sep=0pt,fill=gray!20]  [fit = (y1) (y1r)] (y1box) {};
\node [inner sep=0pt,fill=gray!20]  [fit = (y2) (y2r)] (y2box) {};
\node [inner sep=0pt,fill=red!20]  [fit = (y3) (y3r)] (y3box) {};
\node [inner sep=0pt,fill=red!20]  [fit = (y4) (y4r)] (y4box) {};
\node [inner sep=0pt,fill=gray!20]  [fit = (y5) (y5r)] (y5box) {};
\end{pgfonlayer}

\draw [->] ([xshift=1.95cm,yshift=-0.3cm]y5.south) -- ([xshift=1.95cm,yshift=0.1cm]y5.south);
\node [anchor=north] (answerlabel) at ([xshift=1.95cm,yshift=-0.3cm]y5.south) {\footnotesize{correct}};

\node [anchor=north east,fill=white,draw,rounded corners=1pt,inner sep=3pt] (y3wrong) at ([xshift=0.05cm,yshift=0.05cm]y3box.north east) {\tiny{problematic}};
\node [anchor=north east,fill=white,draw,rounded corners=1pt,inner sep=3pt] (y4wrong) at ([xshift=0.05cm,yshift=0.05cm]y4box.north east) {\tiny{problematic}};


\end{scope}

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-reward-model-architecture.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1cm}
\def\nsize{0.3cm}

\tikzstyle{lnode} = [minimum width=7cm,minimum height=1.1cm,inner sep=2pt,draw,thick,fill=white];

\begin{scope}

\node [anchor=west] (x0) at (0,0) {\footnotesize{$x_0$}};
\node [anchor=center] (x1) at ([xshift=\ssep]x0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (x2) at ([xshift=\ssep]x1.center) {\footnotesize{$x_2$}};
\node [anchor=center] (x3) at ([xshift=\ssep]x2.center) {\footnotesize{$\cdots$}};
\node [anchor=center] (x4) at ([xshift=\ssep]x3.center) {\footnotesize{$x_m$}};
\node [anchor=center] (y1) at ([xshift=\ssep]x4.center) {\footnotesize{$y_1$}};
\node [anchor=center] (y2) at ([xshift=\ssep]y1.center) {\footnotesize{$y_2$}};
\node [anchor=center] (y3) at ([xshift=\ssep]y2.center) {\footnotesize{$\cdots$}};
\node [anchor=center] (y4) at ([xshift=\ssep]y3.center) {\footnotesize{$y_n$}};
\node [anchor=north] (y4label) at ([yshift=0.1cm]y4.south) {\scriptsize{(Last Token $\langle \mathrm{EOS} \rangle$)}};

\draw [->] ([yshift=0.2cm]x0.center) -- ([yshift=0.55cm]x0.center);
\draw [->] ([yshift=0.2cm]x1.center) -- ([yshift=0.55cm]x1.center);
\draw [->] ([yshift=0.2cm]x2.center) -- ([yshift=0.55cm]x2.center);
\draw [->] ([yshift=0.2cm]x4.center) -- ([yshift=0.55cm]x4.center);
\draw [->] ([yshift=0.2cm]y1.center) -- ([yshift=0.55cm]y1.center);
\draw [->] ([yshift=0.2cm]y2.center) -- ([yshift=0.55cm]y2.center);
\draw [->] ([yshift=0.2cm]y4.center) -- ([yshift=0.55cm]y4.center);

\node [anchor=center] (ox0) at ([yshift=2.6cm]x0.center) {\footnotesize{$\mathbf{h}_{x_0}$}};
\node [anchor=center] (ox1) at ([yshift=2.6cm]x1.center) {\footnotesize{$\mathbf{h}_{x_1}$}};
\node [anchor=center] (ox2) at ([yshift=2.6cm]x2.center) {\footnotesize{$\mathbf{h}_{x_2}$}};
\node [anchor=center] (ox3) at ([yshift=2.6cm]x3.center) {\footnotesize{$\cdots$}};
\node [anchor=center] (ox4) at ([yshift=2.6cm]x4.center) {\footnotesize{$\mathbf{h}_{x_m}$}};
\node [anchor=center] (oy1) at ([yshift=2.6cm]y1.center) {\footnotesize{$\mathbf{h}_{y_1}$}};
\node [anchor=center] (oy2) at ([yshift=2.6cm]y2.center) {\footnotesize{$\mathbf{h}_{y_2}$}};
\node [anchor=center] (oy3) at ([yshift=2.6cm]y3.center) {\footnotesize{$\cdots$}};
\node [anchor=center] (oy4) at ([yshift=2.6cm]y4.center) {\footnotesize{$\mathbf{h}_{\mathrm{last}}$}};

\node [anchor=south,draw,thick,minimum width=9cm,minimum height=1.3cm] (llm) at ([yshift=0.4cm]x4.north) {\large{Transformer Decoder (LLM)}};
\node [anchor=east] (representation) at ([xshift=-0.3cm]ox0.west) {\scriptsize{Representation}};
\node [anchor=north west] (representation2) at ([yshift=0.1cm]representation.south west) {\scriptsize{at Each Position}};

\draw [<-] ([yshift=-0.25cm]ox0.center) -- ([yshift=-0.6cm]ox0.center);
\draw [<-] ([yshift=-0.25cm]ox1.center) -- ([yshift=-0.6cm]ox1.center);
\draw [<-] ([yshift=-0.25cm]ox2.center) -- ([yshift=-0.6cm]ox2.center);
\draw [<-] ([yshift=-0.25cm]ox4.center) -- ([yshift=-0.6cm]ox4.center);
\draw [<-] ([yshift=-0.25cm]oy1.center) -- ([yshift=-0.6cm]oy1.center);
\draw [<-] ([yshift=-0.25cm]oy2.center) -- ([yshift=-0.6cm]oy2.center);
\draw [<-] ([yshift=-0.25cm]oy4.center) -- ([yshift=-0.6cm]oy4.center);

\filldraw [fill=red!20,draw=white] ([xshift=-0.5cm,yshift=0.2cm]oy4.north west) -- ([xshift=0.5cm,yshift=0.2cm]oy4.north east) -- ([yshift=1cm,xshift=0]oy4.north east) -- ([yshift=1cm,xshift=0]oy4.north west) -- ([xshift=-0.5cm,yshift=0.2cm]oy4.north west);

\node [anchor=south] (reward) at ([yshift=1.2cm]oy4.north) {\footnotesize{Reward (Scalar)}};
\node [anchor=south] (Wr) at ([yshift=0.3cm]oy4.north) {\footnotesize{$\mathbf{W}_r$}};
\node [anchor=west] (linear) at ([xshift=0.5cm]Wr.east) {\scriptsize{Linear Map}};

\draw [->] ([yshift=-0.1cm]oy4.north) -- ([yshift=0.18cm]oy4.north);
\draw [<-] ([yshift=0.1cm]reward.south) -- ([yshift=-0.18cm]reward.south);

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-rlhf-diagram.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\blockwidth{10.5cm}
\def\nodewidth{2.7cm}
\def\nodeheight{1.5cm}
\def\ssep{0.9cm}

\tikzstyle{lnode} = [minimum width=\nodewidth,minimum height=\nodeheight,inner sep=2pt,draw,very thick,fill=white,rounded corners=1pt];

% reward model training
\begin{scope}

% four models
\node [lnode,anchor=west,align=center] (rewardmodel) at (0,0) {Reward Model\\[-0.1cm] \small{$r_{\phi}(\mathbf{x},\mathbf{y})$}};
\node [anchor=north west,draw,inner sep=3pt,fill=white] (rewardmodellabel) at ([xshift=-0.1cm,yshift=0.1cm]rewardmodel.north west) {\tiny{To Learn}};

\node [lnode,anchor=north west,align=center] (policy) at ([yshift=-2.0cm]rewardmodel.south west) {LLM Policy\\[-0.1cm] \small{$\mathrm{Pr}_{\theta}(y_t|\mathbf{x},\mathbf{y}_{<t})$}};
\node [anchor=north west,draw,inner sep=3pt,fill=white] (policylabel) at ([xshift=-0.1cm,yshift=0.1cm]policy.north west) {\tiny{To Learn}};

\node [lnode,anchor=west,align=center] (valuenet) at ([xshift=2.5cm]policy.east) {Value Function\\[-0.1cm] \small{$V_{\omega}(\mathbf{x},\mathbf{y}_{<t})$}};
\node [anchor=north west,draw,inner sep=3pt,fill=white] (valuenetlabel) at ([xshift=-0.1cm,yshift=0.1cm]valuenet.north west) {\tiny{To Learn}};

\node [lnode,anchor=east,align=center] (refmodel) at ([xshift=-0.6cm]policy.west) {Ref Model\\[-0.1cm] \small{$\mathrm{Pr}_{\theta_{\mathrm{old}}}(y_t|\mathbf{x},\mathbf{y}_{<t})$}};
\node [anchor=north west,draw,inner sep=3pt,fill=white] (refmodellabel) at ([xshift=-0.1cm,yshift=0.1cm]refmodel.north west) {\tiny{Fixed}};

\draw [->,very thick] ([xshift=1pt]refmodel.east) -- ([xshift=-1pt]policy.west);
\draw [->,very thick] ([xshift=-0.1cm,yshift=-1pt]rewardmodel.south) -- ([xshift=-0.1cm,yshift=1pt]policy.north);
\draw [->,very thick] ([xshift=-1pt]valuenet.west) -- ([xshift=1pt]policy.east);
\draw [->,very thick] ([xshift=0.3cm,yshift=-1pt]rewardmodel.south) .. controls +(south:2.0cm) and +(north:1.5cm) .. ([xshift=-0.0cm,yshift=1pt]valuenet.north);

\node [anchor=north west,align=left] (rmline) at ([xshift=0.4cm]rewardmodel.north east) {\small{Minimizing the loss based on}\\[-0.05cm] \small{the Bradley-Terry model}};
\node [anchor=north west] (rmline2) at ([yshift=-0.1cm,xshift=0.0cm]rmline.south west) {\scriptsize{$\min\limits_{\phi} -\frac{1}{|\mathcal{D}_r|} \sum\limits_{(\mathbf{x},\mathbf{y}_a,\mathbf{y}_b) \in \mathcal{D}_r} \log \sigma(r_{\phi}(\mathbf{x},\mathbf{y}_a) - r_{\phi}(\mathbf{x},\mathbf{y}_b))$}};

\begin{pgfonlayer}{background}
\node [anchor=north west,minimum width=\blockwidth,minimum height=2.6cm,draw,fill=gray!20,rounded corners=3pt] (rmtrainingbox) at ([xshift=-0.3cm,yshift=0.3cm]rewardmodel.north west) {};
\node [anchor=north west,minimum width=\blockwidth,minimum height=11.8cm,draw,fill=gray!20,rounded corners=3pt] (policytrainingbox) at ([xshift=-0.3cm,yshift=0.3cm]policy.north west) {};
\node [anchor=east,align=right] (rmboxlabel) at ([xshift=-0.2cm]rmtrainingbox.west) {\small{Reward Model}\\[-0.1cm] \small{Training}};
\node [anchor=east] (policyboxlabel) at ([xshift=-0.2cm]policytrainingbox.west) {\small{Policy Training}};
\end{pgfonlayer}

\node [anchor=south,draw,minimum width=\blockwidth,minimum height=0.7cm] (rmtrainingdata) at ([yshift=0.3cm]rmtrainingbox.north) {\small{Human preference data $\mathcal{D}_r = \{(\mathbf{x},\mathbf{y}_a, \mathbf{y}_b)\}$}};
\node [anchor=north,draw,minimum width=\blockwidth,minimum height=0.7cm] (policytrainingdata) at ([yshift=-0.3cm]policytrainingbox.south) {\small{Input-only data $\mathcal{D} = \{\mathbf{x}\}$}};

\draw [->] ([yshift=-1pt]rmtrainingdata.south) -- ([yshift=1pt]rmtrainingbox.north);
\draw [->] ([yshift=1pt]policytrainingdata.north) -- ([yshift=-1pt]policytrainingbox.south);

% token prediction
\node [anchor=center] (x0) at ([yshift=-4cm,xshift=0.5cm]policy.south) {\scriptsize{$x_0$}};
\node [anchor=center] (x1) at ([xshift=\ssep]x0) {\scriptsize{$x_1$}};
\node [anchor=center] (x2) at ([xshift=\ssep]x1) {\scriptsize{$\cdots$}};
\node [anchor=center] (x3) at ([xshift=\ssep]x2) {\scriptsize{$x_m$}};
\node [anchor=center] (y1) at ([xshift=\ssep]x3) {\scriptsize{$y_1$}};
\node [anchor=center] (y2) at ([xshift=\ssep]y1) {\scriptsize{$\cdots$}};
\node [anchor=center] (y3) at ([xshift=\ssep]y2) {\scriptsize{$y_{t-1}$}};

\draw [decoration={brace,amplitude=4pt},decorate,thin] ([xshift=0,yshift=-0.2cm]y3.east) -- ([xshift=0,yshift=-0.2cm]x0.west) node [pos=0.5,below,yshift=-0.1cm] {\tiny{State $(\mathbf{x},\mathbf{y}_{<t})$}};

\draw [->] ([yshift=0.2cm]x0.center) --  ([yshift=0.4cm]x0.center);
\draw [->] ([yshift=0.2cm]x1.center) --  ([yshift=0.4cm]x1.center);
\draw [->] ([yshift=0.2cm]x3.center) --  ([yshift=0.4cm]x3.center);
\draw [->] ([yshift=0.2cm]y1.center) --  ([yshift=0.4cm]y1.center);
\draw [->] ([yshift=0.2cm]y3.center) --  ([yshift=0.4cm]y3.center);

\node [anchor=center] (ox0) at ([yshift=1.85cm]x0) {\color{gray!50} \scriptsize{$x_1$}};
\node [anchor=center] (ox1) at ([xshift=\ssep]ox0) {\color{gray!50} \scriptsize{$x_2$}};
\node [anchor=center] (ox2) at ([xshift=\ssep]ox1) {\color{gray!50} \scriptsize{$\cdots$}};
\node [anchor=center] (ox3) at ([xshift=\ssep]ox2) {\color{gray!50} \scriptsize{$y_1$}};
\node [anchor=center] (oy1) at ([xshift=\ssep]ox3) {\color{gray!50} \scriptsize{$y_2$}};
\node [anchor=center] (oy2) at ([xshift=\ssep]oy1) {\color{gray!50} \scriptsize{$\cdots$}};
\node [anchor=center] (oy3) at ([xshift=\ssep]oy2) {\scriptsize{$y_t$}};

\node [anchor=west,align=left] (action) at ([xshift=0.0cm,yshift=-0.15cm]oy3.east) {\tiny{Action $y_t$}\\[-0.25cm] \tiny{(sampled with $\mathrm{Pr}_{\theta_{\mathrm{old}}}$)}};
\node [anchor=south,align=left] (evaluation) at ([yshift=0.3cm]oy2.north) {\scriptsize{Evaluate the state-action pair using the advantage}\\[-0.2cm] \scriptsize{function or the TD error (based on the reward}\\[-0.2cm] \scriptsize{model and the value function)}};

\draw [->,thin,dotted] ([xshift=-0cm,yshift=0.1cm]evaluation.south) .. controls +(south:0.3cm) and +(north:0.5cm) .. ([yshift=-0.05cm]oy3.north);

\draw [<-,gray!50] ([yshift=-0.2cm]ox0.center) --  ([yshift=-0.4cm]ox0.center);
\draw [<-,gray!50] ([yshift=-0.2cm]ox1.center) --  ([yshift=-0.4cm]ox1.center);
\draw [<-,gray!50] ([yshift=-0.2cm]ox3.center) --  ([yshift=-0.4cm]ox3.center);
\draw [<-,gray!50] ([yshift=-0.2cm]oy1.center) --  ([yshift=-0.4cm]oy1.center);
\draw [<-] ([yshift=-0.2cm]oy3.center) --  ([yshift=-0.4cm]oy3.center);

\node [anchor=south,draw,minimum width=6.5cm,minimum height=0.8cm] (llm) at ([yshift=0.3cm]x3.north) {LLM Policy};

% training details
\node [anchor=north west,align=left] (policytrainingtext) at ([yshift=-4.8cm]policy.south west) {\footnotesize{\textbf{LLM Policy}} \\ \scriptsize{Minimizing the clipped PPO loss}\\[-0.15cm] \scriptsize{with the penalty}};
\node [anchor=north west,align=left] (policytrainingtext2) at ([yshift=-0.3cm]policytrainingtext.south west) {\scriptsize{$\min\limits_{\theta} - \sum_{\mathbf{x} \in \mathcal{D}, \mathbf{y} \sim \Pr_{\theta_{\mathrm{old}}}(\cdot|\mathbf{x})} \sum_{t=1}^{T}$}\\[0.1cm] \scriptsize{$\Big[ \mathrm{Clip} \big(\frac{\mathrm{Pr}_{\theta}(y_t|\mathbf{x},\mathbf{y}_{<t})}{\mathrm{Pr}_{\theta_{\mathrm{old}}}(y_t|\mathbf{x},\mathbf{y}_{<t})}, A_t \big) - $}  \\[0.1cm] \hspace{0.2cm} \scriptsize{$ \beta \cdot \big( \log \mathrm{Pr}_{\theta}(y_t|\mathbf{x},\mathbf{y}_{<t}) - $}\\[-0.0cm] \scriptsize{\hspace{0.75cm} $\log \mathrm{Pr}_{\theta_{\mathrm{old}}}(y_t|\mathbf{x},\mathbf{y}_{<t}) \big) \Big]$}};

\node [anchor=north west,align=left] (valuenettrainingtext) at ([yshift=-4.8cm]valuenet.south west) {\footnotesize{\textbf{Value Function}} \\ \scriptsize{Minimizing the MSE between the}\\[-0.15cm] \scriptsize{computed return and the predicted}\\[-0.15cm] \scriptsize{state value}};
\node [anchor=north west,align=left] (valuenettrainingtext2) at (valuenettrainingtext.south west) {\scriptsize{$\min\limits_{\omega} \frac{1}{M} \sum_{\mathbf{x} \in \mathcal{D}} \sum_{t=1}^{T}$}\\[0.1cm] \scriptsize{$\big[r_t + \gamma V_{\omega}(\mathbf{x},\mathbf{y}_{< t+1}) - V_{\omega}(\mathbf{x},\mathbf{y}_{<t}) \big]^2$}};

\node [anchor=north west,align=left] (notes) at ([yshift=0.1cm,xshift=-0.2cm]policytrainingtext2.south west) {\tiny{${\color{white}*}*$ $r_t = r(\mathbf{x},\mathbf{y}_{< t + 1})$ denotes the reward received as step $t$.}\\[-0.15cm] \tiny{$**$ $A_t$ denotes the advantage at step $t$, and can be defined as $r_t + \gamma V_{\omega}(\mathbf{x},\mathbf{y}_{<t+1}) - V_{\omega}(\mathbf{x},\mathbf{y}_{<t})$}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-rlhf-vs-dpo.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.9cm}

\tikzstyle{lnode} = [minimum width=3cm,minimum height=1.0cm,inner sep=2pt,draw,thick,fill=white,rounded corners=1pt];

%%% RLHF
\begin{scope}

\node [anchor=west,fill=gray!30,inner sep=5pt] (preferencedata) at (0,0) {\Large{$\mathbf{y}_a \succ \mathbf{y}_b$}};
\node [anchor=south west,align=left] (preferencelabel) at ([yshift=0.1cm]preferencedata.north west) {\scriptsize{Preference}\\[-0.2cm] \scriptsize{Data}};

\node [lnode,anchor=west] (rewardmodel) at ([xshift=2.5cm]preferencedata.east) {Reward Model};

\node [lnode,anchor=south west] (valuefunction) at ([xshift=1.0cm,yshift=0.7cm]rewardmodel.east) {Value Function};

\node [lnode,anchor=north west] (policy) at ([xshift=1.0cm,yshift=-0.7cm]rewardmodel.east) {Policy};

\draw [->,thick] ([xshift=2pt]preferencedata.east)--([xshift=-2pt]rewardmodel.west) node [pos=0.5,above,align=left] {\scriptsize{training with MLE}};

\draw [->,thick] ([xshift=2pt,yshift=0.3cm]rewardmodel.east) -- ([xshift=-2pt,yshift=0.0cm]valuefunction.west);
\draw [->,thick] ([xshift=2pt,yshift=-0.3cm]rewardmodel.east) -- ([xshift=-2pt,yshift=0.0cm]policy.west);

\draw [->,dotted,very thick] ([xshift=-0.6cm,yshift=-2pt]valuefunction.south) .. controls +(-150:0.5cm) and +(150:0.5cm) .. ([xshift=-0.6cm,yshift=2pt]policy.north);
\draw [<-,dotted,very thick] ([xshift=0.6cm,yshift=-2pt]valuefunction.south) .. controls +(-30:0.5cm) and +(30:0.5cm) .. ([xshift=0.6cm,yshift=2pt]policy.north) node [pos=0.5,right,xshift=0.2cm,align=left] {\scriptsize{Training}\\[-0.2cm] \scriptsize{with PPO}};

\node [anchor=north] (caption) at ([yshift=-1.3cm]rewardmodel.south) {\small{(a) RLHF (PPO)}};

\end{scope}

%%% DPO
\begin{scope}[yshift=-4.5cm]

\node [anchor=west,fill=gray!30,inner sep=5pt] (preferencedata) at (2cm,0) {\Large{$\mathbf{y}_a \succ \mathbf{y}_b$}};
\node [anchor=south west,align=left] (preferencelabel) at ([yshift=0.1cm]preferencedata.north west) {\scriptsize{Preference}\\[-0.2cm] \scriptsize{Data}};

\node [lnode,anchor=west] (policy) at ([xshift=3.5cm]preferencedata.east) {Policy};

\draw [->,thick] ([xshift=2pt]preferencedata.east)--([xshift=-2pt]policy.west) node [pos=0.5,above,align=left] {\scriptsize{training with MLE}};


\node [anchor=north west] (caption) at ([xshift=-2.3cm,yshift=-0.5cm]policy.south west) {\small{(b) DPO}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-self-instruct.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.9cm}

\tikzstyle{snode} = [minimum width=2.5cm,minimum height=1.5cm,inner sep=2pt,draw,thick,fill=white];

\begin{scope}

% step 0
\node [snode,anchor=west] (step0) at (0,0) {Initialization};
\node [anchor=north west,align=left] (step0text) at ([xshift=0.5cm]step0.north east) {\small{Initialize the task pool with a number of instructions}\\[-0.1cm] \small{and corresponding input-output samples.}};
\node [anchor=north west] (step0sample1) at ([yshift=-0.1cm]step0text.south west) {\scriptsize{Sample 1:}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (step0sample1text) at (step0sample1.east) {\scriptsize{$(\mathrm{Instruction},\mathrm{User}\text{-}\mathrm{input},\mathrm{Output})$}};
\node [anchor=north west] (step0sample2) at ([yshift=-2pt]step0sample1.south west) {\scriptsize{Sample 2:}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (step0sample2text) at (step0sample2.east) {\scriptsize{$(\mathrm{Instruction},\mathrm{User}\text{-}\mathrm{input},\mathrm{Output})$}};
\node [anchor=north] (step0sample3) at ([yshift=-2pt]step0sample2.south) {\scriptsize{$\cdots$}};

\draw [decoration={brace,amplitude=4pt},decorate] ([xshift=0.2cm]step0sample1text.north east) --  ([xshift=0.2cm,yshift=-1.5cm]step0sample1text.north east);

\node [anchor=west,minimum width=1.3cm,minimum height=0.7cm,draw,fill=white,drop shadow] (pool) at ([xshift=0.5cm,yshift=0.1cm]step0sample2text.east) {\footnotesize{Task Pool}};

% step 1
\node [snode,anchor=north west] (step1) at ([yshift=-\ssep]step0.south west) {Sampling};
\node [anchor=north west,align=left] (step1text) at ([xshift=0.5cm]step1.north east) {\small{Draw a few instructions from the pool}};

\node [anchor=north west,fill=gray!30,inner sep=3pt] (step1instruction1) at ([yshift=-0.1cm,xshift=0.1cm]step1text.south west) {\scriptsize{$\mathrm{Instruction}_a$}};
\node [anchor=north west,fill=gray!30,inner sep=3pt] (step1instruction2) at ([yshift=-3pt]step1instruction1.south west) {\scriptsize{$\mathrm{Instruction}_b$}};
\node [anchor=north west,fill=gray!30,inner sep=3pt] (step1instruction3) at ([yshift=-3pt]step1instruction2.south west) {\scriptsize{$\mathrm{Instruction}_c$}};

\node [anchor=west,minimum width=1.3cm,minimum height=0.7cm,draw,fill=white,drop shadow] (pool) at ([xshift=2.0cm,yshift=0pt]step1instruction2.east) {\footnotesize{Task Pool}};
\draw [->,thick] ([xshift=-3pt]pool.west) -- ([xshift=-1.85cm]pool.west) node [pos=0.5,above] {\scriptsize{sampling}};

% step 2
\node [snode,anchor=north west,align=left] (step2) at ([yshift=-\ssep]step1.south west) {Instruction\\Generation};
\node [anchor=north west,align=left] (step2text) at ([xshift=0.5cm,yshift=0.2cm]step2.north east) {\small{Prompt the LLM to generate a new instruction based on}\\[-0.1cm] \small{the drawn instructions.}};

\node [anchor=north west,minimum width=5cm,align=left,draw,thin,rounded corners=0.3cm] (prompt1) at ([yshift=-0.1cm,xshift=0.15cm]step2text.south west) {\tiny{\texttt{You are provided several different instructions for performing}}\\ [-0.25cm] \tiny{\texttt{some tasks. Please generate an instruction based on these.}} \\ [-0.2cm] \tiny{\texttt{Task 1:} \ctext[rgb]{0.85, 0.85, 0.85}{$\mathrm{Instruction}_a$}} \\ [-0.2cm] \tiny{\texttt{Task 2:} \ctext[rgb]{0.85, 0.85, 0.85}{$\mathrm{Instruction}_b$}} \\ [-0.2cm] \tiny{\texttt{Task 3:} \ctext[rgb]{0.85, 0.85, 0.85}{$\mathrm{Instruction}_c$}} \\ [-0.2cm] \tiny{\texttt{New Task:} \underline{\ctext[RGB]{255,204,204}{$\mathrm{Instruction}_{\mathrm{new}}$}}}};

% step 3
\node [snode,anchor=north west,align=left] (step3) at ([yshift=-\ssep-0.2cm]step2.south west) {Sample\\Generation};
\node [anchor=north west,align=left] (step3text) at ([xshift=0.5cm,yshift=0.1cm]step3.north east) {\small{Given the newly-generated instruction and a few}\\[-0.1cm] \small{input-output samples, generate a new sample.}};

\node [anchor=north west,minimum width=8.1cm,align=left,draw,thin,rounded corners=0.3cm] (prompt2) at ([yshift=-0.1cm,xshift=0.15cm]step3text.south west) {\tiny{\texttt{You are provided with a set of input-output samples tasks, }}\\ [-0.25cm] \tiny{\texttt{each composed of an instruction, a user input, and an output.}} \\ [-0.25cm] \tiny{\texttt{Please generate a new sample based on these.}} \\ [-0.2cm] \tiny{\texttt{Sample 1:} \ctext[rgb]{0.85, 0.85, 0.85}{$\mathrm{Sample}_a$}} \\ [-0.2cm] \tiny{\texttt{Sample 2:} \ctext[rgb]{0.85, 0.85, 0.85}{$\mathrm{Sample}_b$}} \\ [-0.2cm] \tiny{\texttt{New Sample:} \ctext[RGB]{255,204,204}{$\mathrm{Instruction}_{\mathrm{new}}$} \ctext[RGB]{153,204,255}{$\mathrm{User\text{-}input}_{\mathrm{new}}$} \ctext[RGB]{153,204,255}{$\mathrm{Output}_{\mathrm{new}}$}}};

% step 4
\node [snode,anchor=north west] (step4) at ([yshift=-\ssep-0.2cm]step3.south west) {Filtering};
\node [anchor=north west,align=left] (step4text) at ([xshift=0.5cm,yshift=0.1cm]step4.north east) {\small{Filter out invalid and low-quality samples.} \\[-0.1cm] \small{Add the remaining samples into the pool.}};

% connections
\draw [->,thick] ([yshift=-2pt]step0.south) -- ([yshift=2pt]step1.north);
\draw [->,thick] ([yshift=-2pt]step1.south) -- ([yshift=2pt]step2.north);
\draw [->,thick] ([yshift=-2pt]step2.south) -- ([yshift=2pt]step3.north);
\draw [->,thick] ([yshift=-2pt]step3.south) -- ([yshift=2pt]step4.north);
\draw [->,thick] ([yshift=-2pt]step4.south) -- ([yshift=-0.5cm]step4.south) -- ([yshift=-0.5cm,xshift=-0.8cm]step4.south west) -- ([xshift=-0.8cm]step1.west) -- ([xshift=-2pt]step1.west);

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-sft-forward-and-backward.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.0cm}

\tikzstyle{snode} = [circle,minimum size=0.2cm,inner sep=0,draw=white,line width=0.02cm,fill=black];

%%% forward pass
\begin{scope}

\node [snode,anchor=west] (s01) at (0,0) {};
\node [snode,anchor=west] (s02) at ([xshift=\ssep]s01.east) {};
\node [snode,anchor=west] (s03) at ([xshift=\ssep]s02.east) {};
\node [snode,anchor=west] (s04) at ([xshift=\ssep]s03.east) {};
\node [snode,anchor=west] (s05) at ([xshift=\ssep]s04.east) {};

\node [snode,anchor=south] (s11) at ([yshift=0.8*\ssep]s01.north) {};
\node [snode,anchor=west] (s12) at ([xshift=\ssep]s11.east) {};
\node [snode,anchor=west] (s13) at ([xshift=\ssep]s12.east) {};
\node [snode,anchor=west] (s14) at ([xshift=\ssep]s13.east) {};
\node [snode,anchor=west] (s15) at ([xshift=\ssep]s14.east) {};

\draw [-{Stealth[length=1.3mm]}] (s01.90) -- (s11.-90);
\draw [-{Stealth[length=1.3mm]}] (s01.75) -- (s12.-110);
\draw [-{Stealth[length=1.3mm]}] (s01.60) -- (s13.-130);
\draw [-{Stealth[length=1.3mm]}] (s01.45) -- (s14.-150);
\draw [-{Stealth[length=1.3mm]}] (s01.30) -- (s15.-170);

\draw [-{Stealth[length=1.3mm]}] (s02.90) -- (s12.-90);
\draw [-{Stealth[length=1.3mm]}] (s02.75) -- (s13.-110);
\draw [-{Stealth[length=1.3mm]}] (s02.60) -- (s14.-130);
\draw [-{Stealth[length=1.3mm]}] (s02.45) -- (s15.-150);

\draw [-{Stealth[length=1.3mm]}] (s03.90) -- (s13.-90);
\draw [-{Stealth[length=1.3mm]}] (s03.75) -- (s14.-110);
\draw [-{Stealth[length=1.3mm]}] (s03.60) -- (s15.-130);

\draw [-{Stealth[length=1.3mm]}] (s04.90) -- (s14.-90);
\draw [-{Stealth[length=1.3mm]}] (s04.75) -- (s15.-110);

\draw [-{Stealth[length=1.3mm]}] (s05.90) -- (s15.-90);

\node [anchor=north] (w1) at ([yshift=-0.2cm]s01.south) {\footnotesize{$x_0$}};
\node [anchor=north] (w2) at ([yshift=-0.2cm]s02.south) {\footnotesize{$x_1$}};
\node [anchor=north] (w3) at ([yshift=-0.2cm]s03.south) {\footnotesize{$x_2$}};
\node [anchor=north] (w4) at ([yshift=-0.2cm]s04.south) {\footnotesize{$x_3$}};
\node [anchor=north] (w5) at ([yshift=-0.2cm]s05.south) {\footnotesize{$y_1$}};

\node [anchor=south] (o1) at ([yshift=0.2cm]s11.north) {\footnotesize{$x_1$}};
\node [anchor=south] (o2) at ([yshift=0.2cm]s12.north) {\footnotesize{$x_2$}};
\node [anchor=south] (o3) at ([yshift=0.2cm]s13.north) {\footnotesize{$x_3$}};
\node [anchor=south] (o4) at ([yshift=0.2cm]s14.north) {\footnotesize{$y_1$}};
\node [anchor=south] (o5) at ([yshift=0.2cm]s15.north) {\footnotesize{$y_2$}};

\begin{pgfonlayer}{background}
\node [anchor=west,fill=gray!40,minimum width=3.2cm,minimum height=0.5cm] (xbox) at ([xshift=-0.1cm]o1.west) {};
\node [anchor=west,fill=blue!30,minimum width=2.0cm,minimum height=0.5cm] (ybox) at ([xshift=-0.1cm]o4.west) {};
\end{pgfonlayer}

\node [anchor=south] (xlabel) at (xbox.north) {\small{Input}};
\node [anchor=south] (ylabel) at (ybox.north) {\small{Output}};

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(a) Forward Pass}};

\end{scope}

%%% backward pass
\begin{scope}[xshift=7cm]

\node [snode,anchor=west] (s01) at (0,0) {};
\node [snode,anchor=west] (s02) at ([xshift=\ssep]s01.east) {};
\node [snode,anchor=west] (s03) at ([xshift=\ssep]s02.east) {};
\node [snode,anchor=west] (s04) at ([xshift=\ssep]s03.east) {};
\node [snode,anchor=west] (s05) at ([xshift=\ssep]s04.east) {};

\node [snode,anchor=south,fill=gray!50] (s11) at ([yshift=0.8*\ssep]s01.north) {};
\node [snode,anchor=west,fill=gray!50] (s12) at ([xshift=\ssep]s11.east) {};
\node [snode,anchor=west,fill=gray!50] (s13) at ([xshift=\ssep]s12.east) {};
\node [snode,anchor=west,fill=blue] (s14) at ([xshift=\ssep]s13.east) {};
\node [snode,anchor=west,fill=blue] (s15) at ([xshift=\ssep]s14.east) {};

\draw [{Stealth[length=1.3mm]}-,gray!30] (s01.90) -- (s11.-90);
\draw [{Stealth[length=1.3mm]}-,gray!30] (s01.75) -- (s12.-110);
\draw [{Stealth[length=1.3mm]}-,gray!30] (s01.60) -- (s13.-130);

\draw [{Stealth[length=1.3mm]}-,gray!30] (s02.90) -- (s12.-90);
\draw [{Stealth[length=1.3mm]}-,gray!30] (s02.75) -- (s13.-110);

\draw [{Stealth[length=1.3mm]}-,gray!30] (s03.90) -- (s13.-90);

\draw [{Stealth[length=1.3mm]}-,blue] (s01.45) -- (s14.-150);
\draw [{Stealth[length=1.3mm]}-,blue] (s01.30) -- (s15.-170);

\draw [{Stealth[length=1.3mm]}-,blue] (s02.60) -- (s14.-130);
\draw [{Stealth[length=1.3mm]}-,blue] (s02.45) -- (s15.-150);

\draw [{Stealth[length=1.3mm]}-,blue] (s03.75) -- (s14.-110);
\draw [{Stealth[length=1.3mm]}-,blue] (s03.60) -- (s15.-130);

\draw [{Stealth[length=1.3mm]}-,blue] (s04.90) -- (s14.-90);
\draw [{Stealth[length=1.3mm]}-,blue] (s04.75) -- (s15.-110);

\draw [{Stealth[length=1.3mm]}-,blue] (s05.90) -- (s15.-90);

\node [anchor=north] (w1) at ([yshift=-0.2cm]s01.south) {\footnotesize{$x_0$}};
\node [anchor=north] (w2) at ([yshift=-0.2cm]s02.south) {\footnotesize{$x_1$}};
\node [anchor=north] (w3) at ([yshift=-0.2cm]s03.south) {\footnotesize{$x_2$}};
\node [anchor=north] (w4) at ([yshift=-0.2cm]s04.south) {\footnotesize{$x_3$}};
\node [anchor=north] (w5) at ([yshift=-0.2cm]s05.south) {\footnotesize{$y_1$}};

\node [anchor=south] (o1) at ([yshift=0.2cm]s11.north) {\footnotesize{$x_1$}};
\node [anchor=south] (o2) at ([yshift=0.2cm]s12.north) {\footnotesize{$x_2$}};
\node [anchor=south] (o3) at ([yshift=0.2cm]s13.north) {\footnotesize{$x_3$}};
\node [anchor=south] (o4) at ([yshift=0.2cm]s14.north) {\footnotesize{$y_1$}};
\node [anchor=south] (o5) at ([yshift=0.2cm]s15.north) {\footnotesize{$y_2$}};

\begin{pgfonlayer}{background}
\node [anchor=west,fill=gray!40,minimum width=3.2cm,minimum height=0.5cm] (xbox) at ([xshift=-0.1cm]o1.west) {};
\node [anchor=west,fill=blue!30,minimum width=2.0cm,minimum height=0.5cm] (ybox) at ([xshift=-0.1cm]o4.west) {};
\end{pgfonlayer}

\node [anchor=south] (xlabel) at ([yshift=0.08cm]xbox.north) {\small{$\mathrm{Loss} = 0$}};
\node [anchor=south] (ylabel) at (ybox.north) {\small{$\mathrm{Loss} \ne 0$}};

\node [anchor=north] (caption) at ([yshift=-0.2cm]w3.south) {\small{(b) Backward Pass}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-sft-multi-round-prediction.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.0cm}

\tikzstyle{snode} = [minimum width=7.6cm,minimum height=0.7cm,inner sep=0,draw,fill=white];

\begin{scope}

\node [snode,anchor=west] (x1) at (0,0) {};
\node [anchor=west] (x1c) at ([xshift=0.1cm]x1.west) {\footnotesize{{\color{gray} User:} I've been feeling very tired lately.}};

\node [snode,anchor=north west,minimum height=1.15cm] (y1) at ([yshift=-0.5cm,xshift=0.5cm]x1.south) {};
\node [anchor=north west] (y1c) at ([xshift=0.1cm,yshift=-0.1cm]y1.north west) {\footnotesize{{\color{blue} Chatbot:} I'm sorry to hear that. Besides feeling tired,}};
\node [anchor=north west] (y1c2) at ([xshift=1.2cm,yshift=0.1cm]y1c.south west) {\footnotesize{have you noticed any other symptoms?}};

\node [snode,anchor=north west] (x2) at ([yshift=-2.2cm]x1.south west) {};
\node [anchor=west] (x2c) at ([xshift=0.1cm]x2.west) {\footnotesize{{\color{gray} User:} Yes, I'm also experiencing headaches frequently.}};

\node [snode,anchor=north west] (y2) at ([yshift=-1.8cm]y1.south west) {};
\node [anchor=west] (y2c) at ([xshift=0.1cm]y2.west) {\footnotesize{{\color{blue} Chatbot:} How long have these symptoms been going on?}};

\node [anchor=north] (dots) at ([yshift=-0.1cm,xshift=1cm]y2.south west) {$\vdots$};

\node [anchor=south west,minimum width=3cm,minimum height=0.6cm,fill=gray!50] (x1box) at ([yshift=1.5cm]x1.north west) {\small{$\mathbf{x}^1$}};
\node [anchor=west,minimum width=3cm,minimum height=0.6cm,fill=blue!30] (y1box) at ([xshift=1pt]x1box.east) {\small{$\mathbf{y}^1$}};
\node [anchor=west,minimum width=3cm,minimum height=0.6cm,fill=gray!50] (x2box) at ([xshift=1pt]y1box.east) {\small{$\mathbf{x}^2$}};
\node [anchor=west,minimum width=3cm,minimum height=0.6cm,fill=blue!30] (y2box) at ([xshift=1pt]x2box.east) {\small{$\mathbf{y}^2$}};
\node [anchor=west] (xdots) at ([xshift=0.3cm]y2box.east) {$\cdots$};

\begin{pgfonlayer}{background}
\draw [->] ([yshift=-1pt,xshift=0.2cm]x1box.south) .. controls +(south:1cm) and +(north:1cm) .. ([yshift=1pt,xshift=0.5cm]x1.north west);
\draw [->] ([yshift=-1pt,xshift=0.0cm]x2box.south) .. controls +(south:3cm) and +(north:4cm) .. ([yshift=1pt,xshift=1.5cm]x2.north west);
\draw [->] ([yshift=-1pt,xshift=0.0cm]y1box.south) .. controls +(south:2cm) and +(north:2.5cm) .. ([yshift=1pt,xshift=0.5cm]y1.north);
\draw [->] ([yshift=-1pt,xshift=-0.0cm]y2box.south) -- ([yshift=-5.65cm,xshift=-0.0cm]y2box.south);
\end{pgfonlayer}

\node [anchor=south] (x1p) at (x1box.north) {\small{$\mathrm{Pr}_{\theta}(\mathbf{x}^1)$}};
\node [anchor=south] (y1p) at (y1box.north) {\small{$\mathrm{Pr}_{\theta}(\mathbf{y}^1|\mathbf{x}^1)$}};
\node [anchor=south] (x2p) at (x2box.north) {\small{$\mathrm{Pr}_{\theta}(\mathbf{x}^2|\mathbf{x}^1,\mathbf{y}^1)$}};
\node [anchor=south] (y2p) at (y2box.north) {\small{$\mathrm{Pr}_{\theta}(\mathbf{y}^2|\mathbf{x}^1,\mathbf{y}^1,\mathbf{x}^2)$}};
\node [anchor=south] (x1l) at ([yshift=0.2cm]x1p.north) {\small{$\mathrm{Loss} = 0$}};
\node [anchor=south] (y1l) at ([yshift=0.1cm]y1p.north) {\small{$\mathrm{Loss} \ne 0$}};
\node [anchor=south] (x2l) at ([yshift=0.2cm]x2p.north) {\small{$\mathrm{Loss} = 0$}};
\node [anchor=south] (y2l) at ([yshift=0.1cm]y2p.north) {\small{$\mathrm{Loss} \ne 0$}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-sft-vs-rlhf.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.9cm}

\tikzstyle{snode} = [minimum width=1.7cm,minimum height=0.8cm,inner sep=2pt,draw,thick,fill=white];
\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=1.5cm,inner sep=2pt,draw,thick,fill=white];
\tikzstyle{cnode} = [minimum width=0.2cm,minimum height=0.2cm,inner sep=2pt,rounded corners=0.2mm];
\tikzstyle{dnode} = [minimum width=2.5cm,minimum height=0.7cm,inner sep=2pt,draw];
\tikzstyle{xnode} = [minimum width=1.4cm,minimum height=0.3cm,rounded corners=0.1mm,inner sep=1pt,draw,thin];

%%% sft
\begin{scope}

\node [lnode,anchor=west] (llm) at (0,0) {\Large{LLM}};
\node [xnode,anchor=north west] (inputx) at ([yshift=-0.2cm]llm.south west) {\tiny{$\mathbf{x}$}};
\node [xnode,anchor=south east] (outputy) at ([yshift=0.2cm]llm.north east) {\tiny{$\mathbf{y}$}};

\draw [->] ([yshift=0.01cm]inputx.north) -- ([yshift=0.17cm]inputx.north);
\draw [<-] ([yshift=-0.01cm]outputy.south) -- ([yshift=-0.17cm]outputy.south);


\node [anchor=west] (predicted) at ([xshift=0.8cm,yshift=-0.3cm]llm.east) {\footnotesize{Predicted Token Distributions}};
\node [anchor=north west] (predictedlabel) at ([yshift=0.2cm]predicted.south west) {\tiny{($n$ token distributions)}};

\node [anchor=south west] (gold) at ([yshift=0.3cm]predicted.north west) {\footnotesize{Gold-standard Predictions}};
\node [anchor=north west] (goldlabel) at ([yshift=0.2cm]gold.south west) {\tiny{($n$ one-hot distributions)}};

\draw [decoration={brace,amplitude=4pt},decorate] ([xshift=0.1cm,yshift=1.1cm]predicted.south east) -- ([xshift=0.1cm,yshift=-0.1cm]predicted.south east);

\node [anchor=west] (objective) at ([xshift=1.3cm,yshift=0.3cm]gold.east) {\small{Objective (MLE)}:};

\node [anchor=north,fill=gray!50] (objectivemath) at (objective.south) {\small{$\max \Pr(\mathbf{y}|\mathbf{x})$}};

\node [anchor=north west] (line1) at ([yshift=-0.7cm]objective.south west) {\scriptsize{where}};

\node [anchor=north west] (line2) at ([yshift=0.15cm,xshift=0.4cm]line1.south west) {\scriptsize{$\mathbf{x}$: input}};
\node [anchor=north west] (line3) at ([yshift=0.25cm]line2.south west) {\scriptsize{$\mathbf{y}$: gold-standard output}};

\draw [->,dotted,thick] ([xshift=1pt]outputy.east) .. controls +(east:0.8cm) and +(west:0.8cm) .. (predicted.west);

\node [anchor=north] (caption) at ([yshift=-1cm,xshift=3.3cm]llm.south east) {\small{(a) Supervised fine-tuning (maximizing the prediction probability given the input)}};

\end{scope}

%%% rlhf
\begin{scope}[yshift=-6cm]

\node [lnode,anchor=west] (llm) at (0,0) {\Large{LLM}};
\node [xnode,anchor=north west] (inputx) at ([yshift=-0.2cm]llm.south west) {\tiny{$\mathbf{x}$}};
\node [xnode,anchor=south east,fill=white] (outputy2) at ([yshift=0.3cm,xshift=0.1cm]llm.north east) {\tiny{$\mathbf{y}_1$}};
\node [xnode,anchor=south east,fill=white] (outputy) at ([yshift=0.2cm]llm.north east) {\tiny{$\mathbf{y}_2$}};
\node [anchor=south,align=left] (samplinglabel) at (outputy2.north) {\scriptsize{Generate multiple}\\[-0.15cm] \scriptsize{outputs via sampling}};

\draw [->] ([yshift=0.01cm]inputx.north) -- ([yshift=0.17cm]inputx.north);
\draw [<-] ([yshift=-0.01cm]outputy.south) -- ([yshift=-0.17cm]outputy.south);


\node [anchor=west] (predicted) at ([xshift=0.8cm,yshift=-0.3cm]llm.east) {\footnotesize{Prediction $\mathbf{y}_2$}};

\node [anchor=south west] (gold) at ([yshift=0.1cm]predicted.north west) {\footnotesize{Prediction $\mathbf{y}_1$}};

\draw [decoration={brace,amplitude=4pt},decorate] ([xshift=0.4cm,yshift=1.0cm]predicted.south east) -- ([xshift=0.4cm,yshift=0.1cm]predicted.south east);

%\node [anchor=west] (comparison) at ([xshift=0.5cm]predicted.north east) {$\mathbf{y}_a  \succ \mathbf{y}_b$};

\node [anchor=west] (objective) at ([xshift=1.2cm,yshift=0.4cm]gold.east) {\small{Objective (RL Loss Minimization)}:};

\node [anchor=north,fill=gray!50] (objectivemath) at (objective.south) {\small{$\min \mathcal{L}(\mathbf{x},\{\mathbf{y}_1,\mathbf{y}_2\},{\color{red} r})$}};
%\node [anchor=east,fill=red!30,inner sep=2pt] (rsymbol) at ([xshift=-0.3cm]objectivemath.east) {\small{$r$}};
%\draw [<-,dotted,red] ([yshift=1pt,xshift=-2pt]rsymbol.north) -- ([yshift=1.5cm-1pt,xshift=-2pt]rsymbol.north);

\node [anchor=south,minimum height=0.7cm,draw=red,thick] (rewardmodel) at ([yshift=1.2cm,xshift=1cm]objectivemath.north) {\small{Reward Model}};
\draw [->,dotted,red] ([xshift=-0.9cm,yshift=-1pt]rewardmodel.south east) -- ([xshift=-0.9cm,yshift=-1.4cm]rewardmodel.south east);

\node [anchor=east] (data) at ([xshift=-2.0cm]rewardmodel.west) {\small{Human preference data}};

\draw [->] ([xshift=1pt]data.east) -- ([xshift=-1pt]rewardmodel.west) node [pos=0.5,above] {\scriptsize{train}};

\node [anchor=north west] (line1) at ([yshift=-0.8cm]objective.south west) {\scriptsize{where}};

\node [anchor=north west] (line2) at ([yshift=0.10cm,xshift=0.4cm]line1.south west) {\scriptsize{$\mathcal{L}(\cdot)$: loss function}};
\node [anchor=north west] (line3) at ([yshift=0.15cm]line2.south west) {\scriptsize{$r(\cdot)$: reward model}};

\draw [->,dotted,thick] ([xshift=1pt,yshift=-3pt]outputy.east) .. controls +(east:0.5cm) and +(west:1.0cm) .. (predicted.west);
\draw [->,dotted,thick] ([xshift=1pt,yshift=-0pt]outputy2.east) .. controls +(east:0.7cm) and +(west:0.7cm) .. (gold.west);

\node [anchor=north] (caption) at ([yshift=-1cm,xshift=3.3cm]llm.south east) {\small{(b) Reinforcement Learning from Human Feedback}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter10/Figures/figure-small-models-for-llms.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.9cm}

\tikzstyle{snode} = [minimum width=1.7cm,minimum height=0.8cm,inner sep=2pt,draw,thick,fill=white];
\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=1.5cm,inner sep=2pt,draw,thick,fill=white];
\tikzstyle{cnode} = [minimum width=0.2cm,minimum height=0.2cm,inner sep=2pt,rounded corners=0.2mm];
\tikzstyle{dnode} = [minimum width=2.5cm,minimum height=0.7cm,inner sep=2pt,draw];
\tikzstyle{xnode} = [minimum width=1.4cm,minimum height=0.3cm,rounded corners=0.1mm,inner sep=1pt];

%%% fine-tuning an LLM with a small model (synthetic data)
\begin{scope}

\node [lnode,anchor=west,drop shadow,draw=blue] (llm) at (0,0) {Large Model};
\node [xnode,anchor=north west,fill=gray!80] (inputx) at ([yshift=-0.2cm]llm.south west) {\color{white} \tiny{$\mathbf{x}$}};
\node [xnode,anchor=south east,fill=gray!80] (outputy) at ([yshift=0.2cm]llm.north east) {\color{white} \tiny{$\hat{\mathbf{y}}$}};

\draw [->] ([yshift=0.01cm]inputx.north) -- ([yshift=0.17cm]inputx.north);
\draw [<-] ([yshift=-0.01cm]outputy.south) -- ([yshift=-0.17cm]outputy.south);

\node [anchor=south] (loss) at (outputy.north) {\tiny{Compute Loss \& Train}};

\node [dnode,anchor=south east] (data) at ([xshift=-0.8cm]llm.south west) {};
\node [anchor=west,fill=white,draw,inner sep=3pt,rounded corners=1mm] (datalabel) at ([xshift=-0.1cm,yshift=-0.1cm]data.north west) {\tiny{Dataset}};
\node [anchor=west] (arrow) at (data.east) {$\Longrightarrow$};

\node [cnode,fill=gray] (data1s) at ([yshift=-0.2cm,xshift=-0.2cm]data.north) {};
\node [cnode,anchor=west,fill=gray] (data1l) at ([xshift=0.05cm]data1s.east) {};
\node [anchor=north] (data1slabel) at ([yshift=0.05cm]data1s.south) {\tiny{$\mathbf{x}$}};
\node [anchor=north] (data1llabel) at ([yshift=0.1cm]data1l.south) {\tiny{$\hat{\mathbf{y}}$}};

\node [cnode,anchor=east,fill=gray] (data2s) at ([yshift=-0.1cm,xshift=-0.6cm]data.east) {};
\node [cnode,anchor=west,fill=gray] (data2l) at ([xshift=0.05cm]data2s.east) {};

\node [cnode,anchor=south west,fill=gray] (data3s) at ([yshift=0.1cm,xshift=0.1cm]data.south west) {};
\node [cnode,anchor=west,fill=gray] (data3l) at ([xshift=0.05cm]data3s.east) {};

\node [snode,anchor=south,drop shadow,draw=red] (slm) at ([yshift=0.8cm]data.north) {\scriptsize{Small Model}};

\draw [->] ([yshift=1pt]data1s.north) -- ([yshift=0.83cm]data1s.north) node [pos=0.5,left] {\tiny{Input}};
\draw [<-] ([yshift=1pt]data1l.north) -- ([yshift=0.83cm]data1l.north) node [pos=0.5,right] {\tiny{Predict}};

\node [inner sep=0.5pt,draw,thin,dotted] [fit = (data1l)] {};

\node [anchor=north] (caption) at ([yshift=-0.8cm]llm.south west) {\footnotesize{(a) Fine-tuning on data generated by a small model}};
\node [anchor=north west] (caption2) at ([yshift=0.15cm]caption.south west) {\footnotesize{\hspace{1em} (weak-to-strong generalization)}};

\end{scope}

%%% fine-tuning an LLM with a small model (loss)
\begin{scope}[xshift=7.2cm]

\node [lnode,anchor=west,drop shadow,draw=blue] (llm) at (0,0) {Large Model};
\node [xnode,anchor=north west,fill=gray!80] (inputx) at ([yshift=-0.2cm]llm.south west) {\color{white} \tiny{$\mathbf{x}$}};
\node [xnode,anchor=south east,fill=gray!80] (outputy) at ([yshift=0.2cm]llm.north east) {\color{white} \tiny{$\mathbf{y}$}};

\draw [->] ([yshift=0.01cm]inputx.north) -- ([yshift=0.17cm]inputx.north);
\draw [<-] ([yshift=-0.01cm]outputy.south) -- ([yshift=-0.17cm]outputy.south);

\node [anchor=south] (loss) at (outputy.north) {\tiny{Compute Loss \& Train}};

\node [dnode,anchor=south east] (data) at ([xshift=-0.8cm]llm.south west) {};
\node [anchor=west,fill=white,draw,inner sep=3pt,rounded corners=1mm] (datalabel) at ([xshift=-0.1cm,yshift=-0.1cm]data.north west) {\tiny{Dataset}};
\node [anchor=west] (arrow) at (data.east) {$\Longrightarrow$};

\node [cnode,fill=gray] (data1s) at ([yshift=-0.2cm,xshift=-0.2cm]data.north) {};
\node [cnode,anchor=west,fill=gray] (data1l) at ([xshift=0.05cm]data1s.east) {};
\node [anchor=north] (data1slabel) at ([yshift=0.05cm]data1s.south) {\tiny{$\mathbf{x}$}};
\node [anchor=north] (data1llabel) at ([yshift=0.05cm]data1l.south) {\tiny{$\mathbf{y}$}};

\node [cnode,anchor=east,fill=gray] (data2s) at ([yshift=-0.1cm,xshift=-0.6cm]data.east) {};
\node [cnode,anchor=west,fill=gray] (data2l) at ([xshift=0.05cm]data2s.east) {};

\node [cnode,anchor=south west,fill=gray] (data3s) at ([yshift=0.1cm,xshift=0.1cm]data.south west) {};
\node [cnode,anchor=west,fill=gray] (data3l) at ([xshift=0.05cm]data3s.east) {};

\node [snode,anchor=south,drop shadow,draw=red] (slm) at ([yshift=1.5cm,xshift=0.4cm]data.north) {\scriptsize{Small Model}};
\draw [->] ([xshift=0.1cm]slm.east) -- ([xshift=2.5cm]slm.east) node [pos=0.5,above] {\scriptsize{KD Loss}} -- ([xshift=2.5cm,yshift=-0.2cm]slm.east);

\node [anchor=south] (loss1) at ([yshift=0.8cm]outputy.north) {\scriptsize{LM Loss}};
\draw [->] (loss1.south) -- ([yshift=-0.42cm]loss1.south);

\node [anchor=north] (caption) at ([yshift=-0.8cm]llm.south west) {\footnotesize{(b) Fine-tuning with KD Loss from a small model}};
\node [anchor=north west] (caption2) at ([yshift=0.15cm]caption.south west) {\footnotesize{\hspace{1em} (weak-to-strong generalization)}};

\end{scope}

%%% using the small to select or filter data
\begin{scope}[yshift=-5.8cm]

\node [lnode,anchor=west,drop shadow,draw=blue] (llm) at (0,0) {Large Model};
\node [xnode,anchor=north west,fill=gray!80] (inputx) at ([yshift=-0.2cm]llm.south west) {\color{white} \tiny{$\mathbf{x}$}};
\node [xnode,anchor=south east,fill=gray!80] (outputy) at ([yshift=0.2cm]llm.north east) {\color{white} \tiny{$\mathbf{y}$}};

\draw [->] ([yshift=0.01cm]inputx.north) -- ([yshift=0.17cm]inputx.north);
\draw [<-] ([yshift=-0.01cm]outputy.south) -- ([yshift=-0.17cm]outputy.south);

\node [anchor=south] (loss) at (outputy.north) {\tiny{Compute Loss \& Train}};

\node [dnode,anchor=south east] (data) at ([xshift=-0.8cm]llm.south west) {};
\node [anchor=west,fill=white,draw,inner sep=3pt,rounded corners=1mm] (datalabel) at ([xshift=-0.1cm,yshift=-0.1cm]data.north west) {\tiny{Dataset}};
\node [anchor=west] (arrow) at (data.east) {$\Longrightarrow$};

\node [cnode,fill=gray] (data1s) at ([yshift=-0.2cm,xshift=-0.2cm]data.north) {};
\node [cnode,anchor=west,fill=gray] (data1l) at ([xshift=0.05cm]data1s.east) {};
\node [anchor=north] (data1slabel) at ([yshift=0.05cm]data1s.south) {\tiny{$\mathbf{x}$}};
\node [anchor=north] (data1llabel) at ([yshift=0.05cm]data1l.south) {\tiny{$\mathbf{y}$}};

\node [cnode,anchor=east,fill=gray] (data2s) at ([yshift=-0.1cm,xshift=-0.6cm]data.east) {};
\node [cnode,anchor=west,fill=gray] (data2l) at ([xshift=0.05cm]data2s.east) {};

\node [cnode,anchor=south west,fill=gray] (data3s) at ([yshift=0.1cm,xshift=0.1cm]data.south west) {};
\node [cnode,anchor=west,fill=gray] (data3l) at ([xshift=0.05cm]data3s.east) {};

\node [dnode,anchor=south west] (datav2) at ([yshift=2cm]data.north west) {};
\node [anchor=west,fill=white,draw,inner sep=3pt,rounded corners=1mm] (datav2label) at ([xshift=-0.1cm,yshift=-0.1cm]datav2.north west) {\tiny{Dataset}};

\node [cnode,fill=gray] (datav21s) at ([yshift=-0.2cm,xshift=-0.2cm]datav2.north) {};
\node [cnode,anchor=west,fill=gray] (datav21l) at ([xshift=0.05cm]datav21s.east) {};

\node [cnode,anchor=east,fill=gray] (datav22s) at ([yshift=-0.1cm,xshift=-0.6cm]datav2.east) {};
\node [cnode,anchor=west,fill=gray] (datav22l) at ([xshift=0.05cm]datav22s.east) {};

\node [cnode,anchor=south west,fill=gray] (datav23s) at ([yshift=0.1cm,xshift=0.1cm]datav2.south west) {};
\node [cnode,anchor=west,fill=gray] (datav23l) at ([xshift=0.05cm]datav23s.east) {};

\node [cnode,anchor=north,fill=gray] (datav24s) at ([yshift=-0.13cm,xshift=-0.2cm]datav21s.south) {};
\node [cnode,anchor=west,fill=gray] (datav24l) at ([xshift=0.05cm]datav24s.east) {};

\node [cnode,anchor=north east,fill=gray] (datav25s) at ([yshift=-0.08cm,xshift=-0.4cm]datav2.north east) {};
\node [cnode,anchor=west,fill=gray] (datav25l) at ([xshift=0.05cm]datav25s.east) {};

\draw [-] ([xshift=-1pt,yshift=1pt]datav24s.north west) -- ([xshift=1pt,yshift=-1pt]datav24l.south east);
\draw [-] ([xshift=-1pt,yshift=-1pt]datav24s.south west) -- ([xshift=1pt,yshift=1pt]datav24l.north east);

\draw [-] ([xshift=-1pt,yshift=1pt]datav25s.north west) -- ([xshift=1pt,yshift=-1pt]datav25l.south east);
\draw [-] ([xshift=-1pt,yshift=-1pt]datav25s.south west) -- ([xshift=1pt,yshift=1pt]datav25l.north east);

\node [snode,anchor=south,drop shadow,draw=red] (slm) at ([yshift=0.6cm,xshift=-0.4cm]data.north) {\scriptsize{Small Model}};

\draw [->,thick] ([xshift=0.8cm,yshift=-1pt]datav2.south) -- ([xshift=0.8cm,yshift=1pt]data.north) node [pos=0.5,right,align=left] {\tiny{Data} \\[-0.2cm] \tiny{Selection}};

\node [anchor=north] (caption) at ([yshift=-0.8cm]llm.south west) {\footnotesize{(c) Data selection with a small model}};

\end{scope}

%%% model ensemble
\begin{scope}[xshift=7.2cm,yshift=-5.8cm]

\node [snode,anchor=south,drop shadow,draw=red] (slm2) at (0,-0.1cm) {\tiny{Small Model 2}};
\node [snode,anchor=east,drop shadow,draw=red] (slm1) at ([xshift=-0.3cm]slm2.west) {\tiny{Small Model 1}};
\node [snode,anchor=west,drop shadow,draw=red] (slm3) at ([xshift=0.3cm]slm2.east) {\tiny{Small Model 3}};

\node [xnode,minimum width=0.9cm,anchor=north west,fill=gray!80] (inputx1) at ([yshift=-0.3cm]slm1.south west) {\color{white} \tiny{$\mathbf{x}$}};
\draw [->] ([yshift=0.01cm]inputx1.north) -- ([yshift=0.27cm]inputx1.north);
\draw [->] ([xshift=-0.5cm,yshift=1pt]slm1.north east) -- ([xshift=-0.5cm,yshift=0.2cm]slm1.north east);

\node [xnode,minimum width=0.9cm,anchor=north west,fill=gray!80] (inputx2) at ([yshift=-0.3cm]slm2.south west) {\color{white} \tiny{$\mathbf{x}$}};
\draw [->] ([yshift=0.01cm]inputx2.north) -- ([yshift=0.27cm]inputx2.north);
\draw [->] ([xshift=-0.5cm,yshift=1pt]slm2.north east) -- ([xshift=-0.5cm,yshift=0.2cm]slm2.north east);

\node [xnode,minimum width=0.9cm,anchor=north west,fill=gray!80] (inputx3) at ([yshift=-0.3cm]slm3.south west) {\color{white} \tiny{$\mathbf{x}$}};
\draw [->] ([yshift=0.01cm]inputx3.north) -- ([yshift=0.27cm]inputx3.north);
\draw [->] ([xshift=-0.5cm,yshift=1pt]slm3.north east) -- ([xshift=-0.5cm,yshift=0.2cm]slm3.north east);

\node [anchor=south,minimum width=5.75cm,minimum height=0.5cm,draw,thick,inner sep=2pt] (ensemble) at ([yshift=0.22cm]slm2.north) {\scriptsize{Combination Model}};

\node [xnode,minimum width=2.5cm,anchor=south,fill=gray!80] (outputy) at ([yshift=0.4cm]ensemble.north) {\color{white} \tiny{$\mathbf{y}$}};
\draw [->] ([yshift=1pt]ensemble.north) -- ([yshift=-1pt]outputy.south);

\begin{pgfonlayer}{background}
\node [draw=blue,dotted,thick,inner sep=5pt]  [fit = (slm1) (slm3) (ensemble)] (llm) {};
\end{pgfonlayer}

\node [anchor=north] (caption) at ([yshift=-1.45cm]slm2.south) {\footnotesize{(d) Ensemble of multiple small models}};

\end{scope}

%%% cascading
\begin{scope}[yshift=-11.6cm,xshift=3.5cm]

\node [lnode,anchor=west,drop shadow,draw=blue] (llm) at (0,0) {Large Model};
\node [xnode,anchor=north west,fill=gray!80] (inputx) at ([yshift=-0.2cm]llm.south west) {\color{white} \tiny{$\mathbf{x}$}};
\node [xnode,anchor=south east,fill=gray!80] (outputy) at ([yshift=0.2cm]llm.north east) {\color{white} \tiny{$\mathbf{y}_2$}};

\draw [->] ([yshift=0.01cm]inputx.north) -- ([yshift=0.17cm]inputx.north);
\draw [<-] ([yshift=-0.01cm]outputy.south) -- ([yshift=-0.17cm]outputy.south);

\node [snode,anchor=east,drop shadow,draw=red] (slm) at ([xshift=-0.9cm]llm.west) {\scriptsize{Small Model}};


\node [anchor=north] (caption) at ([yshift=-0.8cm]llm.south west) {\footnotesize{(e) Cascading (at inference time)}};

\node [xnode,minimum width=0.8cm,anchor=north west,fill=gray!80] (inputx2) at ([yshift=-0.2cm]slm.south west) {\color{white} \tiny{$\mathbf{x}$}};
\node [xnode,minimum width=0.8cm,anchor=south east,fill=gray!80] (outputy2) at ([yshift=0.2cm]slm.north east) {\color{white} \tiny{$\mathbf{y}_1$}};

\draw [->] ([yshift=0.01cm]inputx2.north) -- ([yshift=0.17cm]inputx2.north);
\draw [<-] ([yshift=-0.01cm]outputy2.south) -- ([yshift=-0.17cm]outputy2.south);

\node [anchor=south west] (llmlabel) at ([yshift=0.6cm,xshift=-0.1cm]llm.north west) {\small{Step 2}};
\node [anchor=north west] (llmlabel2) at ([yshift=0.2cm]llmlabel.south west) {\tiny{(expensive)}};
\node [anchor=east] (slmlabel) at ([xshift=-1.5cm]llmlabel.west) {\small{Step 1}};
\node [anchor=north west] (slmlabel2) at ([yshift=0.2cm]slmlabel.south west) {\tiny{(cheap)}};

\draw [-,dashed] ([xshift=-0.3cm,yshift=-0.1cm]llmlabel.north west) -- ([xshift=-0.3cm,yshift=-3.5cm]llmlabel.north west);

\draw [<-,thick] ([yshift=1pt]llmlabel.north) .. controls +(north:2em) and +(north:2em) .. ([yshift=1pt]slmlabel.north) node [pos=0.5,above] {\scriptsize{If Step 1 is not satisfactory, go to Step 2}};

\end{scope}



\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-basic-beam-search-methods.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.12cm}

\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=0.6cm,inner sep=2pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=0.33cm,minimum height=0.33cm,inner sep=0pt,draw,fill=white];

% inference (batch size = 1)
\begin{scope}

\node [snode,anchor=west,fill=red!30] (x00) at (0,0) {};
\node [snode,anchor=east,fill=red!30] (x01) at ([xshift=-\ssep]x00.west) {};
\node [snode,anchor=east,fill=red!30] (x02) at ([xshift=-\ssep]x01.west) {};
\node [snode,anchor=east,fill=red!30] (x03) at ([xshift=-\ssep]x02.west) {};
\node [snode,anchor=east,fill=red!30] (x04) at ([xshift=-\ssep]x03.west) {};

\node [snode,anchor=west,fill=blue!30] (y01) at ([xshift=2*\ssep]x00.east) {};
\node [snode,anchor=west,fill=blue!30] (y02) at ([xshift=\ssep]y01.east) {};
\node [snode,anchor=west,fill=blue!30] (y03) at ([xshift=\ssep]y02.east) {};
\node [snode,anchor=west,fill=blue!30] (y04) at ([xshift=\ssep]y03.east) {};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]x04.north west) -- ([yshift=0.1cm,xshift=0.0cm]x00.north east) node [above,pos=0.5,yshift=0.1cm] {\scriptsize{prefilling}};
\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]y01.north west) -- ([yshift=0.1cm,xshift=0.0cm]y04.north east) node [above,pos=0.5,yshift=0.1cm] {\scriptsize{decoding}};

\node [anchor=north] (caption) at ([yshift=-2cm]x00.south east) {\footnotesize{(a) batch size $= 1$}};

\end{scope}

% inference (batch size = 4)
\begin{scope}[xshift=7.5cm]

\node [snode,anchor=west,fill=red!30] (x00) at (0,0) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x01) at ([xshift=-\ssep]x00.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x02) at ([xshift=-\ssep]x01.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x03) at ([xshift=-\ssep]x02.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x04) at ([xshift=-\ssep]x03.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=ugreen!30] (x05) at ([xshift=-\ssep]x04.west) {\tiny{pad}};

\node [snode,anchor=west,fill=blue!30] (y01) at ([xshift=2*\ssep]x00.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y02) at ([xshift=\ssep]y01.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y03) at ([xshift=\ssep]y02.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y04) at ([xshift=\ssep]y03.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=gray!30] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=gray!30] (y06) at ([xshift=\ssep]y05.east) {};

\node [snode,anchor=north,fill=red!30] (x10) at ([yshift=-\ssep]x00.south) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x11) at ([xshift=-\ssep]x10.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x12) at ([xshift=-\ssep]x11.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x13) at ([xshift=-\ssep]x12.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=ugreen!30] (x14) at ([xshift=-\ssep]x13.west) {\tiny{pad}};
\node [snode,anchor=east,fill=ugreen!30] (x15) at ([xshift=-\ssep]x14.west) {\tiny{pad}};

\node [snode,anchor=west,fill=blue!30] (y11) at ([xshift=2*\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y12) at ([xshift=\ssep]y11.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y13) at ([xshift=\ssep]y12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=gray!30] (y14) at ([xshift=\ssep]y13.east) {};
\node [snode,anchor=west,fill=gray!30] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=gray!30] (y16) at ([xshift=\ssep]y15.east) {};

\node [snode,anchor=north,fill=red!30] (x20) at ([yshift=-\ssep]x10.south) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x21) at ([xshift=-\ssep]x20.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x22) at ([xshift=-\ssep]x21.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=ugreen!30] (x23) at ([xshift=-\ssep]x22.west) {\tiny{pad}};
\node [snode,anchor=east,fill=ugreen!30] (x24) at ([xshift=-\ssep]x23.west) {\tiny{pad}};
\node [snode,anchor=east,fill=ugreen!30] (x25) at ([xshift=-\ssep]x24.west) {\tiny{pad}};

\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=2*\ssep]x20.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y22) at ([xshift=\ssep]y21.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=gray!30] (y23) at ([xshift=\ssep]y22.east) {};
\node [snode,anchor=west,fill=gray!30] (y24) at ([xshift=\ssep]y23.east) {};
\node [snode,anchor=west,fill=gray!30] (y25) at ([xshift=\ssep]y24.east) {};
\node [snode,anchor=west,fill=gray!30] (y26) at ([xshift=\ssep]y25.east) {};

\node [snode,anchor=north,fill=red!30] (x30) at ([yshift=-\ssep]x20.south) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x31) at ([xshift=-\ssep]x30.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x32) at ([xshift=-\ssep]x31.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x33) at ([xshift=-\ssep]x32.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x34) at ([xshift=-\ssep]x33.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x35) at ([xshift=-\ssep]x34.west) {\scriptsize{4}};

\node [snode,anchor=west,fill=blue!30] (y31) at ([xshift=2*\ssep]x30.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y32) at ([xshift=\ssep]y31.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y33) at ([xshift=\ssep]y32.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y34) at ([xshift=\ssep]y33.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y35) at ([xshift=\ssep]y34.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y36) at ([xshift=\ssep]y35.east) {\scriptsize{4}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]x05.north west) -- ([yshift=0.1cm,xshift=0.0cm]x00.north east) node [above,pos=0.5,yshift=0.1cm] {\scriptsize{prefilling}};
\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]y01.north west) -- ([yshift=0.1cm,xshift=0.0cm]y06.north east) node [above,pos=0.5,yshift=0.1cm] {\scriptsize{decoding}};

\node [anchor=north] (caption) at ([yshift=-2cm]x00.south east) {\footnotesize{(b) batch size $= 4$}};

\end{scope}

% inference (batch size = 4, sorted by length)
\begin{scope}[yshift=-5.3cm]

\node [snode,anchor=west,fill=red!30] (x00) at (0,0) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x01) at ([xshift=-\ssep]x00.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x02) at ([xshift=-\ssep]x01.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x03) at ([xshift=-\ssep]x02.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x04) at ([xshift=-\ssep]x03.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=ugreen!30] (x05) at ([xshift=-\ssep]x04.west) {\tiny{pad}};

\node [snode,anchor=west,fill=blue!30] (y01) at ([xshift=2*\ssep]x00.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y02) at ([xshift=\ssep]y01.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y03) at ([xshift=\ssep]y02.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y04) at ([xshift=\ssep]y03.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y05) at ([xshift=\ssep]y04.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y06) at ([xshift=\ssep]y05.east) {\scriptsize{1}};

\node [snode,anchor=north,fill=red!30] (x10) at ([yshift=-\ssep]x00.south) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x11) at ([xshift=-\ssep]x10.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x12) at ([xshift=-\ssep]x11.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x13) at ([xshift=-\ssep]x12.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x14) at ([xshift=-\ssep]x13.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=ugreen!30] (x15) at ([xshift=-\ssep]x14.west) {\tiny{pad}};

\node [snode,anchor=west,fill=blue!30] (y11) at ([xshift=2*\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y12) at ([xshift=\ssep]y11.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y13) at ([xshift=\ssep]y12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y14) at ([xshift=\ssep]y13.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y15) at ([xshift=\ssep]y14.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=gray!30] (y16) at ([xshift=\ssep]y15.east) {};

\node [snode,anchor=north,fill=red!30] (x20) at ([yshift=-\ssep]x10.south) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x21) at ([xshift=-\ssep]x20.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x22) at ([xshift=-\ssep]x21.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x23) at ([xshift=-\ssep]x22.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x24) at ([xshift=-\ssep]x23.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x25) at ([xshift=-\ssep]x24.west) {\scriptsize{3}};

\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=2*\ssep]x20.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y22) at ([xshift=\ssep]y21.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y23) at ([xshift=\ssep]y22.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y24) at ([xshift=\ssep]y23.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y25) at ([xshift=\ssep]y24.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=gray!30] (y26) at ([xshift=\ssep]y25.east) {};

\node [snode,anchor=north,fill=red!30] (x30) at ([yshift=-\ssep]x20.south) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x31) at ([xshift=-\ssep]x30.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x32) at ([xshift=-\ssep]x31.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x33) at ([xshift=-\ssep]x32.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x34) at ([xshift=-\ssep]x33.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x35) at ([xshift=-\ssep]x34.west) {\scriptsize{4}};

\node [snode,anchor=west,fill=blue!30] (y31) at ([xshift=2*\ssep]x30.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y32) at ([xshift=\ssep]y31.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y33) at ([xshift=\ssep]y32.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y34) at ([xshift=\ssep]y33.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y35) at ([xshift=\ssep]y34.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y36) at ([xshift=\ssep]y35.east) {\scriptsize{4}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]x05.north west) -- ([yshift=0.1cm,xshift=0.0cm]x00.north east) node [above,pos=0.5,yshift=0.1cm] {\scriptsize{prefilling}};
\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]y01.north west) -- ([yshift=0.1cm,xshift=0.0cm]y06.north east) node [above,pos=0.5,yshift=0.1cm] {\scriptsize{decoding}};

\node [anchor=north] (caption) at ([yshift=-2.9cm,xshift=0.1cm]x00.south east) {\footnotesize{(c) batch size $= 4$ (similar sequence lengths)}};

\end{scope}

% inference (batch size = 4)
\begin{scope}[xshift=7.5cm,yshift=-5.3cm]

\node [snode,anchor=west,fill=red!30] (x00) at (0,0) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x01) at ([xshift=-\ssep]x00.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x02) at ([xshift=-\ssep]x01.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x03) at ([xshift=-\ssep]x02.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=red!30] (x04) at ([xshift=-\ssep]x03.west) {\scriptsize{1}};
\node [snode,anchor=east,fill=ugreen!30] (x05) at ([xshift=-\ssep]x04.west) {\tiny{pad}};

\node [snode,anchor=west,fill=blue!30] (y01) at ([xshift=2*\ssep]x00.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y02) at ([xshift=\ssep]y01.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y03) at ([xshift=\ssep]y02.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y04) at ([xshift=\ssep]y03.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=gray!30] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=gray!30] (y06) at ([xshift=\ssep]y05.east) {};

\node [snode,anchor=north,fill=red!30] (x10) at ([yshift=-\ssep]x00.south) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x11) at ([xshift=-\ssep]x10.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x12) at ([xshift=-\ssep]x11.west) {\scriptsize{2}};
\node [snode,anchor=east,fill=red!30] (x13) at ([xshift=-\ssep]x12.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x14) at ([xshift=-\ssep]x13.west) {\scriptsize{3}};
\node [snode,anchor=east,fill=red!30] (x15) at ([xshift=-\ssep]x14.west) {\scriptsize{3}};
\draw [-,thick] ([xshift=-0.5*\ssep,yshift=1pt]x12.north west) -- ([xshift=-0.5*\ssep,yshift=-1pt]x12.south west);

\node [snode,anchor=west,fill=blue!30] (y11) at ([xshift=2*\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y12) at ([xshift=\ssep]y11.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y13) at ([xshift=\ssep]y12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=gray!30] (y14) at ([xshift=\ssep]y13.east) {};
\node [snode,anchor=west,fill=gray!30] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=gray!30] (y16) at ([xshift=\ssep]y15.east) {};

\node [snode,anchor=north,fill=red!30] (x20) at ([yshift=-\ssep]x10.south) {\scriptsize{5}};
\node [snode,anchor=east,fill=red!30] (x21) at ([xshift=-\ssep]x20.west) {\scriptsize{5}};
\node [snode,anchor=east,fill=red!30] (x22) at ([xshift=-\ssep]x21.west) {\scriptsize{5}};
\node [snode,anchor=east,fill=red!30] (x23) at ([xshift=-\ssep]x22.west) {\scriptsize{5}};
\node [snode,anchor=east,fill=red!30] (x24) at ([xshift=-\ssep]x23.west) {\scriptsize{4}};
\node [snode,anchor=east,fill=red!30] (x25) at ([xshift=-\ssep]x24.west) {\scriptsize{4}};
\draw [-,thick] ([xshift=-0.5*\ssep,yshift=1pt]x23.north west) -- ([xshift=-0.5*\ssep,yshift=-1pt]x23.south west);

\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=2*\ssep]x20.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y22) at ([xshift=\ssep]y21.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y23) at ([xshift=\ssep]y22.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y24) at ([xshift=\ssep]y23.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=gray!30] (y25) at ([xshift=\ssep]y24.east) {};
\node [snode,anchor=west,fill=gray!30] (y26) at ([xshift=\ssep]y25.east) {};

\node [snode,anchor=north,fill=red!30] (x30) at ([yshift=-\ssep]x20.south) {\scriptsize{6}};
\node [snode,anchor=east,fill=red!30] (x31) at ([xshift=-\ssep]x30.west) {\scriptsize{6}};
\node [snode,anchor=east,fill=red!30] (x32) at ([xshift=-\ssep]x31.west) {\scriptsize{6}};
\node [snode,anchor=east,fill=red!30] (x33) at ([xshift=-\ssep]x32.west) {\scriptsize{6}};
\node [snode,anchor=east,fill=red!30] (x34) at ([xshift=-\ssep]x33.west) {\scriptsize{6}};
\node [snode,anchor=east,fill=red!30] (x35) at ([xshift=-\ssep]x34.west) {\scriptsize{6}};

\node [snode,anchor=west,fill=blue!30] (y31) at ([xshift=2*\ssep]x30.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y32) at ([xshift=\ssep]y31.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=blue!30] (y33) at ([xshift=\ssep]y32.east) {\scriptsize{4}};
\node [snode,anchor=west,fill=gray!30] (y34) at ([xshift=\ssep]y33.east) {};
\node [snode,anchor=west,fill=gray!30] (y35) at ([xshift=\ssep]y34.east) {};
\node [snode,anchor=west,fill=gray!30] (y36) at ([xshift=\ssep]y35.east) {};

\node [snode,anchor=north,fill=blue!30] (y41) at ([yshift=-\ssep]y31.south) {\scriptsize{5}};
\node [snode,anchor=west,fill=blue!30] (y42) at ([xshift=\ssep]y41.east) {\scriptsize{5}};
\node [snode,anchor=west,fill=blue!30] (y43) at ([xshift=\ssep]y42.east) {\scriptsize{5}};
\node [snode,anchor=west,fill=blue!30] (y44) at ([xshift=\ssep]y43.east) {\scriptsize{5}};
\node [snode,anchor=west,fill=blue!30] (y45) at ([xshift=\ssep]y44.east) {\scriptsize{5}};
\node [snode,anchor=west,fill=gray!30] (y46) at ([xshift=\ssep]y45.east) {};

\node [snode,anchor=north,fill=blue!30] (y51) at ([yshift=-\ssep]y41.south) {\scriptsize{6}};
\node [snode,anchor=west,fill=blue!30] (y52) at ([xshift=\ssep]y51.east) {\scriptsize{6}};
\node [snode,anchor=west,fill=blue!30] (y53) at ([xshift=\ssep]y52.east) {\scriptsize{6}};
\node [snode,anchor=west,fill=blue!30] (y54) at ([xshift=\ssep]y53.east) {\scriptsize{6}};
\node [snode,anchor=west,fill=blue!30] (y55) at ([xshift=\ssep]y54.east) {\scriptsize{6}};
\node [snode,anchor=west,fill=blue!30] (y56) at ([xshift=\ssep]y55.east) {\scriptsize{6}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]x05.north west) -- ([yshift=0.1cm,xshift=0.0cm]x00.north east) node [above,pos=0.5,yshift=0.1cm] (prefilllabel) {\scriptsize{prefilling}};
\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm,xshift=0.0cm]y01.north west) -- ([yshift=0.1cm,xshift=0.0cm]y06.north east) node [above,pos=0.5,yshift=0.1cm] (decodelabel) {\scriptsize{decoding}};

\draw [-] ([xshift=-\ssep,yshift=1cm]y01.north west) -- ([xshift=-\ssep,yshift=-0.2cm]y51.south west);

\node [anchor=south] (device1) at (prefilllabel.north) {\scriptsize{engine 1}};
\node [anchor=south] (device2) at (decodelabel.north) {\scriptsize{engine 2}};

\draw [->] ([yshift=1pt]device1.45) .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=1pt]device2.135) node [pos=0.5,above] {\scriptsize{transfer the KV cache}};

\node [anchor=north] (caption) at ([yshift=-2.9cm]x00.south east) {\footnotesize{(d) disaggregation of prefilling and decoding}};

\end{scope}


\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-chunked-prefilling.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.1cm}
\def\bsep{2.5cm}

\tikzstyle{snode} = [minimum width=0.8cm,minimum height=0.5cm,inner sep=1pt,draw,thin];


% basic iteration-based scheduling
\begin{scope}

\node [snode,anchor=west,minimum width=2.5cm,fill=red!30] (p21) at (0,0) {\footnotesize{$P_{21}$}};
\node [snode,anchor=south west,minimum width=3.5cm,fill=red!30] (p11) at ([xshift=\ssep,yshift=\ssep]p21.north east) {\footnotesize{$P_{11}$}};

\node [snode,anchor=west,fill=blue!30] (d21) at ([xshift=\ssep]p21.east) {\footnotesize{$D_{21}$}};

\node [snode,anchor=west,minimum width=1.1cm,fill=blue!30] (d11) at ([xshift=\ssep]p11.east) {\footnotesize{$D_{11}$}};
\node [snode,anchor=north west,minimum width=0.9cm,fill=ugreen!30] (d22) at ([yshift=-\ssep]d11.south west) {\footnotesize{$D_{22}$}};

\node [snode,anchor=west,minimum width=1.2cm,fill=blue!30] (d12) at ([xshift=\ssep]d11.east) {\footnotesize{$D_{12}$}};
\node [snode,anchor=north west,minimum width=1.0cm,fill=blue!30] (d23) at ([yshift=-\ssep]d12.south west) {\footnotesize{$D_{23}$}};

\node [snode,anchor=west,minimum width=1.2cm,fill=blue!30] (d13) at ([xshift=\ssep]d12.east) {\footnotesize{$D_{13}$}};
\node [snode,anchor=north west,minimum width=1.0cm,fill=blue!30] (d24) at ([yshift=-\ssep]d13.south west) {\footnotesize{$D_{24}$}};

\node [anchor=west] (d1dots) at ([xshift=\ssep]d13.east) {\footnotesize{$\cdots$}};
\node [anchor=north west] (d2dots) at ([yshift=-0.2cm]d1dots.south west) {\footnotesize{$\cdots$}};

\node [anchor=east] (seq2label) at ([xshift=-0.2cm]p21.west) {\footnotesize{Sequence 2}};
\node [anchor=south east] (seq1label) at ([yshift=\ssep]seq2label.north east) {\footnotesize{Sequence 1}};

\draw [-,dashed] ([xshift=-0.5*\ssep,yshift=0.3cm]p11.north west) -- ([xshift=-0.5*\ssep,yshift=-1.6cm]p11.north west);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]p11.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]p11.north east);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]d11.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]d11.north east);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]d12.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]d12.north east);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]d13.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]d13.north east);

\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0cm]d21.north east) -- ([xshift=0.5*\ssep,yshift=-0.9cm]d21.north east);
\draw [<->] ([xshift=0.5*\ssep+2pt,yshift=-0.2cm]d21.south east) -- ([xshift=-0.5*\ssep-2pt,yshift=-0.2cm]d22.south west) node [pos=0.5,above] {\tiny{Idle Time}};

\node [anchor=south] (iter1) at ([yshift=2pt,xshift=-1.5cm]p11.north west) {\scriptsize{Iter. 1}};
\node [anchor=south] (iter2) at ([yshift=2pt]p11.north) {\scriptsize{Iter. 2}};
\node [anchor=south] (iter3) at ([yshift=2pt]d11.north) {\scriptsize{Iter. 3}};
\node [anchor=south] (iter4) at ([yshift=2pt]d12.north) {\scriptsize{Iter. 4}};
\node [anchor=south] (iter5) at ([yshift=2pt]d13.north) {\scriptsize{Iter. 5}};
\node [anchor=south] (iter2top) at ([yshift=-0.1cm]iter2.north) {\scriptsize{Prefilling in One Go}};

\node [anchor=north,align=left] (problemlabel) at ([yshift=-0.6cm,xshift=0.3cm]d22.south) {\tiny{The prediction of the}\\[-0.3cm] \tiny{second output token}\\[-0.3cm] \tiny{is delayed.}};
\draw [<-,thin] ([yshift=-2pt]d22.south) .. controls +(south:0.5cm) and +(north:0.6cm) .. ([yshift=-0.7cm,xshift=0.4cm]d22.south);

\node [anchor=north] (caption) at ([xshift=2cm,yshift=-1.7cm]p21.south east) {\small{(a) Simple Iteration-level Scheduling}};

\end{scope}

% chucked prefilling
\begin{scope}[yshift=-4.8cm]

\node [snode,anchor=west,minimum width=2.5cm,fill=red!30] (p21) at (0,0) {\footnotesize{$P_{21}$}};
\node [snode,anchor=south west,minimum width=1.3cm,fill=red!30] (p11) at ([xshift=\ssep,yshift=\ssep]p21.north east) {\footnotesize{$P_{11}$}};

\node [snode,anchor=west,fill=blue!30] (d21) at ([xshift=\ssep]p21.east) {\footnotesize{$D_{21}$}};

\node [snode,anchor=west,minimum width=1.3cm,fill=red!30] (p12) at ([xshift=\ssep]p11.east) {\footnotesize{$P_{12}$}};
\node [snode,anchor=north west,minimum width=0.9cm,fill=ugreen!30] (d22) at ([yshift=-\ssep]p12.south west) {\footnotesize{$D_{22}$}};

\node [snode,anchor=west,minimum width=1.3cm,fill=red!30] (p13) at ([xshift=\ssep]p12.east) {\footnotesize{$P_{13}$}};
\node [snode,anchor=north west,minimum width=1.0cm,fill=blue!30] (d23) at ([yshift=-\ssep]p13.south west) {\footnotesize{$D_{23}$}};

\node [snode,anchor=west,minimum width=1.2cm,fill=blue!30] (d11) at ([xshift=\ssep]p13.east) {\footnotesize{$D_{11}$}};
\node [snode,anchor=north west,minimum width=1.0cm,fill=blue!30] (d24) at ([yshift=-\ssep]d11.south west) {\footnotesize{$D_{24}$}};

\node [snode,anchor=west,minimum width=1.3cm,fill=blue!30] (d12) at ([xshift=\ssep]d11.east) {\footnotesize{$D_{12}$}};
\node [snode,anchor=north west,minimum width=1.1cm,fill=blue!30] (d25) at ([yshift=-\ssep]d12.south west) {\footnotesize{$D_{25}$}};

\node [anchor=west] (d1dots) at ([xshift=\ssep]d12.east) {\footnotesize{$\cdots$}};
\node [anchor=north west] (d2dots) at ([yshift=-0.2cm]d1dots.south west) {\footnotesize{$\cdots$}};

\node [anchor=east] (seq2label) at ([xshift=-0.2cm]p21.west) {\footnotesize{Sequence 2}};
\node [anchor=south east] (seq1label) at ([yshift=\ssep]seq2label.north east) {\footnotesize{Sequence 1}};

\draw [-,dashed] ([xshift=-0.5*\ssep,yshift=0.3cm]p11.north west) -- ([xshift=-0.5*\ssep,yshift=-1.6cm]p11.north west);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]p11.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]p11.north east);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]p12.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]p12.north east);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]p13.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]p13.north east);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]d11.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]d11.north east);
\draw [-,dashed] ([xshift=0.5*\ssep,yshift=0.3cm]d12.north east) -- ([xshift=0.5*\ssep,yshift=-1.6cm]d12.north east);

\node [anchor=south] (iter1) at ([yshift=2pt,xshift=-1.5cm]p11.north west) {\scriptsize{Iter. 1}};
\node [anchor=south] (iter2) at ([yshift=2pt]p11.north) {\scriptsize{Iter. 2}};
\node [anchor=south] (iter3) at ([yshift=2pt]p12.north) {\scriptsize{Iter. 3}};
\node [anchor=south] (iter4) at ([yshift=2pt]p13.north) {\scriptsize{Iter. 4}};
\node [anchor=south] (iter5) at ([yshift=2pt]d11.north) {\scriptsize{Iter. 5}};
\node [anchor=south] (iter6) at ([yshift=2pt]d12.north) {\scriptsize{Iter. 6}};
\node [anchor=south] (iter2top) at ([yshift=-0.1cm]iter2.north) {\scriptsize{Chunk 1}};
\node [anchor=south] (iter3top) at ([yshift=-0.1cm]iter3.north) {\scriptsize{Chunk 2}};
\node [anchor=south] (iter4top) at ([yshift=-0.1cm]iter4.north) {\scriptsize{Chunk 3}};

\node [anchor=north,align=left] (problemlabel) at ([yshift=-0.6cm,xshift=0.3cm]d22.south) {\tiny{The second output token}\\[-0.3cm] \tiny{can be predicted during}\\[-0.3cm] \tiny{prefilling for sequence 1.}};
\draw [<-,thin] ([yshift=-2pt]d22.south) .. controls +(south:0.5cm) and +(north:0.6cm) .. ([yshift=-0.7cm,xshift=0.4cm]d22.south);


\node [anchor=north] (caption) at ([xshift=2cm,yshift=-1.7cm]p21.south east) {\small{(b) Chunked Prefilling}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-continuous-batching.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.08cm}
\def\bsep{2.5cm}

\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=0.6cm,inner sep=2pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=0.3cm,minimum height=0.3cm,inner sep=0pt,fill=red!30];


% step 0
\begin{scope}

% prefilling (step 0)
\node [snode,anchor=north] (x20) at (0,0) {\scriptsize{1}};
\node [snode,anchor=west] (x21) at ([xshift=\ssep]x20.east) {\scriptsize{1}};
\node [snode,anchor=west] (x22) at ([xshift=\ssep]x21.east) {\scriptsize{1}};
\node [snode,anchor=north,fill=ugreen!30] (x10) at ([yshift=-\ssep]x20.south) {};
\node [snode,anchor=west] (x11) at ([xshift=\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west] (x12) at ([xshift=\ssep]x11.east) {\scriptsize{2}};
\node [snode,anchor=north,fill=white] (x00) at ([yshift=-\ssep]x10.south) {};
\node [snode,anchor=west,fill=white] (x01) at ([xshift=\ssep]x00.east) {};
\node [snode,anchor=west,fill=white] (x02) at ([xshift=\ssep]x01.east) {};

\node [snode,anchor=west,fill=white] (y01) at ([xshift=\ssep]x02.east) {};
\node [snode,anchor=west,fill=white] (y02) at ([xshift=\ssep]y01.east) {};
\node [snode,anchor=west,fill=white] (y03) at ([xshift=\ssep]y02.east) {};
\node [snode,anchor=west,fill=white] (y04) at ([xshift=\ssep]y03.east) {};
\node [snode,anchor=west,fill=white] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=white] (y11) at ([xshift=\ssep]x12.east) {};
\node [snode,anchor=west,fill=white] (y12) at ([xshift=\ssep]y11.east) {};
\node [snode,anchor=west,fill=white] (y13) at ([xshift=\ssep]y12.east) {};
\node [snode,anchor=west,fill=white] (y14) at ([xshift=\ssep]y13.east) {};
\node [snode,anchor=west,fill=white] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=white] (y21) at ([xshift=\ssep]x22.east) {};
\node [snode,anchor=west,fill=white] (y22) at ([xshift=\ssep]y21.east) {};
\node [snode,anchor=west,fill=white] (y23) at ([xshift=\ssep]y22.east) {};
\node [snode,anchor=west,fill=white] (y24) at ([xshift=\ssep]y23.east) {};
\node [snode,anchor=west,fill=white] (y25) at ([xshift=\ssep]y24.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (x00) (y25)] (batchbox) {};
\node [anchor=north] (batchlabel) at (batchbox.south) {\scriptsize{prefilling for $\mathbf{x}_1$ and $\mathbf{x}_2$.}};
\end{pgfonlayer}

\node [anchor=east,draw,minimum height=1.33cm,minimum width=1.7cm,inner sep=0,thick] (scheduler) at ([xshift=-0.5cm]batchbox.west) {\footnotesize{Scheduler}};
\draw [->] ([yshift=0.2cm,xshift=1pt]scheduler.east) -- ([yshift=0.2cm,xshift=-1pt]batchbox.west);

\node [anchor=south,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (input) at ([yshift=0.4cm]scheduler.north) {\scriptsize{$\mathbf{x}_1$, $\mathbf{x}_2$}\\[-0.25cm] \scriptsize{arrived}};
\node [anchor=north,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (output) at ([yshift=-0.4cm]scheduler.south) {\scriptsize{}};

\draw [->] ([yshift=-1pt]input.south) -- ([yshift=1pt]scheduler.north);
\draw [->] ([yshift=-1pt]scheduler.south) -- ([yshift=1pt]output.north);

\node [anchor=north] (caption) at ([yshift=-1.4cm,xshift=0.5cm]batchbox.south west) {\small{(a) Iteration 1}};

\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (inputlabel) at ([xshift=-0.1cm,yshift=0.1cm]input.north west) {\tiny{input}};
\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (outputlabel) at ([xshift=-0.1cm,yshift=0.1cm]output.north west) {\tiny{output}};
\node [anchor=north east,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (batchlabel) at ([xshift=0.1cm,yshift=0.15cm]batchbox.north east) {\tiny{batch}};

\end{scope}


% step 1
\begin{scope}[xshift=7.5cm]

\node [snode,anchor=north] (x20) at (0,0) {\scriptsize{1}};
\node [snode,anchor=west] (x21) at ([xshift=\ssep]x20.east) {\scriptsize{1}};
\node [snode,anchor=west] (x22) at ([xshift=\ssep]x21.east) {\scriptsize{1}};
\node [snode,anchor=north,fill=ugreen!30] (x10) at ([yshift=-\ssep]x20.south) {};
\node [snode,anchor=west] (x11) at ([xshift=\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west] (x12) at ([xshift=\ssep]x11.east) {\scriptsize{2}};
\node [snode,anchor=north,fill=white] (x00) at ([yshift=-\ssep]x10.south) {};
\node [snode,anchor=west,fill=white] (x01) at ([xshift=\ssep]x00.east) {};
\node [snode,anchor=west,fill=white] (x02) at ([xshift=\ssep]x01.east) {};

\node [snode,anchor=west,fill=white] (y01) at ([xshift=\ssep]x02.east) {};
\node [snode,anchor=west,fill=white] (y02) at ([xshift=\ssep]y01.east) {};
\node [snode,anchor=west,fill=white] (y03) at ([xshift=\ssep]y02.east) {};
\node [snode,anchor=west,fill=white] (y04) at ([xshift=\ssep]y03.east) {};
\node [snode,anchor=west,fill=white] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=blue!30] (y11) at ([xshift=\ssep]x12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=white] (y12) at ([xshift=\ssep]y11.east) {};
\node [snode,anchor=west,fill=white] (y13) at ([xshift=\ssep]y12.east) {};
\node [snode,anchor=west,fill=white] (y14) at ([xshift=\ssep]y13.east) {};
\node [snode,anchor=west,fill=white] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=\ssep]x22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=white] (y22) at ([xshift=\ssep]y21.east) {};
\node [snode,anchor=west,fill=white] (y23) at ([xshift=\ssep]y22.east) {};
\node [snode,anchor=west,fill=white] (y24) at ([xshift=\ssep]y23.east) {};
\node [snode,anchor=west,fill=white] (y25) at ([xshift=\ssep]y24.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (x00) (y25)] (batchbox) {};
\node [anchor=north,align=left] (batchlabel) at (batchbox.south) {\scriptsize{one decoding step for}\\[-0.20cm] \scriptsize{$\mathbf{x}_1$ and $\mathbf{x}_2$.}};
\end{pgfonlayer}

\node [anchor=east,draw,minimum height=1.33cm,minimum width=1.7cm,inner sep=0,thick] (scheduler) at ([xshift=-0.5cm]batchbox.west) {\footnotesize{Scheduler}};
%\draw [->] ([yshift=0.2cm,xshift=1pt]scheduler.east) -- ([yshift=0.2cm,xshift=-1pt]batchbox.west);

\node [anchor=south,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (input) at ([yshift=0.4cm]scheduler.north) {\scriptsize{}};
\node [anchor=north,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (output) at ([yshift=-0.4cm]scheduler.south) {\scriptsize{}};

\draw [->] ([yshift=-1pt]input.south) -- ([yshift=1pt]scheduler.north);
\draw [->] ([yshift=-1pt]scheduler.south) -- ([yshift=1pt]output.north);

\node [anchor=north] (caption) at ([yshift=-1.4cm,xshift=0.5cm]batchbox.south west) {\small{(b) Iteration 2}};

\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (inputlabel) at ([xshift=-0.1cm,yshift=0.1cm]input.north west) {\tiny{input}};
\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (outputlabel) at ([xshift=-0.1cm,yshift=0.1cm]output.north west) {\tiny{output}};
\node [anchor=north east,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (batchlabel) at ([xshift=0.1cm,yshift=0.15cm]batchbox.north east) {\tiny{batch}};

\end{scope}

% step 2
\begin{scope}[yshift=-5.5cm]

\node [snode,anchor=north] (x20) at (0,0) {\scriptsize{1}};
\node [snode,anchor=west] (x21) at ([xshift=\ssep]x20.east) {\scriptsize{1}};
\node [snode,anchor=west] (x22) at ([xshift=\ssep]x21.east) {\scriptsize{1}};
\node [snode,anchor=north,fill=ugreen!30] (x10) at ([yshift=-\ssep]x20.south) {};
\node [snode,anchor=west] (x11) at ([xshift=\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west] (x12) at ([xshift=\ssep]x11.east) {\scriptsize{2}};
\node [snode,anchor=north,fill=white] (x00) at ([yshift=-\ssep]x10.south) {};
\node [snode,anchor=west,fill=white] (x01) at ([xshift=\ssep]x00.east) {};
\node [snode,anchor=west,fill=white] (x02) at ([xshift=\ssep]x01.east) {};

\node [snode,anchor=west,fill=white] (y01) at ([xshift=\ssep]x02.east) {};
\node [snode,anchor=west,fill=white] (y02) at ([xshift=\ssep]y01.east) {};
\node [snode,anchor=west,fill=white] (y03) at ([xshift=\ssep]y02.east) {};
\node [snode,anchor=west,fill=white] (y04) at ([xshift=\ssep]y03.east) {};
\node [snode,anchor=west,fill=white] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=blue!30] (y11) at ([xshift=\ssep]x12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y12) at ([xshift=\ssep]y11.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=white] (y13) at ([xshift=\ssep]y12.east) {};
\node [snode,anchor=west,fill=white] (y14) at ([xshift=\ssep]y13.east) {};
\node [snode,anchor=west,fill=white] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=\ssep]x22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y22) at ([xshift=\ssep]y21.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=white] (y23) at ([xshift=\ssep]y22.east) {};
\node [snode,anchor=west,fill=white] (y24) at ([xshift=\ssep]y23.east) {};
\node [snode,anchor=west,fill=white] (y25) at ([xshift=\ssep]y24.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (x00) (y25)] (batchbox) {};
\node [anchor=north,align=left] (batchlabel) at (batchbox.south) {\scriptsize{one decoding step for}\\[-0.20cm] \scriptsize{$\mathbf{x}_1$ and $\mathbf{x}_2$.}};
\end{pgfonlayer}

\node [anchor=east,draw,minimum height=1.33cm,minimum width=1.7cm,inner sep=0,thick] (scheduler) at ([xshift=-0.5cm]batchbox.west) {\footnotesize{Scheduler}};
%\draw [->] ([yshift=0.2cm,xshift=1pt]scheduler.east) -- ([yshift=0.2cm,xshift=-1pt]batchbox.west);

\node [anchor=south,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (input) at ([yshift=0.4cm]scheduler.north) {\scriptsize{}};
\node [anchor=north,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (output) at ([yshift=-0.4cm]scheduler.south) {\scriptsize{}};

\draw [->] ([yshift=-1pt]input.south) -- ([yshift=1pt]scheduler.north);
\draw [->] ([yshift=-1pt]scheduler.south) -- ([yshift=1pt]output.north);

\node [anchor=north] (caption) at ([yshift=-1.4cm,xshift=0.5cm]batchbox.south west) {\small{(c) Iteration 3}};

\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (inputlabel) at ([xshift=-0.1cm,yshift=0.1cm]input.north west) {\tiny{input}};
\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (outputlabel) at ([xshift=-0.1cm,yshift=0.1cm]output.north west) {\tiny{output}};
\node [anchor=north east,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (batchlabel) at ([xshift=0.1cm,yshift=0.15cm]batchbox.north east) {\tiny{batch}};

\end{scope}

% step 3
\begin{scope}[yshift=-5.5cm,xshift=7.5cm]

\node [snode,anchor=north] (x20) at (0,0) {\scriptsize{1}};
\node [snode,anchor=west] (x21) at ([xshift=\ssep]x20.east) {\scriptsize{1}};
\node [snode,anchor=west] (x22) at ([xshift=\ssep]x21.east) {\scriptsize{1}};
\node [snode,anchor=north,fill=ugreen!30] (x10) at ([yshift=-\ssep]x20.south) {};
\node [snode,anchor=west] (x11) at ([xshift=\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west] (x12) at ([xshift=\ssep]x11.east) {\scriptsize{2}};
\node [snode,anchor=north,fill=white] (x00) at ([yshift=-\ssep]x10.south) {};
\node [snode,anchor=west] (x01) at ([xshift=\ssep]x00.east) {\scriptsize{3}};
\node [snode,anchor=west] (x02) at ([xshift=\ssep]x01.east) {\scriptsize{3}};

\node [snode,anchor=west,fill=white] (y01) at ([xshift=\ssep]x02.east) {};
\node [snode,anchor=west,fill=white] (y02) at ([xshift=\ssep]y01.east) {};
\node [snode,anchor=west,fill=white] (y03) at ([xshift=\ssep]y02.east) {};
\node [snode,anchor=west,fill=white] (y04) at ([xshift=\ssep]y03.east) {};
\node [snode,anchor=west,fill=white] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=blue!30] (y11) at ([xshift=\ssep]x12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y12) at ([xshift=\ssep]y11.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y13) at ([xshift=\ssep]y12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=white] (y14) at ([xshift=\ssep]y13.east) {};
\node [snode,anchor=west,fill=white] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=\ssep]x22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y22) at ([xshift=\ssep]y21.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y23) at ([xshift=\ssep]y22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=white] (y24) at ([xshift=\ssep]y23.east) {};
\node [snode,anchor=west,fill=white] (y25) at ([xshift=\ssep]y24.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (x00) (y25)] (batchbox) {};
\node [anchor=north,align=left] (batchlabel) at (batchbox.south) {\scriptsize{one decoding step for}\\[-0.20cm] \scriptsize{$\mathbf{x}_1$ and $\mathbf{x}_2$, and prefilling}\\[-0.2cm] \scriptsize{for $\mathbf{x}_3$.}};
\end{pgfonlayer}

\node [anchor=east,draw,minimum height=1.33cm,minimum width=1.7cm,inner sep=0,thick] (scheduler) at ([xshift=-0.5cm]batchbox.west) {\footnotesize{Scheduler}};
\draw [->] ([yshift=0.2cm,xshift=1pt]scheduler.east) -- ([yshift=0.2cm,xshift=-1pt]batchbox.west);

\node [anchor=south,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (input) at ([yshift=0.4cm]scheduler.north) {\scriptsize{$\mathbf{x}_3$ arrived}};
\node [anchor=north,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (output) at ([yshift=-0.4cm]scheduler.south) {\scriptsize{}};

\draw [->] ([yshift=-1pt]input.south) -- ([yshift=1pt]scheduler.north);
\draw [->] ([yshift=-1pt]scheduler.south) -- ([yshift=1pt]output.north);

\node [anchor=north] (caption) at ([yshift=-1.4cm,xshift=0.5cm]batchbox.south west) {\small{(d) Iteration 4}};

\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (inputlabel) at ([xshift=-0.1cm,yshift=0.1cm]input.north west) {\tiny{input}};
\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (outputlabel) at ([xshift=-0.1cm,yshift=0.1cm]output.north west) {\tiny{output}};
\node [anchor=north east,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (batchlabel) at ([xshift=0.1cm,yshift=0.15cm]batchbox.north east) {\tiny{batch}};

\end{scope}

% step 4
\begin{scope}[yshift=-11cm]

\node [snode,anchor=north] (x20) at (0,0) {\scriptsize{1}};
\node [snode,anchor=west] (x21) at ([xshift=\ssep]x20.east) {\scriptsize{1}};
\node [snode,anchor=west] (x22) at ([xshift=\ssep]x21.east) {\scriptsize{1}};
\node [snode,anchor=north,fill=ugreen!30] (x10) at ([yshift=-\ssep]x20.south) {};
\node [snode,anchor=west] (x11) at ([xshift=\ssep]x10.east) {\scriptsize{2}};
\node [snode,anchor=west] (x12) at ([xshift=\ssep]x11.east) {\scriptsize{2}};
\node [snode,anchor=north,fill=white] (x00) at ([yshift=-\ssep]x10.south) {};
\node [snode,anchor=west] (x01) at ([xshift=\ssep]x00.east) {\scriptsize{3}};
\node [snode,anchor=west] (x02) at ([xshift=\ssep]x01.east) {\scriptsize{3}};

\node [snode,anchor=west,fill=blue!30] (y01) at ([xshift=\ssep]x02.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=white] (y02) at ([xshift=\ssep]y01.east) {};
\node [snode,anchor=west,fill=white] (y03) at ([xshift=\ssep]y02.east) {};
\node [snode,anchor=west,fill=white] (y04) at ([xshift=\ssep]y03.east) {};
\node [snode,anchor=west,fill=white] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=blue!30] (y11) at ([xshift=\ssep]x12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y12) at ([xshift=\ssep]y11.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y13) at ([xshift=\ssep]y12.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=blue!30] (y14) at ([xshift=\ssep]y13.east) {\scriptsize{2}};
\node [snode,anchor=west,fill=white] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=\ssep]x22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y22) at ([xshift=\ssep]y21.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y23) at ([xshift=\ssep]y22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y24) at ([xshift=\ssep]y23.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=white] (y25) at ([xshift=\ssep]y24.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (x00) (y25)] (batchbox) {};
\node [anchor=north,align=left] (batchlabel) at (batchbox.south) {\scriptsize{one decoding step for}\\[-0.20cm] \scriptsize{$\mathbf{x}_1$, $\mathbf{x}_2$ and $\mathbf{x}_3$. }\\[-0.2cm] \scriptsize{$\mathbf{x}_2$'s prediction completes.}};
\node [draw,inner sep=1pt,very thin] [fit = (x10) (y14)] (completebox) {};
\end{pgfonlayer}

\node [anchor=south] (completelabel) at ([xshift=0.2cm,yshift=0.2cm]batchbox.north) {\tiny{complete}};
\draw [->,very thin] ([xshift=-0.2cm]completebox.north) .. controls +(north:0.6cm) and +(south:0.6cm) .. (completelabel.south);

\node [anchor=east,draw,minimum height=1.33cm,minimum width=1.7cm,inner sep=0,thick] (scheduler) at ([xshift=-0.5cm]batchbox.west) {\footnotesize{Scheduler}};
%\draw [->] ([yshift=0.2cm,xshift=1pt]scheduler.east) -- ([yshift=0.2cm,xshift=-1pt]batchbox.west);
\draw [<-] ([yshift=-0.2cm,xshift=1pt]scheduler.east) -- ([yshift=-0.2cm,xshift=-1pt]batchbox.west);

\node [anchor=south,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (input) at ([yshift=0.4cm]scheduler.north) {\scriptsize{}};
\node [anchor=north,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (output) at ([yshift=-0.4cm]scheduler.south) {\scriptsize{$\mathbf{y}_2$}};

\draw [->] ([yshift=-1pt]input.south) -- ([yshift=1pt]scheduler.north);
\draw [->] ([yshift=-1pt]scheduler.south) -- ([yshift=1pt]output.north);

\node [anchor=north] (caption) at ([yshift=-1.4cm,xshift=0.5cm]batchbox.south west) {\small{(e) Iteration 5}};

\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (inputlabel) at ([xshift=-0.1cm,yshift=0.1cm]input.north west) {\tiny{input}};
\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (outputlabel) at ([xshift=-0.1cm,yshift=0.1cm]output.north west) {\tiny{output}};
\node [anchor=north east,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (batchlabel) at ([xshift=0.1cm,yshift=0.15cm]batchbox.north east) {\tiny{batch}};

\end{scope}

% step 5
\begin{scope}[yshift=-11cm,xshift=7.5cm]

\node [snode,anchor=north] (x20) at (0,0) {\scriptsize{1}};
\node [snode,anchor=west] (x21) at ([xshift=\ssep]x20.east) {\scriptsize{1}};
\node [snode,anchor=west] (x22) at ([xshift=\ssep]x21.east) {\scriptsize{1}};
\node [snode,anchor=north] (x10) at ([yshift=-\ssep]x20.south) {\scriptsize{4}};
\node [snode,anchor=west] (x11) at ([xshift=\ssep]x10.east) {\scriptsize{4}};
\node [snode,anchor=west] (x12) at ([xshift=\ssep]x11.east) {\scriptsize{4}};
\node [snode,anchor=north,fill=white] (x00) at ([yshift=-\ssep]x10.south) {};
\node [snode,anchor=west] (x01) at ([xshift=\ssep]x00.east) {\scriptsize{3}};
\node [snode,anchor=west] (x02) at ([xshift=\ssep]x01.east) {\scriptsize{3}};

\node [snode,anchor=west,fill=blue!30] (y01) at ([xshift=\ssep]x02.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=blue!30] (y02) at ([xshift=\ssep]y01.east) {\scriptsize{3}};
\node [snode,anchor=west,fill=white] (y03) at ([xshift=\ssep]y02.east) {};
\node [snode,anchor=west,fill=white] (y04) at ([xshift=\ssep]y03.east) {};
\node [snode,anchor=west,fill=white] (y05) at ([xshift=\ssep]y04.east) {};
\node [snode,anchor=west,fill=white] (y11) at ([xshift=\ssep]x12.east) {};
\node [snode,anchor=west,fill=white] (y12) at ([xshift=\ssep]y11.east) {};
\node [snode,anchor=west,fill=white] (y13) at ([xshift=\ssep]y12.east) {};
\node [snode,anchor=west,fill=white] (y14) at ([xshift=\ssep]y13.east) {};
\node [snode,anchor=west,fill=white] (y15) at ([xshift=\ssep]y14.east) {};
\node [snode,anchor=west,fill=blue!30] (y21) at ([xshift=\ssep]x22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y22) at ([xshift=\ssep]y21.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y23) at ([xshift=\ssep]y22.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y24) at ([xshift=\ssep]y23.east) {\scriptsize{1}};
\node [snode,anchor=west,fill=blue!30] (y25) at ([xshift=\ssep]y24.east) {\scriptsize{1}};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (x00) (y25)] (batchbox) {};
\node [anchor=north,align=left] (batchlabel) at (batchbox.south) {\scriptsize{one decoding step for}\\[-0.20cm] \scriptsize{$\mathbf{x}_1$ and $\mathbf{x}_3$, and prefilling}\\[-0.2cm] \scriptsize{for $\mathbf{x}_4$.}};
\node [draw,inner sep=1pt,very thin] [fit = (x10) (x12)] (contbox) {};
\end{pgfonlayer}

\node [anchor=south,align=left] (contlabel) at ([xshift=0.2cm,yshift=0.2cm]batchbox.north) {\tiny{continue the second sequence}\\[-0.2cm] \tiny{in the batch with $\mathbf{x}_4$}};
\draw [->,very thin] ([xshift=-0.2cm]contbox.north) .. controls +(north:0.7cm) and +(south:0.6cm) .. ([xshift=-0.6cm]contlabel.south);

\node [anchor=east,draw,minimum height=1.33cm,minimum width=1.7cm,inner sep=0,thick] (scheduler) at ([xshift=-0.5cm]batchbox.west) {\footnotesize{Scheduler}};
\draw [->] ([yshift=0.2cm,xshift=1pt]scheduler.east) -- ([yshift=0.2cm,xshift=-1pt]batchbox.west);

\node [anchor=south,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (input) at ([yshift=0.4cm]scheduler.north) {\scriptsize{$\mathbf{x}_4$, $\mathbf{x}_5$}\\[-0.25cm] \scriptsize{arrived}};
\node [anchor=north,draw,minimum height=0.8cm,minimum width=1.7cm,inner sep=2pt,align=left,rounded corners=2pt] (output) at ([yshift=-0.4cm]scheduler.south) {\scriptsize{}};

\draw [->] ([yshift=-1pt]input.south) -- ([yshift=1pt]scheduler.north);
\draw [->] ([yshift=-1pt]scheduler.south) -- ([yshift=1pt]output.north);

\node [anchor=north] (caption) at ([yshift=-1.4cm,xshift=0.5cm]batchbox.south west) {\small{(f) Iteration 6}};

\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (inputlabel) at ([xshift=-0.1cm,yshift=0.1cm]input.north west) {\tiny{input}};
\node [anchor=north west,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (outputlabel) at ([xshift=-0.1cm,yshift=0.1cm]output.north west) {\tiny{output}};
\node [anchor=north east,inner sep=1pt,draw,fill=white,minimum width=0.7cm] (batchlabel) at ([xshift=0.1cm,yshift=0.15cm]batchbox.north east) {\tiny{batch}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-decoding-methods-one-step.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.2cm}

\tikzstyle{lnode} = [minimum width=1.0cm,minimum height=0.4cm,inner sep=0pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=0.27cm,minimum height=0.18cm,inner sep=0pt,draw,fill=white];

% greedy search
\begin{scope}

\node [lnode,anchor=west] (node0) at (0,0) {\scriptsize{is}};

\node [snode,anchor=center] (label0) at ([xshift=0.10cm,yshift=-0.03cm]node0.north west) {\tiny{$4$}};

\node [lnode,anchor=west] (node13) at ([xshift=\ssep]node0.east) {\scriptsize{on}};
\node [lnode,anchor=south west] (node12) at ([yshift=0.3cm]node13.north west) {\scriptsize{cute}};
\node [lnode,anchor=south west] (node11) at ([yshift=0.3cm]node12.north west) {\scriptsize{.}};
\node [lnode,anchor=north west] (node14) at ([yshift=-0.3cm]node13.south west) {\scriptsize{are}};
\node [lnode,anchor=north west] (node15) at ([yshift=-0.3cm]node14.south west) {\scriptsize{sick}};

\node [snode,anchor=center,fill=red!30] (label11) at ([xshift=0.10cm,yshift=-0.03cm]node11.north west) {\tiny{$5$}};
\node [snode,anchor=center,fill=ugreen!30] (label12) at ([xshift=0.10cm,yshift=-0.03cm]node12.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label13) at ([xshift=0.10cm,yshift=-0.03cm]node13.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=orange!30] (label14) at ([xshift=0.10cm,yshift=-0.03cm]node14.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=purple!30] (label15) at ([xshift=0.10cm,yshift=-0.03cm]node15.north west) {\tiny{$9$}};

\draw [->] ([xshift=2pt,yshift=4pt]node0.east) -- ([xshift=-2pt]node11.west);
\draw [->] ([xshift=2pt,yshift=2pt]node0.east) -- ([xshift=-2pt]node12.west);
\draw [->] ([xshift=2pt,yshift=0pt]node0.east) -- ([xshift=-2pt]node13.west);
\draw [->] ([xshift=2pt,yshift=-2pt]node0.east) -- ([xshift=-2pt]node14.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node0.east) -- ([xshift=-2pt]node15.west);

\node [anchor=north] (step1label) at ([yshift=0.7cm,xshift=-0.5cm]node11.north west) {\footnotesize{\ding{172} Expansion}};

\node [lnode,anchor=west] (node21) at ([xshift=1.3*\ssep]node11.east) {\scriptsize{cute}};
\node [lnode,anchor=west] (node22) at ([xshift=1.3*\ssep]node12.east) {\scriptsize{on}};
\node [lnode,anchor=west] (node23) at ([xshift=1.3*\ssep]node13.east) {\scriptsize{sick}};
\node [lnode,anchor=west] (node24) at ([xshift=1.3*\ssep]node14.east) {\scriptsize{are}};
\node [lnode,anchor=west] (node25) at ([xshift=1.3*\ssep]node15.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label21) at ([xshift=0.10cm,yshift=-0.03cm]node21.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label22) at ([xshift=0.10cm,yshift=-0.03cm]node22.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=purple!30] (label23) at ([xshift=0.10cm,yshift=-0.03cm]node23.north west) {\tiny{$9$}};
\node [snode,anchor=center,fill=orange!30] (label24) at ([xshift=0.10cm,yshift=-0.03cm]node24.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=red!30] (label25) at ([xshift=0.10cm,yshift=-0.03cm]node25.north west) {\tiny{$5$}};

\node [anchor=west] (p21) at (node21.east) {\tiny{$\Pr=.34$}};
\node [anchor=west] (p22) at (node22.east) {\tiny{$\Pr=.32$}};
\node [anchor=west] (p23) at (node23.east) {\tiny{$\Pr=.21$}};
\node [anchor=west] (p24) at (node24.east) {\tiny{$\Pr=.12$}};
\node [anchor=west] (p25) at (node25.east) {\tiny{$\Pr=.01$}};

\node [anchor=west,fill=gray!30,inner sep=3pt] (p21label) at ([xshift=-0.05cm]p21.east) {\tiny{\underline{ok}}};
\node [anchor=west,inner sep=3pt] (p22label) at ([xshift=-0.05cm]p22.east) {\tiny{\underline{pruned}}};
\node [anchor=west,inner sep=3pt] (p23label) at ([xshift=-0.05cm]p23.east) {\tiny{\underline{pruned}}};
\node [anchor=west,inner sep=3pt] (p24label) at ([xshift=-0.05cm]p24.east) {\tiny{\underline{pruned}}};
\node [anchor=west,inner sep=3pt] (p25label) at ([xshift=-0.05cm]p25.east) {\tiny{\underline{pruned}}};

\node [anchor=north west] (step2label) at ([yshift=0.7cm,xshift=-0.2cm]node21.north west) {\footnotesize{\ding{173} Ranking}};

\node [lnode,anchor=west] (node31) at ([xshift=2*\ssep]node21.east) {\scriptsize{cute}};
%\node [lnode,anchor=west] (node32) at ([xshift=2*\ssep]node22.east) {\scriptsize{on}};
%\node [lnode,anchor=west] (node33) at ([xshift=2*\ssep]node23.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node34) at ([xshift=2*\ssep]node24.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node35) at ([xshift=2*\ssep]node25.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label31) at ([xshift=0.10cm,yshift=-0.03cm]node31.north west) {\tiny{$6$}};
%\node [snode,anchor=center,fill=blue!30] (label32) at ([xshift=0.10cm,yshift=-0.03cm]node32.north west) {\tiny{$7$}};
%\node [snode,anchor=center,fill=purple!30] (label33) at ([xshift=0.10cm,yshift=-0.03cm]node33.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label34) at ([xshift=0.10cm,yshift=-0.03cm]node34.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label35) at ([xshift=0.10cm,yshift=-0.03cm]node35.north west) {\tiny{$5$}};

\node [anchor=east] (selectionarrow) at (node31.west) {\small{$\Longrightarrow$}};

%\node [anchor=west] (p31) at (node31.east) {\tiny{$\Pr=.34$}};
%\node [anchor=west] (p32) at (node32.east) {\tiny{$\Pr=.32$}};
%\node [anchor=west] (p33) at (node33.east) {\tiny{$\Pr=.21$}};
%\node [anchor=west] (p34) at (node34.east) {\tiny{$\Pr=.12$}};
%\node [anchor=west] (p35) at (node35.east) {\tiny{$\Pr=.01$}};

\node [anchor=north west,align=left] (step3label) at ([yshift=0.7cm,xshift=-0.2cm]node31.north west) {\footnotesize{\ding{174} Output (1-best)}};

%\node [lnode,anchor=west] (node41) at ([xshift=2*\ssep]node31.east) {\scriptsize{cute}};
%\node [lnode,anchor=west] (node42) at ([xshift=2*\ssep]node32.east) {\scriptsize{on}};
%\node [lnode,anchor=west] (node43) at ([xshift=2*\ssep]node33.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node44) at ([xshift=2*\ssep]node34.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node45) at ([xshift=2*\ssep]node35.east) {\scriptsize{.}};

%\node [snode,anchor=center,fill=ugreen!30] (label41) at ([xshift=0.10cm,yshift=-0.03cm]node41.north west) {\tiny{$6$}};
%\node [snode,anchor=center,fill=blue!30] (label42) at ([xshift=0.10cm,yshift=-0.03cm]node42.north west) {\tiny{$7$}};
%\node [snode,anchor=center,fill=purple!30] (label43) at ([xshift=0.10cm,yshift=-0.03cm]node43.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label44) at ([xshift=0.10cm,yshift=-0.03cm]node44.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label45) at ([xshift=0.10cm,yshift=-0.03cm]node45.north west) {\tiny{$5$}};

%\node [anchor=north west] (step4label) at ([yshift=0.9cm,xshift=-0.2cm]node41.north west) {\footnotesize{\ding{175} Output}};

\node [anchor=north] (caption) at ([yshift=-0.2cm,xshift=1cm]node25.south east) {\small{(a) Greedy search}};

\end{scope}

% beam search
\begin{scope}[yshift=-5.0cm]

\node [lnode,anchor=west] (node0) at (0,0) {\scriptsize{is}};

\node [snode,anchor=center] (label0) at ([xshift=0.10cm,yshift=-0.03cm]node0.north west) {\tiny{$4$}};

\node [lnode,anchor=west] (node13) at ([xshift=\ssep]node0.east) {\scriptsize{on}};
\node [lnode,anchor=south west] (node12) at ([yshift=0.3cm]node13.north west) {\scriptsize{cute}};
\node [lnode,anchor=south west] (node11) at ([yshift=0.3cm]node12.north west) {\scriptsize{.}};
\node [lnode,anchor=north west] (node14) at ([yshift=-0.3cm]node13.south west) {\scriptsize{are}};
\node [lnode,anchor=north west] (node15) at ([yshift=-0.3cm]node14.south west) {\scriptsize{sick}};

\node [snode,anchor=center,fill=red!30] (label11) at ([xshift=0.10cm,yshift=-0.03cm]node11.north west) {\tiny{$5$}};
\node [snode,anchor=center,fill=ugreen!30] (label12) at ([xshift=0.10cm,yshift=-0.03cm]node12.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label13) at ([xshift=0.10cm,yshift=-0.03cm]node13.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=orange!30] (label14) at ([xshift=0.10cm,yshift=-0.03cm]node14.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=purple!30] (label15) at ([xshift=0.10cm,yshift=-0.03cm]node15.north west) {\tiny{$9$}};

\draw [->] ([xshift=2pt,yshift=4pt]node0.east) -- ([xshift=-2pt]node11.west);
\draw [->] ([xshift=2pt,yshift=2pt]node0.east) -- ([xshift=-2pt]node12.west);
\draw [->] ([xshift=2pt,yshift=0pt]node0.east) -- ([xshift=-2pt]node13.west);
\draw [->] ([xshift=2pt,yshift=-2pt]node0.east) -- ([xshift=-2pt]node14.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node0.east) -- ([xshift=-2pt]node15.west);

\node [anchor=north] (step1label) at ([yshift=0.7cm,xshift=-0.5cm]node11.north west) {\footnotesize{\ding{172} Expansion}};

\node [lnode,anchor=west] (node21) at ([xshift=1.3*\ssep]node11.east) {\scriptsize{cute}};
\node [lnode,anchor=west] (node22) at ([xshift=1.3*\ssep]node12.east) {\scriptsize{on}};
\node [lnode,anchor=west] (node23) at ([xshift=1.3*\ssep]node13.east) {\scriptsize{sick}};
\node [lnode,anchor=west] (node24) at ([xshift=1.3*\ssep]node14.east) {\scriptsize{are}};
\node [lnode,anchor=west] (node25) at ([xshift=1.3*\ssep]node15.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label21) at ([xshift=0.10cm,yshift=-0.03cm]node21.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label22) at ([xshift=0.10cm,yshift=-0.03cm]node22.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=purple!30] (label23) at ([xshift=0.10cm,yshift=-0.03cm]node23.north west) {\tiny{$9$}};
\node [snode,anchor=center,fill=orange!30] (label24) at ([xshift=0.10cm,yshift=-0.03cm]node24.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=red!30] (label25) at ([xshift=0.10cm,yshift=-0.03cm]node25.north west) {\tiny{$5$}};

\node [anchor=west] (p21) at (node21.east) {\tiny{$\Pr=.34$}};
\node [anchor=west] (p22) at (node22.east) {\tiny{$\Pr=.32$}};
\node [anchor=west] (p23) at (node23.east) {\tiny{$\Pr=.21$}};
\node [anchor=west] (p24) at (node24.east) {\tiny{$\Pr=.12$}};
\node [anchor=west] (p25) at (node25.east) {\tiny{$\Pr=.01$}};

\node [anchor=west,fill=gray!30,inner sep=3pt] (p21label) at ([xshift=-0.05cm]p21.east) {\tiny{\underline{ok}}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (p22label) at ([xshift=-0.05cm]p22.east) {\tiny{\underline{ok}}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (p23label) at ([xshift=-0.05cm]p23.east) {\tiny{\underline{ok}}};
\node [anchor=west,inner sep=3pt] (p24label) at ([xshift=-0.05cm]p24.east) {\tiny{\underline{pruned}}};
\node [anchor=west,inner sep=3pt] (p25label) at ([xshift=-0.05cm]p25.east) {\tiny{\underline{pruned}}};

\node [anchor=north west] (step2label) at ([yshift=0.7cm,xshift=-0.2cm]node21.north west) {\footnotesize{\ding{173} Ranking}};

\node [lnode,anchor=west] (node31) at ([xshift=2*\ssep]node21.east) {\scriptsize{cute}};
\node [lnode,anchor=west] (node32) at ([xshift=2*\ssep]node22.east) {\scriptsize{on}};
\node [lnode,anchor=west] (node33) at ([xshift=2*\ssep]node23.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node34) at ([xshift=2*\ssep]node24.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node35) at ([xshift=2*\ssep]node25.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label31) at ([xshift=0.10cm,yshift=-0.03cm]node31.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label32) at ([xshift=0.10cm,yshift=-0.03cm]node32.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=purple!30] (label33) at ([xshift=0.10cm,yshift=-0.03cm]node33.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label34) at ([xshift=0.10cm,yshift=-0.03cm]node34.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label35) at ([xshift=0.10cm,yshift=-0.03cm]node35.north west) {\tiny{$5$}};

\node [anchor=east] (selectionarrow) at (node31.west) {\small{$\Longrightarrow$}};
\node [anchor=east] (selectionarrow) at (node32.west) {\small{$\Longrightarrow$}};
\node [anchor=east] (selectionarrow) at (node33.west) {\small{$\Longrightarrow$}};

%\node [anchor=west] (p31) at (node31.east) {\tiny{$\Pr=.34$}};
%\node [anchor=west] (p32) at (node32.east) {\tiny{$\Pr=.32$}};
%\node [anchor=west] (p33) at (node33.east) {\tiny{$\Pr=.21$}};
%\node [anchor=west] (p34) at (node34.east) {\tiny{$\Pr=.12$}};
%\node [anchor=west] (p35) at (node35.east) {\tiny{$\Pr=.01$}};

\node [anchor=north west,align=left] (step3label) at ([yshift=0.7cm,xshift=-0.2cm]node31.north west) {\footnotesize{\ding{174} Output ($K$-best)}};

%\node [lnode,anchor=west] (node41) at ([xshift=2*\ssep]node31.east) {\scriptsize{cute}};
%\node [lnode,anchor=west] (node42) at ([xshift=2*\ssep]node32.east) {\scriptsize{on}};
%\node [lnode,anchor=west] (node43) at ([xshift=2*\ssep]node33.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node44) at ([xshift=2*\ssep]node34.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node45) at ([xshift=2*\ssep]node35.east) {\scriptsize{.}};

%\node [snode,anchor=center,fill=ugreen!30] (label41) at ([xshift=0.10cm,yshift=-0.03cm]node41.north west) {\tiny{$6$}};
%\node [snode,anchor=center,fill=blue!30] (label42) at ([xshift=0.10cm,yshift=-0.03cm]node42.north west) {\tiny{$7$}};
%\node [snode,anchor=center,fill=purple!30] (label43) at ([xshift=0.10cm,yshift=-0.03cm]node43.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label44) at ([xshift=0.10cm,yshift=-0.03cm]node44.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label45) at ([xshift=0.10cm,yshift=-0.03cm]node45.north west) {\tiny{$5$}};

%\node [anchor=north west] (step4label) at ([yshift=0.9cm,xshift=-0.2cm]node41.north west) {\footnotesize{\ding{175} Output}};

\draw [decoration={brace,amplitude=4pt},decorate] ([xshift=0.2cm]node31.north east) -- ([xshift=0.2cm]node33.south east) node [pos=0.5,right,xshift=0.1cm] {\footnotesize{beam width ($K$) = $3$}};

\node [anchor=north] (caption) at ([yshift=-0.2cm,xshift=1cm]node25.south east) {\small{(b) Beam search}};

\end{scope}

% top-k sampling
\begin{scope}[yshift=-10.0cm]

\node [lnode,anchor=west] (node0) at (0,0) {\scriptsize{is}};

\node [snode,anchor=center] (label0) at ([xshift=0.10cm,yshift=-0.03cm]node0.north west) {\tiny{$4$}};

\node [lnode,anchor=west] (node13) at ([xshift=\ssep]node0.east) {\scriptsize{on}};
\node [lnode,anchor=south west] (node12) at ([yshift=0.3cm]node13.north west) {\scriptsize{cute}};
\node [lnode,anchor=south west] (node11) at ([yshift=0.3cm]node12.north west) {\scriptsize{.}};
\node [lnode,anchor=north west] (node14) at ([yshift=-0.3cm]node13.south west) {\scriptsize{are}};
\node [lnode,anchor=north west] (node15) at ([yshift=-0.3cm]node14.south west) {\scriptsize{sick}};

\node [snode,anchor=center,fill=red!30] (label11) at ([xshift=0.10cm,yshift=-0.03cm]node11.north west) {\tiny{$5$}};
\node [snode,anchor=center,fill=ugreen!30] (label12) at ([xshift=0.10cm,yshift=-0.03cm]node12.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label13) at ([xshift=0.10cm,yshift=-0.03cm]node13.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=orange!30] (label14) at ([xshift=0.10cm,yshift=-0.03cm]node14.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=purple!30] (label15) at ([xshift=0.10cm,yshift=-0.03cm]node15.north west) {\tiny{$9$}};

\draw [->] ([xshift=2pt,yshift=4pt]node0.east) -- ([xshift=-2pt]node11.west);
\draw [->] ([xshift=2pt,yshift=2pt]node0.east) -- ([xshift=-2pt]node12.west);
\draw [->] ([xshift=2pt,yshift=0pt]node0.east) -- ([xshift=-2pt]node13.west);
\draw [->] ([xshift=2pt,yshift=-2pt]node0.east) -- ([xshift=-2pt]node14.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node0.east) -- ([xshift=-2pt]node15.west);

\node [anchor=north] (step1label) at ([yshift=0.7cm,xshift=-0.5cm]node11.north west) {\footnotesize{\ding{172} Expansion}};

\node [lnode,anchor=west] (node21) at ([xshift=1.3*\ssep]node11.east) {\scriptsize{cute}};
\node [lnode,anchor=west] (node22) at ([xshift=1.3*\ssep]node12.east) {\scriptsize{on}};
\node [lnode,anchor=west] (node23) at ([xshift=1.3*\ssep]node13.east) {\scriptsize{sick}};
\node [lnode,anchor=west] (node24) at ([xshift=1.3*\ssep]node14.east) {\scriptsize{are}};
\node [lnode,anchor=west] (node25) at ([xshift=1.3*\ssep]node15.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label21) at ([xshift=0.10cm,yshift=-0.03cm]node21.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label22) at ([xshift=0.10cm,yshift=-0.03cm]node22.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=purple!30] (label23) at ([xshift=0.10cm,yshift=-0.03cm]node23.north west) {\tiny{$9$}};
\node [snode,anchor=center,fill=orange!30] (label24) at ([xshift=0.10cm,yshift=-0.03cm]node24.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=red!30] (label25) at ([xshift=0.10cm,yshift=-0.03cm]node25.north west) {\tiny{$5$}};

\node [anchor=west] (p21) at (node21.east) {\tiny{$\Pr=.34$}};
\node [anchor=west] (p22) at (node22.east) {\tiny{$\Pr=.32$}};
\node [anchor=west] (p23) at (node23.east) {\tiny{$\Pr=.21$}};
\node [anchor=west] (p24) at (node24.east) {\tiny{$\Pr=.12$}};
\node [anchor=west] (p25) at (node25.east) {\tiny{$\Pr=.01$}};

\node [anchor=west,fill=gray!30,inner sep=3pt] (p21label) at ([xshift=-0.05cm]p21.east) {\tiny{\underline{ok}}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (p22label) at ([xshift=-0.05cm]p22.east) {\tiny{\underline{ok}}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (p23label) at ([xshift=-0.05cm]p23.east) {\tiny{\underline{ok}}};
\node [anchor=west,inner sep=3pt] (p24label) at ([xshift=-0.05cm]p24.east) {\tiny{\underline{pruned}}};
\node [anchor=west,inner sep=3pt] (p25label) at ([xshift=-0.05cm]p25.east) {\tiny{\underline{pruned}}};

\node [anchor=north west] (step2label) at ([yshift=0.7cm,xshift=-0.2cm]node21.north west) {\footnotesize{\ding{173} Ranking}};

\node [lnode,anchor=west] (node31) at ([xshift=2*\ssep]node21.east) {\scriptsize{cute}};
\node [lnode,anchor=west] (node32) at ([xshift=2*\ssep]node22.east) {\scriptsize{on}};
\node [lnode,anchor=west] (node33) at ([xshift=2*\ssep]node23.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node34) at ([xshift=2*\ssep]node24.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node35) at ([xshift=2*\ssep]node25.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label31) at ([xshift=0.10cm,yshift=-0.03cm]node31.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label32) at ([xshift=0.10cm,yshift=-0.03cm]node32.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=purple!30] (label33) at ([xshift=0.10cm,yshift=-0.03cm]node33.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label34) at ([xshift=0.10cm,yshift=-0.03cm]node34.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label35) at ([xshift=0.10cm,yshift=-0.03cm]node35.north west) {\tiny{$5$}};

\node [anchor=east] (selectionarrow31) at (node31.west) {\small{$\Longrightarrow$}};
\node [anchor=east] (selectionarrow32) at (node32.west) {\small{$\Longrightarrow$}};
\node [anchor=east] (selectionarrow33) at (node33.west) {\small{$\Longrightarrow$}};

\node [anchor=west] (p31) at (node31.east) {\tiny{$\Pr=.39$}};
\node [anchor=west] (p32) at (node32.east) {\tiny{$\Pr=.36$}};
\node [anchor=west] (p33) at (node33.east) {\tiny{$\Pr=.25$}};
%\node [anchor=west] (p34) at (node34.east) {\tiny{$\Pr=.12$}};
%\node [anchor=west] (p35) at (node35.east) {\tiny{$\Pr=.01$}};


\node [anchor=west,inner sep=3pt] (p31label) at ([xshift=-0.05cm]p31.east) {\tiny{\underline{pruned}}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (p32label) at ([xshift=-0.05cm]p32.east) {\tiny{\underline{ok}}};
\node [anchor=west,inner sep=3pt] (p33label) at ([xshift=-0.05cm]p33.east) {\tiny{\underline{pruned}}};

\node [anchor=north west,align=left] (step3label) at ([yshift=0.7cm,xshift=-0.2cm]node31.north west) {\footnotesize{\ding{174} Selection \& Sampling}};

\node [lnode,anchor=west,draw=white] (node41) at ([xshift=2*\ssep]node31.east) {};
\node [lnode,anchor=west] (node42) at ([xshift=2*\ssep]node32.east) {\scriptsize{on}};
%\node [lnode,anchor=west] (node43) at ([xshift=2*\ssep]node33.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node44) at ([xshift=2*\ssep]node34.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node45) at ([xshift=2*\ssep]node35.east) {\scriptsize{.}};

%\node [snode,anchor=center,fill=ugreen!30] (label41) at ([xshift=0.10cm,yshift=-0.03cm]node41.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label42) at ([xshift=0.10cm,yshift=-0.03cm]node42.north west) {\tiny{$7$}};
%\node [snode,anchor=center,fill=purple!30] (label43) at ([xshift=0.10cm,yshift=-0.03cm]node43.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label44) at ([xshift=0.10cm,yshift=-0.03cm]node44.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label45) at ([xshift=0.10cm,yshift=-0.03cm]node45.north west) {\tiny{$5$}};

\node [anchor=east] (selectionarrow42) at (node42.west) {\small{$\Longrightarrow$}};

\node [anchor=north west] (step4label) at ([yshift=0.7cm,xshift=-0.2cm]node41.north west) {\footnotesize{\ding{175} Output}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=-0.2cm,xshift=2.0cm]node33.south east) -- ([yshift=-0.2cm]node33.south west) node [pos=0.5,below,yshift=-0.2cm,xshift=0.3cm,align=left] {\scriptsize{select top-$k$ hypotheses ($k = 3$),}\\[-0.2cm] \scriptsize{renormalize their probabilities,}\\[-0.2cm] \scriptsize{and select one via sampling.}};

\node [anchor=north] (caption) at ([yshift=-0.2cm,xshift=1cm]node25.south east) {\small{(c) Top-$k$ Sampling}};

\end{scope}

% top-k sampling
\begin{scope}[yshift=-15.0cm]

\node [lnode,anchor=west] (node0) at (0,0) {\scriptsize{is}};

\node [snode,anchor=center] (label0) at ([xshift=0.10cm,yshift=-0.03cm]node0.north west) {\tiny{$4$}};

\node [lnode,anchor=west] (node13) at ([xshift=\ssep]node0.east) {\scriptsize{on}};
\node [lnode,anchor=south west] (node12) at ([yshift=0.3cm]node13.north west) {\scriptsize{cute}};
\node [lnode,anchor=south west] (node11) at ([yshift=0.3cm]node12.north west) {\scriptsize{.}};
\node [lnode,anchor=north west] (node14) at ([yshift=-0.3cm]node13.south west) {\scriptsize{are}};
\node [lnode,anchor=north west] (node15) at ([yshift=-0.3cm]node14.south west) {\scriptsize{sick}};

\node [snode,anchor=center,fill=red!30] (label11) at ([xshift=0.10cm,yshift=-0.03cm]node11.north west) {\tiny{$5$}};
\node [snode,anchor=center,fill=ugreen!30] (label12) at ([xshift=0.10cm,yshift=-0.03cm]node12.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label13) at ([xshift=0.10cm,yshift=-0.03cm]node13.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=orange!30] (label14) at ([xshift=0.10cm,yshift=-0.03cm]node14.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=purple!30] (label15) at ([xshift=0.10cm,yshift=-0.03cm]node15.north west) {\tiny{$9$}};

\draw [->] ([xshift=2pt,yshift=4pt]node0.east) -- ([xshift=-2pt]node11.west);
\draw [->] ([xshift=2pt,yshift=2pt]node0.east) -- ([xshift=-2pt]node12.west);
\draw [->] ([xshift=2pt,yshift=0pt]node0.east) -- ([xshift=-2pt]node13.west);
\draw [->] ([xshift=2pt,yshift=-2pt]node0.east) -- ([xshift=-2pt]node14.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node0.east) -- ([xshift=-2pt]node15.west);

\node [anchor=north] (step1label) at ([yshift=0.7cm,xshift=-0.5cm]node11.north west) {\footnotesize{\ding{172} Expansion}};

\node [lnode,anchor=west] (node21) at ([xshift=1.3*\ssep]node11.east) {\scriptsize{cute}};
\node [lnode,anchor=west] (node22) at ([xshift=1.3*\ssep]node12.east) {\scriptsize{on}};
\node [lnode,anchor=west] (node23) at ([xshift=1.3*\ssep]node13.east) {\scriptsize{sick}};
\node [lnode,anchor=west] (node24) at ([xshift=1.3*\ssep]node14.east) {\scriptsize{are}};
\node [lnode,anchor=west] (node25) at ([xshift=1.3*\ssep]node15.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label21) at ([xshift=0.10cm,yshift=-0.03cm]node21.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label22) at ([xshift=0.10cm,yshift=-0.03cm]node22.north west) {\tiny{$7$}};
\node [snode,anchor=center,fill=purple!30] (label23) at ([xshift=0.10cm,yshift=-0.03cm]node23.north west) {\tiny{$9$}};
\node [snode,anchor=center,fill=orange!30] (label24) at ([xshift=0.10cm,yshift=-0.03cm]node24.north west) {\tiny{$8$}};
\node [snode,anchor=center,fill=red!30] (label25) at ([xshift=0.10cm,yshift=-0.03cm]node25.north west) {\tiny{$5$}};

\node [anchor=west] (p21) at (node21.east) {\tiny{$\Pr=.34$}};
\node [anchor=west] (p22) at (node22.east) {\tiny{$\Pr=.32$}};
\node [anchor=west] (p23) at (node23.east) {\tiny{$\Pr=.21$}};
\node [anchor=west] (p24) at (node24.east) {\tiny{$\Pr=.12$}};
\node [anchor=west] (p25) at (node25.east) {\tiny{$\Pr=.01$}};

\node [anchor=west,fill=gray!30,inner sep=3pt] (p21label) at ([xshift=-0.05cm]p21.east) {\tiny{\underline{ok}}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (p22label) at ([xshift=-0.05cm]p22.east) {\tiny{\underline{ok}}};
\node [anchor=west,inner sep=3pt] (p23label) at ([xshift=-0.05cm]p23.east) {\tiny{\underline{pruned}}};
\node [anchor=west,inner sep=3pt] (p24label) at ([xshift=-0.05cm]p24.east) {\tiny{\underline{pruned}}};
\node [anchor=west,inner sep=3pt] (p25label) at ([xshift=-0.05cm]p25.east) {\tiny{\underline{pruned}}};

\node [anchor=north west] (step2label) at ([yshift=0.7cm,xshift=-0.2cm]node21.north west) {\footnotesize{\ding{173} Ranking}};

\node [lnode,anchor=west] (node31) at ([xshift=2*\ssep]node21.east) {\scriptsize{cute}};
\node [lnode,anchor=west] (node32) at ([xshift=2*\ssep]node22.east) {\scriptsize{on}};
%\node [lnode,anchor=west] (node33) at ([xshift=2*\ssep]node23.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node34) at ([xshift=2*\ssep]node24.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node35) at ([xshift=2*\ssep]node25.east) {\scriptsize{.}};

\node [snode,anchor=center,fill=ugreen!30] (label31) at ([xshift=0.10cm,yshift=-0.03cm]node31.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label32) at ([xshift=0.10cm,yshift=-0.03cm]node32.north west) {\tiny{$7$}};
%\node [snode,anchor=center,fill=purple!30] (label33) at ([xshift=0.10cm,yshift=-0.03cm]node33.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label34) at ([xshift=0.10cm,yshift=-0.03cm]node34.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label35) at ([xshift=0.10cm,yshift=-0.03cm]node35.north west) {\tiny{$5$}};

\node [anchor=east] (selectionarrow31) at (node31.west) {\small{$\Longrightarrow$}};
\node [anchor=east] (selectionarrow32) at (node32.west) {\small{$\Longrightarrow$}};
%\node [anchor=east] (selectionarrow33) at (node33.west) {\small{$\Longrightarrow$}};

\node [anchor=west] (p31) at (node31.east) {\tiny{$\Pr=.51$}};
\node [anchor=west] (p32) at (node32.east) {\tiny{$\Pr=.49$}};
%\node [anchor=west] (p33) at (node33.east) {\tiny{$\Pr=.25$}};
%\node [anchor=west] (p34) at (node34.east) {\tiny{$\Pr=.12$}};
%\node [anchor=west] (p35) at (node35.east) {\tiny{$\Pr=.01$}};


\node [anchor=west,inner sep=3pt] (p31label) at ([xshift=-0.05cm]p31.east) {\tiny{\underline{pruned}}};
\node [anchor=west,fill=gray!30,inner sep=3pt] (p32label) at ([xshift=-0.05cm]p32.east) {\tiny{\underline{ok}}};

\node [anchor=north west,align=left] (step3label) at ([yshift=0.7cm,xshift=-0.2cm]node31.north west) {\footnotesize{\ding{174} Selection \& Sampling}};

\node [lnode,anchor=west,draw=white] (node41) at ([xshift=2*\ssep]node31.east) {};
\node [lnode,anchor=west] (node42) at ([xshift=2*\ssep]node32.east) {\scriptsize{on}};
%\node [lnode,anchor=west] (node43) at ([xshift=2*\ssep]node33.east) {\scriptsize{sick}};
%\node [lnode,anchor=west] (node44) at ([xshift=2*\ssep]node34.east) {\scriptsize{are}};
%\node [lnode,anchor=west] (node45) at ([xshift=2*\ssep]node35.east) {\scriptsize{.}};

%\node [snode,anchor=center,fill=ugreen!30] (label41) at ([xshift=0.10cm,yshift=-0.03cm]node41.north west) {\tiny{$6$}};
\node [snode,anchor=center,fill=blue!30] (label42) at ([xshift=0.10cm,yshift=-0.03cm]node42.north west) {\tiny{$7$}};
%\node [snode,anchor=center,fill=purple!30] (label43) at ([xshift=0.10cm,yshift=-0.03cm]node43.north west) {\tiny{$9$}};
%\node [snode,anchor=center,fill=orange!30] (label44) at ([xshift=0.10cm,yshift=-0.03cm]node44.north west) {\tiny{$8$}};
%\node [snode,anchor=center,fill=red!30] (label45) at ([xshift=0.10cm,yshift=-0.03cm]node45.north west) {\tiny{$5$}};

\node [anchor=east] (selectionarrow42) at (node42.west) {\small{$\Longrightarrow$}};

\node [anchor=north west] (step4label) at ([yshift=0.7cm,xshift=-0.2cm]node41.north west) {\footnotesize{\ding{175} Output}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=-0.2cm,xshift=2.0cm]node32.south east) -- ([yshift=-0.2cm]node32.south west) node [pos=0.5,below,yshift=-0.2cm,xshift=0.4cm,align=left] {\scriptsize{select top-ranked hypotheses}\\[-0.2cm] \scriptsize{whose probability sum $\ge p = 0.6$,}\\[-0.2cm] \scriptsize{renormalize their probabilities,}\\[-0.2cm] \scriptsize{and select one via sampling.}};

\node [anchor=north] (caption) at ([yshift=-0.2cm,xshift=1cm]node25.south east) {\small{(d) Top-$p$ Sampling}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-filling-and-decoding.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.6cm}

\tikzstyle{lnode} = [minimum width=1.2cm,minimum height=0.3cm,inner sep=0pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [circle,minimum size=0.17cm,inner sep=0,draw=white,line width=0.02cm,fill=black];

%%% prefilling
\begin{scope}

\node [lnode,anchor=west,draw=blue] (key0) at (0,0) {\tiny{$\mathbf{k}_0$}};
\node [lnode,anchor=north,draw=blue] (value0) at ([yshift=-1pt]key0.south) {\tiny{$\mathbf{v}_0$}};
\node [lnode,anchor=west,draw=blue] (key1) at ([xshift=1pt]key0.east) {\tiny{$\mathbf{k}_1$}};
\node [lnode,anchor=north,draw=blue] (value1) at ([yshift=-1pt]key1.south) {\tiny{$\mathbf{v}_1$}};
\node [lnode,anchor=west,draw=blue] (key2) at ([xshift=1pt]key1.east) {\tiny{$\cdots$}};
\node [lnode,anchor=north,draw=blue] (value2) at ([yshift=-1pt]key2.south) {\tiny{$\cdots$}};
\node [lnode,anchor=west,draw=blue] (key3) at ([xshift=1pt]key2.east) {\tiny{$\mathbf{k}_{m-1}$}};
\node [lnode,anchor=north,draw=blue] (value3) at ([yshift=-1pt]key3.south) {\tiny{$\mathbf{v}_{m-1}$}};
%\node [lnode,anchor=west,draw=blue] (keyy1) at ([xshift=1pt]key3.east) {\tiny{$\mathbf{k}_{m}$}};
%\node [lnode,anchor=north,draw=blue] (valuey1) at ([yshift=-1pt]keyy1.south) {\tiny{$\mathbf{v}_{m}$}};
%\node [lnode,anchor=west,draw=blue] (keyy2) at ([xshift=1pt]keyy1.east) {\tiny{$\mathbf{k}_{m+1}$}};
%\node [lnode,anchor=north,draw=blue] (valuey2) at ([yshift=-1pt]keyy2.south) {\tiny{$\mathbf{v}_{m+1}$}};
%\node [lnode,anchor=west,draw=blue] (keyy3) at ([xshift=1pt]keyy2.east) {\tiny{$\cdots$}};
%\node [lnode,anchor=north,draw=blue] (valuey3) at ([yshift=-1pt]keyy3.south) {\tiny{$\cdots$}};
%\node [lnode,anchor=west,draw=blue] (keyy4) at ([xshift=1pt]keyy3.east) {\tiny{$\mathbf{k}_{m+n}$}};
%\node [lnode,anchor=north,draw=blue] (valuey4) at ([yshift=-1pt]keyy4.south) {\tiny{$\mathbf{v}_{m+n}$}};

\node [lnode,anchor=south] (query0) at ([yshift=1.3*\ssep]key0.north) {\tiny{$\mathbf{q}_0$}};
\node [lnode,anchor=south] (query1) at ([yshift=1.3*\ssep]key1.north) {\tiny{$\mathbf{q}_1$}};
\node [lnode,anchor=south] (query2) at ([yshift=1.3*\ssep]key2.north) {\tiny{$\cdots$}};
\node [lnode,anchor=south] (query3) at ([yshift=1.3*\ssep]key3.north) {\tiny{$\mathbf{q}_{m-1}$}};

\node [snode,anchor=center] (layerin0) at ([yshift=-1.0*\ssep]value0.south) {};
\node [snode,anchor=center] (layerin1) at ([yshift=-1.0*\ssep]value1.south) {};
\node [anchor=center] (layerin2) at ([yshift=-1.0*\ssep]value2.south) {\tiny{$\cdots$}};
\node [snode,anchor=center] (layerin3) at ([yshift=-1.0*\ssep]value3.south) {};

\node [snode,anchor=center] (layerout0) at ([yshift=1.0*\ssep]query0.north) {};
\node [snode,anchor=center] (layerout1) at ([yshift=1.0*\ssep]query1.north) {};
\node [anchor=center] (layerout2) at ([yshift=1.0*\ssep]query2.north) {\tiny{$\cdots$}};
\node [snode,anchor=center] (layerout3) at ([yshift=1.0*\ssep]query3.north) {};

\node [anchor=east] (querylabel) at ([xshift=-0.1cm]query0.west) {\scriptsize{queries}};
\node [anchor=east] (keylabel) at ([xshift=-0.1cm]key0.west) {\scriptsize{keys}};
\node [anchor=east] (valuelabel) at ([xshift=-0.1cm]value0.west) {\scriptsize{values}};

\begin{pgfonlayer}{background}
\node [anchor=south west,draw,thick,dotted,minimum height=3.6cm,minimum width=11.8cm] (selfattentionbox) at ([yshift=-0.9cm,xshift=-1.4cm]value0.south west) {};
\node [anchor=south west,draw,thick,minimum height=5.5cm,minimum width=13cm] (decoderbox) at ([yshift=-0.8cm,xshift=-0.6cm]selfattentionbox.south west) {};
\end{pgfonlayer}

\node [anchor=west,rotate=90] (layerlabel) at ([xshift=-0.2cm,yshift=-1.5cm]selfattentionbox.west) {\scriptsize{Self-attention in a Layer}};

\node [anchor=north] (inputdots) at ([yshift=-0.6*\ssep]selfattentionbox.south) {\footnotesize{$\cdots$}};
\draw [->] (inputdots.north) -- ([yshift=0.6*\ssep-2pt]inputdots.north);
\node [anchor=south] (outputdots) at ([yshift=0.6*\ssep]selfattentionbox.north) {\footnotesize{$\cdots$}};
\draw [<-] (outputdots.south) -- ([yshift=-0.6*\ssep+2pt]outputdots.south);

\node [anchor=north west,draw,minimum height=0.5cm,minimum width=5cm] (embeddinglayer) at ([yshift=-2.2cm]value0.south west) {\footnotesize{Embedding Layer}};

\node [anchor=center] (x0) at ([yshift=-3.3cm]value0.south) {\footnotesize{$x_0$}};
\node [anchor=center] (x1) at ([yshift=-3.3cm]value1.south) {\footnotesize{$x_1$}};
\node [anchor=center] (x2) at ([yshift=-3.3cm]value2.south) {\footnotesize{$\cdots$}};
\node [anchor=center] (x3) at ([yshift=-3.3cm]value3.south) {\footnotesize{$x_{m-1}$}};

\draw [->] (x0.north) -- ([yshift=0.25cm]x0.north);
\draw [->] (x1.north) -- ([yshift=0.25cm]x1.north);
\draw [->] (x3.north) -- ([yshift=0.25cm]x3.north);

\draw [->] ([yshift=0.95cm]x0.north) -- ([yshift=1.25cm]x0.north);
\draw [->] ([yshift=0.95cm]x1.north) -- ([yshift=1.25cm]x1.north);
\draw [->] ([yshift=0.95cm]x3.north) -- ([yshift=1.25cm]x3.north);
\node [anchor=center] (x2dots) at ([yshift=1.35cm]x2.center) {\footnotesize{$\cdots$}};

\draw [->] ([yshift=2pt]query0.north) -- ([yshift=-2pt]layerout0.south);
\draw [->] ([yshift=2pt]query1.north) -- ([yshift=-2pt]layerout1.south);
\draw [->] ([yshift=2pt]query3.north) -- ([yshift=-2pt]layerout3.south);

\draw [-{Stealth[length=4pt]}] ([yshift=1pt]key3.north) -- ([yshift=-1pt]query3.south);
\draw [-{Stealth[length=4pt]}] ([yshift=1pt]key1.north) -- ([yshift=-2pt,xshift=-0.05cm]query3.south);
\draw [-{Stealth[length=4pt]}] ([yshift=1pt]key0.north) -- ([yshift=-2pt,xshift=-0.25cm]query3.south);

\draw [-{Stealth[length=4pt]}] ([yshift=1pt]key1.north) -- ([yshift=-1pt]query1.south);
\draw [-{Stealth[length=4pt]}] ([yshift=1pt]key0.north) -- ([yshift=-2pt,xshift=-0.05cm]query1.south);

\draw [-{Stealth[length=4pt]}] ([yshift=1pt]key0.north) -- ([yshift=-1pt]query0.south);

\node [anchor=north west] (decoderlabel) at ([xshift=0.1cm,yshift=-0.1cm]decoderbox.north west) {\small{Transformer Decoder}};

\draw [-{Stealth[length=4pt]},dashed,thin] (layerin0.60) .. controls +(35:0.5cm) and +(-35:0.5cm) .. ([yshift=-0.1cm,xshift=2pt]query0.center);
\draw [-{Stealth[length=4pt]},dashed,thin] (layerin0.90) -- ([yshift=0.1cm]value0.south);
\draw [-{Stealth[length=4pt]},dashed,thin] (layerin0.120) .. controls +(135:0.5cm) and +(-90:0.5cm) .. ([xshift=-0.4cm,yshift=0.1cm]key0.south);

\draw [-{Stealth[length=4pt]},dashed,thin] (layerin1.60) .. controls +(35:0.5cm) and +(-35:0.5cm) .. ([yshift=-0.1cm,xshift=2pt]query1.center);
\draw [-{Stealth[length=4pt]},dashed,thin] (layerin1.90) -- ([yshift=0.1cm]value1.south);
\draw [-{Stealth[length=4pt]},dashed,thin] (layerin1.120) .. controls +(135:0.5cm) and +(-90:0.5cm) .. ([xshift=-0.4cm,yshift=0.1cm]key1.south);

\draw [-{Stealth[length=4pt]},dashed,thin] (layerin3.60) .. controls +(35:0.5cm) and +(-35:0.5cm) .. ([yshift=-0.1cm,xshift=2pt]query3.center);
\draw [-{Stealth[length=4pt]},dashed,thin] (layerin3.90) -- ([yshift=0.1cm]value3.south);
\draw [-{Stealth[length=4pt]},dashed,thin] (layerin3.120) .. controls +(135:0.5cm) and +(-90:0.5cm) .. ([xshift=-0.4cm,yshift=0.1cm]key3.south);

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=-0.0cm,xshift=0.1cm]x3.south east) -- ([yshift=-0.0cm,xshift=-0.2cm]x0.south west) node [pos=0.5,below,yshift=-0.1cm] {\footnotesize{Processed all at once}};

\node [anchor=north] (caption) at ([yshift=-2.5cm]decoderbox.south) {\small{(a) Prefilling}};

\end{scope}

%%% decoding
\begin{scope}[yshift=-11cm]

\node [lnode,anchor=west,draw=blue] (key0) at (0,0) {\tiny{$\mathbf{k}_0$}};
\node [lnode,anchor=north,draw=blue] (value0) at ([yshift=-1pt]key0.south) {\tiny{$\mathbf{v}_0$}};
\node [lnode,anchor=west,draw=blue] (key1) at ([xshift=1pt]key0.east) {\tiny{$\mathbf{k}_1$}};
\node [lnode,anchor=north,draw=blue] (value1) at ([yshift=-1pt]key1.south) {\tiny{$\mathbf{v}_1$}};
\node [lnode,anchor=west,draw=blue] (key2) at ([xshift=1pt]key1.east) {\tiny{$\cdots$}};
\node [lnode,anchor=north,draw=blue] (value2) at ([yshift=-1pt]key2.south) {\tiny{$\cdots$}};
\node [lnode,anchor=west,draw=blue] (key3) at ([xshift=1pt]key2.east) {\tiny{$\mathbf{k}_{m-1}$}};
\node [lnode,anchor=north,draw=blue] (value3) at ([yshift=-1pt]key3.south) {\tiny{$\mathbf{v}_{m-1}$}};
\node [lnode,anchor=west,draw=blue] (keyy1) at ([xshift=1pt]key3.east) {\tiny{$\mathbf{k}_{m}$}};
\node [lnode,anchor=north,draw=blue] (valuey1) at ([yshift=-1pt]keyy1.south) {\tiny{$\mathbf{v}_{m}$}};
\node [lnode,anchor=west,draw=blue] (keyy2) at ([xshift=1pt]keyy1.east) {\tiny{$\mathbf{k}_{m+1}$}};
\node [lnode,anchor=north,draw=blue] (valuey2) at ([yshift=-1pt]keyy2.south) {\tiny{$\mathbf{v}_{m+1}$}};
\node [lnode,anchor=west,draw=blue] (keyy3) at ([xshift=1pt]keyy2.east) {\tiny{$\cdots$}};
\node [lnode,anchor=north,draw=blue] (valuey3) at ([yshift=-1pt]keyy3.south) {\tiny{$\cdots$}};
\node [lnode,anchor=west,draw=blue] (keyy4) at ([xshift=1pt]keyy3.east) {\tiny{$\mathbf{k}_{m+n}$}};
\node [lnode,anchor=north,draw=blue] (valuey4) at ([yshift=-1pt]keyy4.south) {\tiny{$\mathbf{v}_{m+n}$}};


%\node [lnode,anchor=south] (query0) at ([yshift=1.3*\ssep]key0.north) {\tiny{$\mathbf{q}_0$}};
%\node [lnode,anchor=south] (query1) at ([yshift=1.3*\ssep]key1.north) {\tiny{$\mathbf{q}_1$}};
%\node [lnode,anchor=south] (query2) at ([yshift=1.3*\ssep]key2.north) {\tiny{$\cdots$}};
%\node [lnode,anchor=south] (query3) at ([yshift=1.3*\ssep]key3.north) {\tiny{$\mathbf{q}_{m-1}$}};
\node [lnode,anchor=south,draw=gray!30] (queryy1) at ([yshift=1.3*\ssep]keyy1.north) {\color{gray!30} \tiny{$\mathbf{q}_{m}$}};
\node [lnode,anchor=south,draw=gray!30] (queryy2) at ([yshift=1.3*\ssep]keyy2.north) {\color{gray!30} \tiny{$\mathbf{q}_{m+1}$}};
\node [lnode,anchor=south,draw=gray!30] (queryy3) at ([yshift=1.3*\ssep]keyy3.north) {\color{gray!30} \tiny{$\cdots$}};
\node [lnode,anchor=south] (queryy4) at ([yshift=1.3*\ssep]keyy4.north) {\tiny{$\mathbf{q}_{m+n}$}};

%\node [snode,anchor=center] (layerin0) at ([yshift=-1.0*\ssep]value0.south) {};
%\node [snode,anchor=center] (layerin1) at ([yshift=-1.0*\ssep]value1.south) {};
%\node [anchor=center] (layerin2) at ([yshift=-1.0*\ssep]value2.south) {\tiny{$\cdots$}};
%\node [snode,anchor=center] (layerin3) at ([yshift=-1.0*\ssep]value3.south) {};
\node [snode,anchor=center,fill=gray!30] (layeriny1) at ([yshift=-1.0*\ssep]valuey1.south) {};
\node [snode,anchor=center,fill=gray!30] (layeriny2) at ([yshift=-1.0*\ssep]valuey2.south) {};
\node [anchor=center] (layeriny3) at ([yshift=-1.0*\ssep]valuey3.south) {\color{gray!30} \tiny{$\cdots$}};
\node [snode,anchor=center] (layeriny4) at ([yshift=-1.0*\ssep]valuey4.south) {};

%\node [snode,anchor=center] (layerout0) at ([yshift=1.0*\ssep]query0.north) {};
%\node [snode,anchor=center] (layerout1) at ([yshift=1.0*\ssep]query1.north) {};
%\node [anchor=center] (layerout2) at ([yshift=1.0*\ssep]query2.north) {\tiny{$\cdots$}};
%\node [snode,anchor=center] (layerout3) at ([yshift=1.0*\ssep]query3.north) {};
\node [snode,anchor=center,fill=gray!30] (layerouty1) at ([yshift=1.0*\ssep]queryy1.north) {};
\node [snode,anchor=center,fill=gray!30] (layerouty2) at ([yshift=1.0*\ssep]queryy2.north) {};
\node [anchor=center] (layerouty3) at ([yshift=1.0*\ssep]queryy3.north) {\color{gray!30} \tiny{$\cdots$}};
\node [snode,anchor=center] (layerouty4) at ([yshift=1.0*\ssep]queryy4.north) {};

\node [anchor=east] (querylabel) at ([xshift=-0.1cm]queryy1.west) {\scriptsize{queries}};
\node [anchor=east] (keylabel) at ([xshift=-0.1cm]key0.west) {\scriptsize{keys}};
\node [anchor=east] (valuelabel) at ([xshift=-0.1cm]value0.west) {\scriptsize{values}};

\begin{pgfonlayer}{background}
\node [anchor=south west,draw,thick,dotted,minimum height=3.6cm,minimum width=11.8cm] (selfattentionbox) at ([yshift=-0.9cm,xshift=-1.4cm]value0.south west) {};
\node [anchor=south west,draw,thick,minimum height=5.5cm,minimum width=13cm] (decoderbox) at ([yshift=-0.8cm,xshift=-0.6cm]selfattentionbox.south west) {};
\end{pgfonlayer}

\node [anchor=west,rotate=90] (layerlabel) at ([xshift=-0.2cm,yshift=-1.5cm]selfattentionbox.west) {\scriptsize{Self-attention in a Layer}};

\node [anchor=north] (inputdots) at ([yshift=-0.6*\ssep]selfattentionbox.south) {\footnotesize{$\cdots$}};
\draw [->] (inputdots.north) -- ([yshift=0.6*\ssep-2pt]inputdots.north);
\node [anchor=south] (outputdots) at ([yshift=0.6*\ssep]selfattentionbox.north) {\footnotesize{$\cdots$}};
\draw [<-] (outputdots.south) -- ([yshift=-0.6*\ssep+2pt]outputdots.south);

%\node [anchor=north west,draw,minimum height=0.5cm,minimum width=5cm] (embeddinglayer) at ([yshift=-2.2cm]value0.south west) {\footnotesize{Embedding Layer}};
\node [anchor=north west,draw,minimum height=0.5cm,minimum width=5cm] (embeddinglayer) at ([yshift=-2.2cm]valuey1.south west) {\footnotesize{Embedding Layer}};

%\node [anchor=center] (x0) at ([yshift=-3.3cm]value0.south) {\footnotesize{$x_0$}};
%\node [anchor=center] (x1) at ([yshift=-3.3cm]value1.south) {\footnotesize{$x_1$}};
%\node [anchor=center] (x2) at ([yshift=-3.3cm]value2.south) {\footnotesize{$\cdots$}};
%\node [anchor=center] (x3) at ([yshift=-3.3cm]value3.south) {\footnotesize{$x_{m-1}$}};
\node [anchor=center] (y1) at ([yshift=-3.3cm]valuey1.south) {\footnotesize{$x_m$}};
\node [anchor=center] (y2) at ([yshift=-3.3cm]valuey2.south) {\footnotesize{$y_1$}};
\node [anchor=center] (y3) at ([yshift=-3.3cm]valuey3.south) {\footnotesize{$\cdots$}};
\node [anchor=center] (y4) at ([yshift=-3.3cm]valuey4.south) {\footnotesize{$y_{n-1}$}};

%\draw [->] (x0.north) -- ([yshift=0.25cm]x0.north);
%\draw [->] (x1.north) -- ([yshift=0.25cm]x1.north);
%\draw [->] (x3.north) -- ([yshift=0.25cm]x3.north);
\draw [->] (y1.north) -- ([yshift=0.25cm]y1.north);
\draw [->] (y2.north) -- ([yshift=0.25cm]y2.north);
\draw [->] (y4.north) -- ([yshift=0.25cm]y4.north);

%\draw [->] ([yshift=0.95cm]x0.north) -- ([yshift=1.25cm]x0.north);
%\draw [->] ([yshift=0.95cm]x1.north) -- ([yshift=1.25cm]x1.north);
%\draw [->] ([yshift=0.95cm]x3.north) -- ([yshift=1.25cm]x3.north);
%\node [anchor=center] (x2dots) at ([yshift=1.35cm]x2.center) {\footnotesize{$\cdots$}};
\draw [->] ([yshift=0.95cm]y1.north) -- ([yshift=1.25cm]y1.north);
\draw [->] ([yshift=0.95cm]y2.north) -- ([yshift=1.25cm]y2.north);
\draw [->] ([yshift=0.95cm]y4.north) -- ([yshift=1.25cm]y4.north);
\node [anchor=center] (y3dots) at ([yshift=1.35cm]y3.center) {\footnotesize{$\cdots$}};

%\draw [->] ([yshift=2pt]query0.north) -- ([yshift=-2pt]layerout0.south);
%\draw [->] ([yshift=2pt]query1.north) -- ([yshift=-2pt]layerout1.south);
%\draw [->] ([yshift=2pt]query3.north) -- ([yshift=-2pt]layerout3.south);
\draw [->,gray!30] ([yshift=2pt]queryy1.north) -- ([yshift=-2pt]layerouty1.south);
\draw [->,gray!30] ([yshift=2pt]queryy2.north) -- ([yshift=-2pt]layerouty2.south);
\draw [->] ([yshift=2pt]queryy4.north) -- ([yshift=-2pt]layerouty4.south);

\node [anchor=south west,draw,minimum height=0.5cm,minimum width=5cm] (softmaxlayer) at ([yshift=2.6cm]queryy1.north west) {\footnotesize{Softmax Layer}};

\node [anchor=center] (outy1) at ([yshift=3.8cm]queryy1.north) {\color{gray!30} \scriptsize{$\Pr(y_1|\mathbf{x})$}};
\node [anchor=center] (outy2) at ([yshift=3.8cm]queryy2.north) {\color{gray!30} \scriptsize{\ \ \ $\Pr(y_2|\mathbf{x},y_1)$}};
\node [anchor=center] (outy3) at ([yshift=3.8cm]queryy3.north) {\color{gray!30} \scriptsize{$\cdots$}};
\node [anchor=center] (outy4) at ([yshift=3.8cm]queryy4.north) {\scriptsize{$\Pr(y_n|\mathbf{x},\mathbf{y}_{<n})$}};

\draw [<-,gray!30] ([yshift=0.05cm]outy1.south) -- ([yshift=-0.25cm]outy1.south);
\draw [<-,gray!30] ([yshift=0.05cm]outy2.south) -- ([yshift=-0.25cm]outy2.south);
\draw [<-] ([yshift=0.05cm]outy4.south) -- ([yshift=-0.25cm]outy4.south);

\draw [<-,gray!30] ([yshift=-1.05cm]outy1.south) -- ([yshift=-1.35cm]outy1.south);
\draw [<-,gray!30] ([yshift=-1.05cm]outy2.south) -- ([yshift=-1.35cm]outy2.south);
\draw [<-] ([yshift=-1.05cm]outy4.south) -- ([yshift=-1.35cm]outy4.south);

\draw [-{Stealth[length=4pt]},dashed,thin,gray!30] (layeriny1.60) .. controls +(35:0.5cm) and +(-35:0.5cm) .. ([yshift=-0.1cm,xshift=2pt]queryy1.center);
\draw [-{Stealth[length=4pt]},dashed,thin,gray!30] (layeriny1.90) -- ([yshift=0.1cm]valuey1.south);
\draw [-{Stealth[length=4pt]},dashed,thin,gray!30] (layeriny1.120) .. controls +(135:0.5cm) and +(-90:0.5cm) .. ([xshift=-0.4cm,yshift=0.1cm]keyy1.south);

\draw [-{Stealth[length=4pt]},dashed,thin,gray!30] (layeriny2.60) .. controls +(35:0.5cm) and +(-35:0.5cm) .. ([yshift=-0.1cm,xshift=2pt]queryy2.center);
\draw [-{Stealth[length=4pt]},dashed,thin,gray!30] (layeriny2.90) -- ([yshift=0.1cm]valuey2.south);
\draw [-{Stealth[length=4pt]},dashed,thin,gray!30] (layeriny2.120) .. controls +(135:0.5cm) and +(-90:0.5cm) .. ([xshift=-0.4cm,yshift=0.1cm]keyy2.south);

\draw [-{Stealth[length=4pt]},dashed,thin] (layeriny4.60) .. controls +(35:0.5cm) and +(-35:0.5cm) .. ([yshift=-0.1cm,xshift=2pt]queryy4.center);
\draw [-{Stealth[length=4pt]},dashed,thin] (layeriny4.90) -- ([yshift=0.1cm]valuey4.south);
\draw [-{Stealth[length=4pt]},dashed,thin] (layeriny4.120) .. controls +(135:0.5cm) and +(-90:0.5cm) .. ([xshift=-0.4cm,yshift=0.1cm]keyy4.south);


\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=0.05cm]keyy2.north) -- ([yshift=-1pt,xshift=0.05cm]queryy2.south);
\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=0.1cm]keyy1.north) .. controls +(north:0.35cm) and +(south:0.7cm) ..  ([yshift=-1pt,xshift=0.00cm]queryy2.south);
\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=0.1cm]key3.north) .. controls +(north:0.45cm) and +(south:0.6cm) ..  ([yshift=-1pt,xshift=-0.05cm]queryy2.south);
\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=0.1cm]key1.north) .. controls +(north:0.55cm) and +(south:0.5cm) ..  ([yshift=-1pt,xshift=-0.10cm]queryy2.south);
\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=0.1cm]key0.north) .. controls +(north:0.65cm) and +(south:0.4cm) ..  ([yshift=-1pt,xshift=-0.20cm]queryy2.south);

\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=0.05cm]keyy1.north) -- ([yshift=-1pt,xshift=0.05cm]queryy1.south);
\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=-0.1cm]key3.north) .. controls +(north:0.4cm) and +(south:0.6cm) ..  ([yshift=-1pt,xshift=0.00cm]queryy1.south);
\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=-0.1cm]key1.north) .. controls +(north:0.5cm) and +(south:0.5cm) ..  ([yshift=-1pt,xshift=-0.05cm]queryy1.south);
\draw [-{Stealth[length=3pt]},color=gray!30] ([yshift=1pt,xshift=-0.1cm]key0.north) .. controls +(north:0.6cm) and +(south:0.4cm) ..  ([yshift=-1pt,xshift=-0.10cm]queryy1.south);

\draw [-{Stealth[length=3pt]}] ([yshift=1pt,xshift=0.05cm]keyy4.north) -- ([yshift=-1pt,xshift=0.05cm]queryy4.south);
\draw [-{Stealth[length=3pt]}] ([yshift=1pt,xshift=0.3cm]keyy2.north) .. controls +(north:0.3cm) and +(south:0.7cm) ..  ([yshift=-1pt,xshift=0.00cm]queryy4.south);
\draw [-{Stealth[length=3pt]}] ([yshift=1pt,xshift=0.3cm]keyy1.north) .. controls +(north:0.4cm) and +(south:0.6cm) ..  ([yshift=-1pt,xshift=-0.05cm]queryy4.south);
\draw [-{Stealth[length=3pt]}] ([yshift=1pt,xshift=0.3cm]key3.north) .. controls +(north:0.5cm) and +(south:0.5cm) ..  ([yshift=-1pt,xshift=-0.10cm]queryy4.south);
\draw [-{Stealth[length=3pt]}] ([yshift=1pt,xshift=0.3cm]key1.north) .. controls +(north:0.6cm) and +(south:0.4cm) ..   ([yshift=-1pt,xshift=-0.20cm]queryy4.south);
\draw [-{Stealth[length=3pt]}] ([yshift=1pt,xshift=0.3cm]key0.north) .. controls +(north:0.7cm) and +(south:0.3cm) ..   ([yshift=-1pt,xshift=-0.30cm]queryy4.south);

\node [anchor=north west] (decoderlabel) at ([xshift=0.1cm,yshift=-0.1cm]decoderbox.north west) {\small{Transformer Decoder}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=-0.0cm,xshift=0.1cm]y4.south east) -- ([yshift=-0.0cm,xshift=-0.2cm]y1.south west) node [pos=0.5,below,yshift=-0.1cm] {\footnotesize{Processed step by step ($n$ steps)}};

\node [anchor=north] (caption) at ([yshift=-2.5cm]decoderbox.south) {\small{(b) Decoding (at the $n$-th step)}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-inference-scheduling.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.1cm}

\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=0.6cm,inner sep=2pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=0.18cm,minimum height=0.18cm,inner sep=0pt,fill=red!30];

\begin{scope}

\node [anchor=west,draw,thick,minimum height=1.2cm,minimum width=2.8cm] (scheduler) at (0,0) {\small{Scheduler}};
\node [anchor=west,draw,thick,minimum height=1.2cm,minimum width=2.8cm,align=left] (engine) at ([xshift=4cm]scheduler.east) {\small{Inference}\\[-0.1cm] \small{Engine}};

\draw [->] ([yshift=0.8em,xshift=2pt]scheduler.east) -- ([yshift=0.8em,xshift=-2pt]engine.west);
\draw [<-] ([yshift=-0.8em,xshift=2pt]scheduler.east) -- ([yshift=-0.8em,xshift=-2pt]engine.west);

\node [snode,anchor=south] (x00) at ([yshift=1.6em,xshift=1cm]scheduler.east) {};
\node [snode,anchor=west] (x01) at ([xshift=\ssep]x00.east) {};
\node [snode,anchor=west] (x02) at ([xshift=\ssep]x01.east) {};
\node [snode,anchor=west] (x03) at ([xshift=\ssep]x02.east) {};
\node [snode,anchor=south,fill=ugreen!30] (x10) at ([yshift=\ssep]x00.north) {};
\node [snode,anchor=west,fill=ugreen!30] (x11) at ([xshift=\ssep]x10.east) {};
\node [snode,anchor=west] (x12) at ([xshift=\ssep]x11.east) {};
\node [snode,anchor=west] (x13) at ([xshift=\ssep]x12.east) {};
\node [snode,anchor=south,fill=ugreen!30] (x20) at ([yshift=\ssep]x10.north) {};
\node [snode,anchor=west] (x21) at ([xshift=\ssep]x20.east) {};
\node [snode,anchor=west] (x22) at ([xshift=\ssep]x21.east) {};
\node [snode,anchor=west] (x23) at ([xshift=\ssep]x22.east) {};

\node [snode,anchor=north,fill=ugreen!30] (bx20) at ([yshift=-1.6em,xshift=1cm]scheduler.east) {};
\node [snode,anchor=west] (bx21) at ([xshift=\ssep]bx20.east) {};
\node [snode,anchor=west] (bx22) at ([xshift=\ssep]bx21.east) {};
\node [snode,anchor=west] (bx23) at ([xshift=\ssep]bx22.east) {};
\node [snode,anchor=north,fill=ugreen!30] (bx10) at ([yshift=-\ssep]bx20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (bx11) at ([xshift=\ssep]bx10.east) {};
\node [snode,anchor=west] (bx12) at ([xshift=\ssep]bx11.east) {};
\node [snode,anchor=west] (bx13) at ([xshift=\ssep]bx12.east) {};
\node [snode,anchor=north] (bx00) at ([yshift=-\ssep]bx10.south) {};
\node [snode,anchor=west] (bx01) at ([xshift=\ssep]bx00.east) {};
\node [snode,anchor=west] (bx02) at ([xshift=\ssep]bx01.east) {};
\node [snode,anchor=west] (bx03) at ([xshift=\ssep]bx02.east) {};

\node [snode,anchor=west,fill=blue!30] (by01) at ([xshift=\ssep]bx03.east) {};
\node [snode,anchor=west,fill=blue!30] (by02) at ([xshift=\ssep]by01.east) {};
\node [snode,anchor=west,fill=blue!30] (by03) at ([xshift=\ssep]by02.east) {};
\node [snode,anchor=west,fill=blue!30] (by04) at ([xshift=\ssep]by03.east) {};
\node [snode,anchor=west,fill=blue!30] (by11) at ([xshift=\ssep]bx13.east) {};
\node [snode,anchor=west,fill=blue!30] (by12) at ([xshift=\ssep]by11.east) {};
\node [snode,anchor=west,fill=blue!30] (by13) at ([xshift=\ssep]by12.east) {};
\node [snode,anchor=west,fill=gray!30] (by14) at ([xshift=\ssep]by13.east) {};
\node [snode,anchor=west,fill=blue!30] (by21) at ([xshift=\ssep]bx23.east) {};
\node [snode,anchor=west,fill=blue!30] (by22) at ([xshift=\ssep]by21.east) {};
\node [snode,anchor=west,fill=gray!30] (by23) at ([xshift=\ssep]by22.east) {};
\node [snode,anchor=west,fill=gray!30] (by24) at ([xshift=\ssep]by23.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (x00) (x23)] (batch) {};
\node [draw,rounded corners=2pt]  [fit = (bx00) (by24)] (batchback) {};
\end{pgfonlayer}

\node [anchor=south] (batchlabel) at ([yshift=0.0cm]batch.north) {\scriptsize{batch}};
\node [anchor=north] (batchbacklabel) at ([yshift=-0.0cm]batchback.south) {\scriptsize{batch (after processing)}};

\node [anchor=south,draw,thick,dotted,minimum height=1.2cm,minimum width=2.8cm,align=left] (inputbox) at ([yshift=2cm]scheduler.north) {\footnotesize{Request Pool}\\[-2pt] \footnotesize{$\mathbf{x}_1$, $\mathbf{x}_2$, $\mathbf{x}_3$, ...}};
\draw [-{Stealth[scale=1]},double] ([yshift=-1pt]inputbox.south) -- ([yshift=1pt]scheduler.north);

\node [anchor=north,draw,thick,dotted,minimum height=1.2cm,minimum width=2.8cm,align=left] (outputbox) at ([yshift=-2cm]scheduler.south) {\footnotesize{Predictions}\\[-2pt] \footnotesize{$\mathbf{y}_2$, $\mathbf{y}_1$, $\mathbf{y}_3$, ...}};
\draw [{Stealth[scale=1]}-,double] ([yshift=1pt]outputbox.north) -- ([yshift=-1pt]scheduler.south);

\begin{pgfonlayer}{background}
\node [rounded corners=0pt,fill=gray!10]  [fit = (scheduler) (engine) (batchlabel) (batchbacklabel)] (bigsystem) {};
\node [draw,rounded corners=2pt]  [fit = (x00) (x23)] (batch) {};
\node [draw,rounded corners=2pt]  [fit = (bx00) (by24)] (batchback) {};
\end{pgfonlayer}

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-llm-decoder.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.8cm}
\def\nodew{10cm}

\tikzstyle{lnode} = [minimum width=3cm,minimum height=1.0cm,inner sep=2pt,draw,thick,fill=white,rounded corners=1pt];
\tikzstyle{snode} = [circle,minimum size=0.2cm,inner sep=0,draw=white,line width=0.02cm,fill=black];

\begin{scope}

\node [anchor=west] (x0) at (0,0) {\footnotesize{$x_0$}};
\node [anchor=west] (x1) at ([xshift=\ssep]x0.east) {\footnotesize{$x_1$}};
\node [anchor=west] (x2) at ([xshift=\ssep]x1.east) {\footnotesize{$\cdots$}};
\node [anchor=west] (x3) at ([xshift=\ssep]x2.east) {\footnotesize{$x_m$}};
\node [anchor=west] (y1) at ([xshift=\ssep]x3.east) {\footnotesize{$y_1$}};
\node [anchor=west] (y2) at ([xshift=\ssep]y1.east) {\footnotesize{$\cdots$}};
\node [anchor=west] (y3) at ([xshift=\ssep]y2.east) {\footnotesize{$y_{i-1}$}};

\node [anchor=south west,draw,minimum width=\nodew,minimum height=0.7cm] (embeddinglayer) at ([xshift=-0.3cm,yshift=0.4cm]x0.north west) {\small{Embedding Layer}};

\draw [->] ([yshift=0.2cm]x0.center) -- ([yshift=0.5cm]x0.center);
\draw [->] ([yshift=0.2cm]x1.center) -- ([yshift=0.5cm]x1.center);
%\draw [->] ([yshift=0.2cm]x2.center) -- ([yshift=0.5cm]x2.center);
\draw [->] ([yshift=0.2cm]x3.center) -- ([yshift=0.5cm]x3.center);
\draw [->] ([yshift=0.2cm]y1.center) -- ([yshift=0.5cm]y1.center);
%\draw [->] ([yshift=0.2cm]y2.center) -- ([yshift=0.5cm]y2.center);
\draw [->] ([yshift=0.2cm]y3.center) -- ([yshift=0.5cm]y3.center);

\node [anchor=south west,draw,minimum width=\nodew,minimum height=3.8cm] (transformer) at ([xshift=-0.3cm,yshift=1.6cm]x0.north west) {};
\node [anchor=south east] (decoderlable) at (transformer.north west) {\footnotesize{decoder output}};

\draw [->] ([yshift=1.42cm]x0.center) -- ([yshift=1.72cm]x0.center);
\draw [->] ([yshift=1.42cm]x1.center) -- ([yshift=1.72cm]x1.center);
%\draw [->] ([yshift=1.42cm]x2.center) -- ([yshift=1.72cm]x2.center);
\draw [->] ([yshift=1.42cm]x3.center) -- ([yshift=1.72cm]x3.center);
\draw [->] ([yshift=1.42cm]y1.center) -- ([yshift=1.72cm]y1.center);
%\draw [->] ([yshift=1.42cm]y2.center) -- ([yshift=1.72cm]y2.center);
\draw [->] ([yshift=1.42cm]y3.center) -- ([yshift=1.72cm]y3.center);

\node [anchor=south] (embeddingoutputx2) at ([yshift=1.15cm]x2.north) {\footnotesize{$\cdots$}};
\node [anchor=south] (embeddingoutputy2) at ([yshift=1.15cm]y2.north) {\footnotesize{$\cdots$}};

\node [anchor=south] (linearmap) at ([yshift=1.7cm]x3.north) {\footnotesize{Linear Mapping}};
\draw [->,dotted] (linearmap.north) -- ([yshift=0.3cm]linearmap.north);

\node [anchor=center,snode] (inx0) at ([yshift=3.2cm]x0.center) {};
\node [anchor=center,snode] (inx1) at ([yshift=3.2cm]x1.center) {};
\node [anchor=center] (inx2) at ([yshift=3.2cm]x2.center) {\footnotesize{$\cdots$}};
\node [anchor=center,snode] (inx3) at ([yshift=3.2cm]x3.center) {};
\node [anchor=center,snode] (iny1) at ([yshift=3.2cm]y1.center) {};
\node [anchor=center] (iny2) at ([yshift=3.2cm]y2.center) {\footnotesize{$\cdots$}};
\node [anchor=center,snode] (iny3) at ([yshift=3.2cm]y3.center) {};

\node [anchor=center,snode,fill=gray!30] (outx0) at ([yshift=4.3cm]x0.center) {};
\node [anchor=center,snode,fill=gray!30] (outx1) at ([yshift=4.3cm]x1.center) {};
\node [anchor=center] (outx2) at ([yshift=4.3cm]x2.center) {\color{gray!30} \footnotesize{$\cdots$}};
\node [anchor=center,snode,fill=gray!30] (outx3) at ([yshift=4.3cm]x3.center) {};
\node [anchor=center,snode,fill=gray!30] (outy1) at ([yshift=4.3cm]y1.center) {};
\node [anchor=center] (outy2) at ([yshift=4.3cm]y2.center) {\color{gray!30} \footnotesize{$\cdots$}};
\node [anchor=center,snode,fill=blue] (outy3) at ([yshift=4.3cm]y3.center) {};

\node [anchor=south] (FFN) at ([yshift=4.8cm]x3.north) {\small{FFN}};
\draw [<-,dotted] (FFN.south) -- ([yshift=-0.3cm]FFN.south);

\draw [-{Stealth[length=1.3mm]},gray!30] (inx0.90) -- (outx0.-90);

\draw [-{Stealth[length=1.3mm]},gray!30] (inx0.70) -- (outx1.-120);
\draw [-{Stealth[length=1.3mm]},gray!30] (inx1.90) -- (outx1.-90);

\draw [-{Stealth[length=1.3mm]},gray!30] (inx0.50) -- (outx3.-150);
\draw [-{Stealth[length=1.3mm]},gray!30] (inx1.70) -- (outx3.-120);
\draw [-{Stealth[length=1.3mm]},gray!30] (inx3.90) -- (outx3.-90);

\draw [-{Stealth[length=1.3mm]},gray!30] (inx0.30) -- (outy1.-180);
\draw [-{Stealth[length=1.3mm]},gray!30] (inx1.50) -- (outy1.-150);
\draw [-{Stealth[length=1.3mm]},gray!30] (inx3.70) -- (outy1.-120);
\draw [-{Stealth[length=1.3mm]},gray!30] (iny1.90) -- (outy1.-90);

\draw [-{Stealth[length=1.3mm]}] (inx0.0) -- (outy3.160);
\draw [-{Stealth[length=1.3mm]}] (inx1.20) -- (outy3.190);
\draw [-{Stealth[length=1.3mm]}] (inx3.40) -- (outy3.220);
\draw [-{Stealth[length=1.3mm]}] (iny1.60) -- (outy3.250);
\draw [-{Stealth[length=1.3mm]}] (iny3.90) -- (outy3.270);

\node [anchor=south west,minimum width=0.94*\nodew,minimum height=1.65cm,draw,dotted] (selfatttenionbox) at ([xshift=-0.25cm,yshift=-0.25cm]inx0.south west) {};
\node [anchor=east] (selfattentionlabel) at ([xshift=-0.4cm]selfatttenionbox.west) {\footnotesize{Self-attention}};
\draw [->] (selfattentionlabel.east) -- ([xshift=-0.1cm]selfatttenionbox.west);

\draw [decoration={brace,amplitude=4pt},decorate] ([xshift=0.2cm]transformer.north east) -- ([xshift=0.2cm]transformer.south east) node [pos=0.5,right,xshift=0.1cm] {\footnotesize{$L$ layers}};

\node [anchor=south west,draw,minimum width=\nodew,minimum height=0.7cm] (softmaxlayer) at ([yshift=0.55cm]transformer.north west) {\small{Softmax Layer}};

\draw [->,gray!30] ([yshift=1.45cm]outx0.center) -- ([yshift=1.75cm]outx0.center);
\draw [->,gray!30] ([yshift=1.45cm]outx1.center) -- ([yshift=1.75cm]outx1.center);
\draw [->,gray!30] ([yshift=1.45cm]outx3.center) -- ([yshift=1.75cm]outx3.center);
\draw [->,gray!30] ([yshift=1.45cm]outy1.center) -- ([yshift=1.75cm]outy1.center);
\draw [->,thick,blue] ([yshift=1.45cm]outy3.center) -- ([yshift=1.75cm]outy3.center);

\node [anchor=south] (decoderoutputx2) at ([yshift=1.2cm]outx2.north) {\color{gray!30} \footnotesize{$\cdots$}};
\node [anchor=south] (decoderoutputy2) at ([yshift=1.2cm]outy2.north) {\color{gray!30} \footnotesize{$\cdots$}};

\node [anchor=center] (outputx3) at ([yshift=3.2cm]outx3.north) {\color{gray!30} \scriptsize{$\Pr(\cdot|\mathbf{x})$}};
\node [anchor=center] (outputy1) at ([yshift=3.2cm]outy1.north) {\color{gray!30} \scriptsize{$\Pr(\cdot|\mathbf{x},y_1)$}};
\node [anchor=center] (outputy2) at ([yshift=3.1cm]outy2.north) {\color{gray!30} \footnotesize{$\cdots$}};
\node [anchor=center] (outputy3) at ([yshift=3.2cm]outy3.north) {\scriptsize{$\Pr(\cdot|\mathbf{x},\mathbf{y}_{<i})$}};
\draw [<-,gray!30] (outputx3.south) -- ([yshift=-0.3cm]outputx3.south);
\draw [<-,gray!30] (outputy1.south) -- ([yshift=-0.3cm]outputy1.south);
\draw [<-,thick,blue] (outputy3.south) -- ([yshift=-0.3cm]outputy3.south);

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-llm-kv-cache.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.2cm}

\tikzstyle{lnode} = [minimum width=0.9cm,minimum height=0.9cm,inner sep=2pt,draw,fill=white,rounded corners=0pt];

\begin{scope}

\node [lnode,anchor=west,fill=gray!30] (base) at (0,0) {\scriptsize{$\mathbf{k}_{i'}$}};
\node [lnode,anchor=north,fill=gray!30] (basev) at ([yshift=-\ssep]base.south) {\scriptsize{$\mathbf{v}_{i'}$}};

\node [lnode,anchor=west,fill=gray!30] (query) at ([xshift=3cm]base.east) {\footnotesize{$\mathbf{q}_{i'}$}};
\node [anchor=west] (querylabel) at (query.east) {\scriptsize{query}};

\node [lnode,anchor=north west,fill=gray!30] (value) at ([xshift=0.5cm,yshift=-2.2cm]base.south east) {\footnotesize{$\mathbf{v}_{i'}$}};
\node [lnode,anchor=west,fill=gray!30] (key) at ([xshift=2*\ssep]value.east) {\footnotesize{$\mathbf{k}_{i'}$}};
\node [anchor=south] (keylabel) at ([yshift=-0.05cm]key.north east) {\scriptsize{key}};
\node [anchor=south] (valuelabel) at (value.north west) {\scriptsize{value}};

\node [lnode,anchor=north] (input) at ([yshift=-1cm]key.south) {\footnotesize{Input}};
\node [anchor=north] (inputlabel) at (input.south) {\scriptsize{Input at position $i'$}};

\draw [->,dotted] ([yshift=2pt]input.north) -- ([yshift=-2pt]key.south);
\draw [->,dotted] ([yshift=0.5cm]input.north) -| ([yshift=-2pt]value.south);
\draw [->,dotted] ([yshift=0.5cm]input.north) -| ([yshift=-2pt]query.south);
%\draw [->] ([yshift=2pt,xshift=-0.2cm]input.north) .. controls +(north:0.5cm) and +(south:0.7cm) .. ([yshift=-2pt]value.south);
%\draw [->] ([yshift=2pt,xshift=0.2cm]input.north) .. controls +(north:0.5cm) and +(south:4.0cm) .. ([yshift=-2pt]query.south);
\node [anchor=south west] (linearmaplabel) at (input.north east) {\scriptsize{Linear maps}};

\draw [->,dotted] ([yshift=2pt]value.north) .. controls +(north:1cm) and +(east:0.5cm) .. ([xshift=2pt]basev.east);
\draw [->,dotted] ([yshift=2pt]key.north) .. controls +(north:2cm) and +(east:0.8cm) .. ([xshift=2pt]base.east);

\node [lnode,anchor=east,fill=orange!30] (base2) at ([xshift=-2*\ssep]base.west) {\scriptsize{$\mathbf{k}_{i'-1}$}};
\node [lnode,anchor=east,fill=orange!30] (basev2) at ([xshift=-2*\ssep]basev.west) {\scriptsize{$\mathbf{v}_{i'-1}$}};
\node [lnode,anchor=east,draw=white] (base3) at ([xshift=-2*\ssep]base2.west) {\footnotesize{$\cdots$}};
\node [lnode,anchor=east,draw=white] (basev3) at ([xshift=-2*\ssep]basev2.west) {\footnotesize{$\cdots$}};
\node [lnode,anchor=east,fill=orange!30] (base4) at ([xshift=-2*\ssep]base3.west) {\footnotesize{$\mathbf{k}_{2}$}};
\node [lnode,anchor=east,fill=orange!30] (basev4) at ([xshift=-2*\ssep]basev3.west) {\footnotesize{$\mathbf{v}_{2}$}};
\node [lnode,anchor=east,fill=orange!30] (base5) at ([xshift=-2*\ssep]base4.west) {\footnotesize{$\mathbf{k}_{1}$}};
\node [lnode,anchor=east,fill=orange!30] (basev5) at ([xshift=-2*\ssep]basev4.west) {\footnotesize{$\mathbf{v}_{1}$}};

\draw [->,red] ([xshift=-0.2cm,yshift=2pt]query.north) .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=2pt]base.north);
\draw [->,red] ([xshift=-0.1cm,yshift=2pt]query.north) .. controls +(north:0.8cm) and +(north:0.8cm) .. ([yshift=2pt]base2.north);
\draw [->,red] ([xshift=0.0cm,yshift=2pt]query.north) .. controls +(north:1.1cm) and +(north:1.1cm) .. ([yshift=2pt]base4.north);
\draw [->,red] ([xshift=0.1cm,yshift=2pt]query.north) .. controls +(north:1.4cm) and +(north:1.4cm) .. ([yshift=2pt]base5.north) node [pos=0.5,above] (attentionlabel) {\color{red} \scriptsize{attention}};

\begin{pgfonlayer}{background}
\node [draw,dotted,thick,inner sep=0.6em] [fit=(base) (basev5)] (kvcachebox) {};
\end{pgfonlayer}
\node [anchor=north] (kvcachelabel) at ([yshift=-0.1cm]kvcachebox.south) {\footnotesize{KV Cache (positions $1$ to $i'-1$)}};


\node [anchor=north] (caption) at ([yshift=-4.5cm]basev.south west) {\small{(a) Updating the KV Cache at Position $i'$}};

\end{scope}

\begin{scope}[yshift=-9.5cm]

\node [lnode,anchor=west,fill=orange!30] (base) at (0,0) {\scriptsize{$\mathbf{k}_{i'}$}};
\node [lnode,anchor=north,fill=orange!30] (basev) at ([yshift=-\ssep]base.south) {\scriptsize{$\mathbf{v}_{i'}$}};
\node [lnode,anchor=west,fill=gray!30] (base10) at ([xshift=2*\ssep]base.east) {\scriptsize{$\mathbf{k}_{i'+1}$}};
\node [lnode,anchor=west,fill=gray!30] (basev10) at ([xshift=2*\ssep]basev.east) {\scriptsize{$\mathbf{v}_{i'+1}$}};

\node [lnode,anchor=west,fill=gray!30] (query) at ([xshift=3cm]base10.east) {\footnotesize{$\mathbf{q}_{i'+1}$}};
\node [anchor=west] (querylabel) at (query.east) {\scriptsize{query}};

\node [lnode,anchor=north west,fill=gray!30] (value) at ([xshift=0.5cm,yshift=-2.2cm]base10.south east) {\footnotesize{$\mathbf{v}_{i'+1}$}};
\node [lnode,anchor=west,fill=gray!30] (key) at ([xshift=2*\ssep]value.east) {\footnotesize{$\mathbf{k}_{i'+1}$}};
\node [anchor=south] (keylabel) at ([yshift=-0.05cm]key.north east) {\scriptsize{key}};
\node [anchor=south] (valuelabel) at (value.north west) {\scriptsize{value}};

\node [lnode,anchor=north] (input) at ([yshift=-1cm]key.south) {\footnotesize{Input}};
\node [anchor=north] (inputlabel) at (input.south) {\scriptsize{Input at position $i'+1$}};

\draw [->,dotted] ([yshift=2pt]input.north) -- ([yshift=-2pt]key.south);
\draw [->,dotted] ([yshift=0.5cm]input.north) -| ([yshift=-2pt]value.south);
\draw [->,dotted] ([yshift=0.5cm]input.north) -| ([yshift=-2pt]query.south);
%\draw [->] ([yshift=2pt,xshift=-0.2cm]input.north) .. controls +(north:0.5cm) and +(south:0.7cm) .. ([yshift=-2pt]value.south);
%\draw [->] ([yshift=2pt,xshift=0.2cm]input.north) .. controls +(north:0.5cm) and +(south:4.0cm) .. ([yshift=-2pt]query.south);
\node [anchor=south west] (linearmaplabel) at (input.north east) {\scriptsize{Linear maps}};

\draw [->,dotted] ([yshift=2pt]value.north) .. controls +(north:1cm) and +(east:0.5cm) .. ([xshift=2pt]basev10.east);
\draw [->,dotted] ([yshift=2pt]key.north) .. controls +(north:2cm) and +(east:0.8cm) .. ([xshift=2pt]base10.east);


\node [lnode,anchor=east,fill=orange!30] (base2) at ([xshift=-2*\ssep]base.west) {\scriptsize{$\mathbf{k}_{i'-1}$}};
\node [lnode,anchor=east,fill=orange!30] (basev2) at ([xshift=-2*\ssep]basev.west) {\scriptsize{$\mathbf{v}_{i'-1}$}};
\node [lnode,anchor=east,draw=white] (base3) at ([xshift=-2*\ssep]base2.west) {\footnotesize{$\cdots$}};
\node [lnode,anchor=east,draw=white] (basev3) at ([xshift=-2*\ssep]basev2.west) {\footnotesize{$\cdots$}};
\node [lnode,anchor=east,fill=orange!30] (base4) at ([xshift=-2*\ssep]base3.west) {\footnotesize{$\mathbf{k}_{2}$}};
\node [lnode,anchor=east,fill=orange!30] (basev4) at ([xshift=-2*\ssep]basev3.west) {\footnotesize{$\mathbf{v}_{2}$}};
\node [lnode,anchor=east,fill=orange!30] (base5) at ([xshift=-2*\ssep]base4.west) {\footnotesize{$\mathbf{k}_{1}$}};
\node [lnode,anchor=east,fill=orange!30] (basev5) at ([xshift=-2*\ssep]basev4.west) {\footnotesize{$\mathbf{v}_{1}$}};

\draw [->,red] ([xshift=-0.3cm,yshift=2pt]query.north) .. controls +(north:0.3cm) and +(north:0.3cm) .. ([yshift=2pt]base10.north);
\draw [->,red] ([xshift=-0.2cm,yshift=2pt]query.north) .. controls +(north:0.5cm) and +(north:0.5cm) .. ([yshift=2pt]base.north);
\draw [->,red] ([xshift=-0.1cm,yshift=2pt]query.north) .. controls +(north:0.8cm) and +(north:0.8cm) .. ([yshift=2pt]base2.north);
\draw [->,red] ([xshift=0.0cm,yshift=2pt]query.north) .. controls +(north:1.1cm) and +(north:1.1cm) .. ([yshift=2pt]base4.north);
\draw [->,red] ([xshift=0.1cm,yshift=2pt]query.north) .. controls +(north:1.4cm) and +(north:1.4cm) .. ([yshift=2pt]base5.north) node [pos=0.5,above] (attentionlabel) {\color{red} \scriptsize{attention}};

\begin{pgfonlayer}{background}
\node [draw,dotted,thick,inner sep=0.6em] [fit=(base10) (basev5)] (kvcachebox) {};
\end{pgfonlayer}
\node [anchor=north] (kvcachelabel) at ([yshift=-0.1cm]kvcachebox.south) {\footnotesize{KV Cache (positions $1$ to $i'$)}};


\node [anchor=north] (caption) at ([yshift=-4.5cm]basev.south west) {\small{(b) Updating the KV Cache at Position $i'+1$}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-paged-attention.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.08cm}
\def\bsep{2.5cm}

\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=0.6cm,inner sep=2pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=1.2cm,minimum height=0.4cm,inner sep=1pt,draw,thin];


% illustration of the two sequences in a batch
\begin{scope}

\node [snode,anchor=west] (x00) at (0,0) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [snode,anchor=west] (x01) at ([xshift=0.5pt]x00.east) {\scriptsize{I}};
\node [snode,anchor=west] (x02) at ([xshift=0.5pt]x01.east) {\scriptsize{think}};
\node [snode,anchor=west] (x03) at ([xshift=0.5pt]x02.east) {\scriptsize{this}};
\node [snode,anchor=west] (x04) at ([xshift=0.5pt]x03.east) {\scriptsize{movie}};
\node [snode,anchor=west] (x05) at ([xshift=0.5pt]x04.east) {\scriptsize{is}};
\node [snode,anchor=west] (x06) at ([xshift=0.5pt]x05.east) {\scriptsize{better}};
\node [snode,anchor=west] (x07) at ([xshift=0.3cm]x06.east) {\scriptsize{than}};

\node [snode,anchor=north west] (x10) at ([yshift=-1pt]x00.south west) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north west] (x11) at ([yshift=-1pt]x01.south west) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north west] (x12) at ([yshift=-1pt]x02.south west) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north west] (x13) at ([yshift=-1pt]x03.south west) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [snode,anchor=north west] (x14) at ([yshift=-1pt]x04.south west) {\scriptsize{I}};
\node [snode,anchor=north west] (x15) at ([yshift=-1pt]x05.south west) {\scriptsize{really}};
\node [snode,anchor=north west] (x16) at ([yshift=-1pt]x06.south west) {\scriptsize{like}};
\node [snode,anchor=north west] (x17) at ([yshift=-1pt]x07.south west) {\scriptsize{reading}};

\node [anchor=east] (seq1label) at (x00.west) {\scriptsize{Sequence 1}};
\node [anchor=east] (seq2label) at (x10.west) {\scriptsize{Sequence 2}};

\draw [decoration={brace,amplitude=4pt},decorate,thin] ([xshift=0.1cm,yshift=0.2cm]x00.north west) -- ([xshift=-0.1cm,yshift=0.2cm]x06.north east) node [pos=0.5,above,yshift=0.2cm] (kvcachelabel) {\footnotesize{KV Cache}};

\draw [->] ([yshift=0.3cm]x07.north) .. controls +(north:1.8cm) and +(north:1.0cm) .. (kvcachelabel.north) node [pos=0.5,below,yshift=-0.0cm] {\scriptsize{attend}};

\node [anchor=north] (caption) at ([yshift=-0.3cm]x13.south) {\small{(a) Two sequences in a batch}};

\end{scope}

% standard memory allocation for self-attention
\begin{scope}[yshift=-3.5cm]

\node [snode,anchor=west,draw=red] (key1) at (0,0) {\scriptsize{than}};
\node [snode,anchor=north,draw=blue] (key2) at ([yshift=-3pt]key1.south) {\scriptsize{reading}};

\node [snode,anchor=west] (m00) at ([xshift=3.9cm]key1.east) {};
\node [snode,anchor=west] (m01) at ([xshift=1pt]m00.east) {};
\node [snode,anchor=west,pattern=north east lines] (m02) at ([xshift=1pt]m01.east) {};
\node [snode,anchor=west,pattern=north east lines] (m03) at ([xshift=1pt]m02.east) {};
\node [snode,anchor=north] (m10) at ([yshift=-3pt]m00.south) {};
\node [snode,anchor=north] (m11) at ([yshift=-3pt]m01.south) {};
\node [snode,anchor=north] (m12) at ([yshift=-3pt]m02.south) {};
\node [snode,anchor=north] (m13) at ([yshift=-3pt]m03.south) {};
\node [snode,anchor=north,pattern=north east lines] (m20) at ([yshift=-3pt]m10.south) {};
\node [snode,anchor=north,pattern=north east lines] (m21) at ([yshift=-3pt]m11.south) {};
\node [snode,anchor=north] (m22) at ([yshift=-3pt]m12.south) {};
\node [snode,anchor=north,pattern=north east lines] (m23) at ([yshift=-3pt]m13.south) {};
\node [snode,anchor=north] (m30) at ([yshift=-3pt]m20.south) {};
\node [snode,anchor=north] (m31) at ([yshift=-3pt]m21.south) {};
\node [snode,anchor=north] (m32) at ([yshift=-3pt]m22.south) {};
\node [snode,anchor=north] (m33) at ([yshift=-3pt]m23.south) {};
\node [snode,anchor=north,pattern=north east lines] (m40) at ([yshift=-3pt]m30.south) {};
\node [snode,anchor=north,pattern=north east lines] (m41) at ([yshift=-3pt]m31.south) {};
\node [snode,anchor=north,pattern=north east lines] (m42) at ([yshift=-3pt]m32.south) {};
\node [snode,anchor=north,pattern=north east lines] (m43) at ([yshift=-3pt]m33.south) {};
\node [snode,anchor=north] (m50) at ([yshift=-3pt]m40.south) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [snode,anchor=north] (m51) at ([yshift=-3pt]m41.south) {\scriptsize{I}};
\node [snode,anchor=north] (m52) at ([yshift=-3pt]m42.south) {\scriptsize{think}};
\node [snode,anchor=north] (m53) at ([yshift=-3pt]m43.south) {\scriptsize{this}};
\node [snode,anchor=north] (m60) at ([yshift=-3pt]m50.south) {\scriptsize{movie}};
\node [snode,anchor=north] (m61) at ([yshift=-3pt]m51.south) {\scriptsize{is}};
\node [snode,anchor=north] (m62) at ([yshift=-3pt]m52.south) {\scriptsize{better}};
\node [snode,anchor=north] (m63) at ([yshift=-3pt]m53.south) {};
\node [snode,anchor=north] (m70) at ([yshift=-3pt]m60.south) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north] (m71) at ([yshift=-3pt]m61.south) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north] (m72) at ([yshift=-3pt]m62.south) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north] (m73) at ([yshift=-3pt]m63.south) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [snode,anchor=north] (m80) at ([yshift=-3pt]m70.south) {\scriptsize{I}};
\node [snode,anchor=north] (m81) at ([yshift=-3pt]m71.south) {\scriptsize{really}};
\node [snode,anchor=north] (m82) at ([yshift=-3pt]m72.south) {\scriptsize{like}};
\node [snode,anchor=north] (m83) at ([yshift=-3pt]m73.south) {};

\node [anchor=south] (memlabel) at (m01.north east) {\footnotesize{Physical Memory Blocks}};

\node [anchor=south] (usedlabel) at ([yshift=0.1cm,xshift=0.4cm]m03.north) {\tiny{used}};
\draw [-] ([yshift=0.1cm]usedlabel.south) -- ([xshift=0.15cm,yshift=0.1cm]m03.center);

\draw [decoration={brace,amplitude=4pt},decorate,thin] ([xshift=0.1cm,yshift=0cm]m03.north east) -- ([xshift=0.1cm,yshift=0cm]m43.south east) node [pos=0.5,right,rotate=90,xshift=-1.3cm,yshift=-0.4cm] (fragmem) {\scriptsize{fragmented memory}};

\begin{pgfonlayer}{background}
\node [draw,inner sep=1pt,red] [fit=(m50) (m63)] (memblock1) {};
\node [draw,inner sep=1pt,blue] [fit=(m70) (m83)] (memblock2) {};
\end{pgfonlayer}

\draw [->,red] ([xshift=1pt,yshift=0.1cm]key1.east) -- ([xshift=-1pt,yshift=-0.15cm]memblock1.west);
\draw [->,blue] ([xshift=1pt,yshift=-0.1cm]key2.east) -- ([xshift=-1pt,yshift=0.15cm]memblock2.west);

\node [anchor=north] (caption) at ([yshift=-0.3cm,xshift=-1.3cm]m80.south) {\small{(b) Memory allocation for KV caching in standard self-attention}};

\end{scope}

% standard memory allocation for paged attention
\begin{scope}[yshift=-10.5cm]

\node [snode,anchor=west,draw=red] (key1) at (0,0) {\scriptsize{than}};
\node [snode,anchor=north,draw=blue] (key2) at ([yshift=-3pt]key1.south) {\scriptsize{reading}};

\node [snode,anchor=west] (m00) at ([xshift=3.9cm]key1.east) {};
\node [snode,anchor=west] (m01) at ([xshift=1pt]m00.east) {};
\node [snode,anchor=west,pattern=north east lines] (m02) at ([xshift=1pt]m01.east) {};
\node [snode,anchor=west,pattern=north east lines] (m03) at ([xshift=1pt]m02.east) {};
\node [snode,anchor=north] (m10) at ([yshift=-3pt]m00.south) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [snode,anchor=north] (m11) at ([yshift=-3pt]m01.south) {\scriptsize{I}};
\node [snode,anchor=north] (m12) at ([yshift=-3pt]m02.south) {\scriptsize{think}};;
\node [snode,anchor=north] (m13) at ([yshift=-3pt]m03.south) {\scriptsize{this}};
\node [snode,anchor=north,pattern=north east lines] (m20) at ([yshift=-3pt]m10.south) {};
\node [snode,anchor=north,pattern=north east lines] (m21) at ([yshift=-3pt]m11.south) {};
\node [snode,anchor=north] (m22) at ([yshift=-3pt]m12.south) {};
\node [snode,anchor=north,pattern=north east lines] (m23) at ([yshift=-3pt]m13.south) {};
\node [snode,anchor=north] (m30) at ([yshift=-3pt]m20.south) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north] (m31) at ([yshift=-3pt]m21.south) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north] (m32) at ([yshift=-3pt]m22.south) {\scriptsize{$\langle \mathrm{pad} \rangle$}};
\node [snode,anchor=north] (m33) at ([yshift=-3pt]m23.south) {\scriptsize{$\langle \mathrm{SOS} \rangle$}};
\node [snode,anchor=north,pattern=north east lines] (m40) at ([yshift=-3pt]m30.south) {};
\node [snode,anchor=north,pattern=north east lines] (m41) at ([yshift=-3pt]m31.south) {};
\node [snode,anchor=north,pattern=north east lines] (m42) at ([yshift=-3pt]m32.south) {};
\node [snode,anchor=north,pattern=north east lines] (m43) at ([yshift=-3pt]m33.south) {};
\node [snode,anchor=north] (m50) at ([yshift=-3pt]m40.south) {\scriptsize{movie}};
\node [snode,anchor=north] (m51) at ([yshift=-3pt]m41.south) {\scriptsize{is}};
\node [snode,anchor=north] (m52) at ([yshift=-3pt]m42.south) {\scriptsize{better}};
\node [snode,anchor=north] (m53) at ([yshift=-3pt]m43.south) {};
\node [snode,anchor=north] (m60) at ([yshift=-3pt]m50.south) {\scriptsize{I}};
\node [snode,anchor=north] (m61) at ([yshift=-3pt]m51.south) {\scriptsize{really}};
\node [snode,anchor=north] (m62) at ([yshift=-3pt]m52.south) {\scriptsize{like}};
\node [snode,anchor=north] (m63) at ([yshift=-3pt]m53.south) {};
\node [snode,anchor=north] (m70) at ([yshift=-3pt]m60.south) {};
\node [snode,anchor=north] (m71) at ([yshift=-3pt]m61.south) {};
\node [snode,anchor=north] (m72) at ([yshift=-3pt]m62.south) {};
\node [snode,anchor=north] (m73) at ([yshift=-3pt]m63.south) {};
\node [snode,anchor=north] (m80) at ([yshift=-3pt]m70.south) {};
\node [snode,anchor=north] (m81) at ([yshift=-3pt]m71.south) {};
\node [snode,anchor=north] (m82) at ([yshift=-3pt]m72.south) {};
\node [snode,anchor=north] (m83) at ([yshift=-3pt]m73.south) {};

\node [anchor=south] (memlabel) at (m01.north east) {\footnotesize{Physical Memory Blocks}};

\node [anchor=south] (usedlabel) at ([yshift=0.1cm,xshift=0.4cm]m03.north) {\tiny{used}};
\draw [-] ([yshift=0.1cm]usedlabel.south) -- ([xshift=0.15cm,yshift=0.1cm]m03.center);

\begin{pgfonlayer}{background}
\node [draw,inner sep=1pt,red] [fit=(m10) (m13)] (memblock1) {};
\node [draw,inner sep=1pt,blue] [fit=(m30) (m33)] (memblock2) {};
\node [draw,inner sep=1pt,red] [fit=(m50) (m53)] (memblock3) {};
\node [draw,inner sep=1pt,blue] [fit=(m60) (m63)] (memblock4) {};
\end{pgfonlayer}

\draw [->,red] ([xshift=1pt,yshift=0.1cm]key1.east) -- ([xshift=-1pt]memblock1.west);
\draw [->,red] ([xshift=1pt,yshift=-0.1cm]key1.east) -- ([xshift=-1pt]memblock3.west);
\draw [->,blue] ([xshift=1pt,yshift=0.1cm]key2.east) -- ([xshift=-1pt]memblock2.west);
\draw [->,blue] ([xshift=1pt,yshift=-0.1cm]key2.east) -- ([xshift=-1pt]memblock4.west);

\node [anchor=north] (caption) at ([yshift=-0.3cm,xshift=-1.3cm]m80.south) {\small{(c) Memory allocation for KV caching in PagedAttention}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-parallel-scaling-and-sequential-scaling.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.1cm}
\def\bsep{2.5cm}

\tikzstyle{snode} = [minimum width=0.8cm,minimum height=0.5cm,inner sep=1pt,draw,thin];
\tikzstyle{rnode} = [minimum width=2cm,minimum height=0.5cm,inner sep=2pt,draw];

% parallel scaling
\begin{scope}

\node [rnode,anchor=west] (x) at (0,0) {\footnotesize{Problem}};

\node [rnode,anchor=west,draw=blue] (s2) at ([xshift=7.6cm]x.east) {\footnotesize{Solution 2}};
\node [rnode,anchor=south west,draw=blue] (s1) at ([yshift=0.8cm]s2.north west) {\footnotesize{Solution 1}};
\node [rnode,anchor=north west,draw=blue] (s3) at ([yshift=-0.8cm]s2.south west) {\footnotesize{Solution 3}};

\node [anchor=north] (xlabel) at (x.south) {\footnotesize{$\mathbf{x}$}};
\node [anchor=north] (s1label) at (s1.south) {\footnotesize{$\mathbf{y}_1$}};
\node [anchor=north] (s2label) at (s2.south) {\footnotesize{$\mathbf{y}_2$}};
\node [anchor=north] (s3label) at (s3.south) {\footnotesize{$\mathbf{y}_3$}};

\draw [->] ([xshift=2pt,yshift=0.1cm]x.east) -- ([xshift=-2pt]s1.west) node [pos=0.5,above,rotate=9] {\scriptsize{Sampling}};
\draw [->] ([xshift=2pt,yshift=0.0cm]x.east) -- ([xshift=-2pt]s2.west);
\draw [->] ([xshift=2pt,yshift=-0.1cm]x.east) -- ([xshift=-2pt]s3.west);

\node [anchor=north west] (caption) at ([yshift=-1.7cm,xshift=2.5cm]x.south east) {\small{(a) Parallel Scaling}};

\end{scope}

% sequential scaling
\begin{scope}[yshift=-4.8cm]

\node [rnode,anchor=west] (x) at (0,0) {\footnotesize{Problem}};

\node [rnode,anchor=west,draw=blue] (s1) at ([xshift=1.2cm]x.east) {\footnotesize{Solution 1}};
\node [rnode,anchor=west,draw=blue] (s2) at ([xshift=1.2cm]s1.east) {\footnotesize{Solution 2}};
\node [rnode,anchor=west,draw=blue] (s3) at ([xshift=1.2cm]s2.east) {\footnotesize{Solution 3}};

\node [anchor=north] (xlabel) at (x.south) {\footnotesize{$\mathbf{x}$}};
\node [anchor=north] (s1label) at (s1.south) {\footnotesize{$\mathbf{y}_1$}};
\node [anchor=north] (s2label) at (s2.south) {\footnotesize{$\mathbf{y}_2$}};
\node [anchor=north] (s3label) at (s3.south) {\footnotesize{$\mathbf{y}_3$}};

\draw [->] ([xshift=2pt]x.east) -- ([xshift=-2pt]s1.west);
\draw [->] ([xshift=2pt]s1.east) -- ([xshift=-2pt]s2.west);
\draw [->] ([xshift=2pt]s2.east) -- ([xshift=-2pt]s3.west);

\node [anchor=south] (selflabel) at ([xshift=0.6cm,yshift=0.3cm]s1.north east) {\scriptsize{Self-refinement}};
\draw [->,thin] (selflabel.south) -- ([yshift=-0.3cm]selflabel.south);

\node [anchor=north west] (caption) at ([yshift=-0.8cm,xshift=2.3cm]x.south east) {\small{(b) Sequential Scaling}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-reasoning-path.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.1cm}
\def\bsep{2.5cm}

\tikzstyle{snode} = [minimum width=0.8cm,minimum height=0.5cm,inner sep=1pt,draw,thin];
\tikzstyle{rnode} = [minimum width=6cm,minimum height=1.1cm,inner sep=2pt,draw];

\begin{scope}

\node [rnode,anchor=west,align=left] (x) at (0,0) {\footnotesize{Express $(5-4i)-2(3+6i)$ as a \hspace{0.60cm}{\color{white} x}}\\[-0.1cm] \footnotesize{complex number. Think step by step.}};

\node [rnode,anchor=north west,align=left] (step1) at ([yshift=-0.8cm]x.south west) {\footnotesize{Now we distribute the $2$ to the terms}\\[-0.1cm] \footnotesize{in the parenthesis. $2(3+6i) = 6+12i$.}};

\node [rnode,anchor=north west,align=left] (step2) at ([yshift=-0.8cm]step1.south west) {\footnotesize{So $(5-4i)-2(3+6i)$ is equivalent to}\\[-0.1cm] \footnotesize{$(5-4i)-(6+12i)$.}};

\node [rnode,anchor=north west,align=left] (step3) at ([yshift=-0.8cm]step2.south west) {\footnotesize{Now we subtract the terms. \hspace{1.2cm}{\color{white} x}}\\[-0.1cm] \footnotesize{$5-4i-6-12i = -1-16i$.}};

\node [rnode,anchor=north west,align=left] (step4) at ([yshift=-0.8cm]step3.south west) {\footnotesize{That's the answer. \hspace{2.4cm}{\color{white} x}}\\[-0.1cm] \footnotesize{}};

\node [rnode,anchor=north west,align=left] (step5) at ([yshift=-0.8cm]step4.south west) {\footnotesize{You can also write it as $-1-16i$. \hspace{0.5cm}{\color{white} x}}\\[-0.1cm] \footnotesize{Answer\ \ $-1-16i$.}};

\draw [->] ([yshift=-2pt]x.south) -- ([yshift=2pt]step1.north);
\draw [->] ([yshift=-2pt]step1.south) -- ([yshift=2pt]step2.north);
\draw [->] ([yshift=-2pt]step2.south) -- ([yshift=2pt]step3.north);
\draw [->] ([yshift=-2pt]step3.south) -- ([yshift=2pt]step4.north);
\draw [->] ([yshift=-2pt]step4.south) -- ([yshift=2pt]step5.north);

\node [anchor=east] (xlabel) at ([xshift=-0.2cm]x.west) {\footnotesize{Problem ($\mathbf{x}$)}};
\node [anchor=east] (step1label) at ([xshift=-0.2cm]step1.west) {\footnotesize{Step 1 ($a_1$)}};
\node [anchor=east] (step2label) at ([xshift=-0.2cm]step2.west) {\footnotesize{Step 2 ($a_2$)}};
\node [anchor=east] (step3label) at ([xshift=-0.2cm]step3.west) {\footnotesize{Step 3 ($a_3$)}};
\node [anchor=east] (step4label) at ([xshift=-0.2cm]step4.west) {\footnotesize{Step 4 ($a_4$)}};
\node [anchor=east] (step5label) at ([xshift=-0.2cm]step5.west) {\footnotesize{Step 5 ($a_5$)}};

\draw [decoration={brace,amplitude=6pt},decorate] ([yshift=0.0cm,xshift=0.3cm]step1.north east) -- ([yshift=0.0cm,xshift=0.3cm]step5.south east) node [right,pos=0.5,xshift=0.3cm,align=left] {\footnotesize{Solution with}\\[-0.1cm] \footnotesize{A Reasoning Path}};


\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-request-level-vs-iteration-level-scheduling.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.08cm}
\def\bsep{2.5cm}

\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=0.6cm,inner sep=2pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=0.23cm,minimum height=0.23cm,inner sep=0pt,fill=red!30];


% request-level scheduling
\begin{scope}

% prefilling (step 0)
\node [snode,anchor=north,fill=ugreen!30] (px20) at (0,0) {};
\node [snode,anchor=west] (px21) at ([xshift=\ssep]px20.east) {\tiny{1}};
\node [snode,anchor=west] (px22) at ([xshift=\ssep]px21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (px10) at ([yshift=-\ssep]px20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (px11) at ([xshift=\ssep]px10.east) {};
\node [snode,anchor=west] (px12) at ([xshift=\ssep]px11.east) {\tiny{2}};
\node [snode,anchor=north] (px00) at ([yshift=-\ssep]px10.south) {\tiny{3}};
\node [snode,anchor=west] (px01) at ([xshift=\ssep]px00.east) {\tiny{3}};
\node [snode,anchor=west] (px02) at ([xshift=\ssep]px01.east) {\tiny{3}};

\node [snode,anchor=west,fill=white] (py01) at ([xshift=\ssep]px02.east) {};
\node [snode,anchor=west,fill=white] (py02) at ([xshift=\ssep]py01.east) {};
\node [snode,anchor=west,fill=white] (py03) at ([xshift=\ssep]py02.east) {};
\node [snode,anchor=west,fill=white] (py11) at ([xshift=\ssep]px12.east) {};
\node [snode,anchor=west,fill=white] (py12) at ([xshift=\ssep]py11.east) {};
\node [snode,anchor=west,fill=white] (py13) at ([xshift=\ssep]py12.east) {};
\node [snode,anchor=west,fill=white] (py21) at ([xshift=\ssep]px22.east) {};
\node [snode,anchor=west,fill=white] (py22) at ([xshift=\ssep]py21.east) {};
\node [snode,anchor=west,fill=white] (py23) at ([xshift=\ssep]py22.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (px00) (py23)] (step0) {};
\end{pgfonlayer}

% prediction at step 1
\node [snode,anchor=north,fill=ugreen!30] (ax20) at ([yshift=-\bsep]px20.south) {};
\node [snode,anchor=west] (ax21) at ([xshift=\ssep]ax20.east) {\tiny{1}};
\node [snode,anchor=west] (ax22) at ([xshift=\ssep]ax21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (ax10) at ([yshift=-\ssep]ax20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (ax11) at ([xshift=\ssep]ax10.east) {};
\node [snode,anchor=west] (ax12) at ([xshift=\ssep]ax11.east) {\tiny{2}};
\node [snode,anchor=north] (ax00) at ([yshift=-\ssep]ax10.south) {\tiny{3}};
\node [snode,anchor=west] (ax01) at ([xshift=\ssep]ax00.east) {\tiny{3}};
\node [snode,anchor=west] (ax02) at ([xshift=\ssep]ax01.east) {\tiny{3}};

\node [snode,anchor=west,fill=blue!30] (ay01) at ([xshift=\ssep]ax02.east) {\tiny{3}};
\node [snode,anchor=west,fill=white] (ay02) at ([xshift=\ssep]ay01.east) {};
\node [snode,anchor=west,fill=white] (ay03) at ([xshift=\ssep]ay02.east) {};
\node [snode,anchor=west,fill=blue!30] (ay11) at ([xshift=\ssep]ax12.east) {\tiny{2}};
\node [snode,anchor=west,fill=white] (ay12) at ([xshift=\ssep]ay11.east) {};
\node [snode,anchor=west,fill=white] (ay13) at ([xshift=\ssep]ay12.east) {};
\node [snode,anchor=west,fill=blue!30] (ay21) at ([xshift=\ssep]ax22.east) {\tiny{1}};
\node [snode,anchor=west,fill=white] (ay22) at ([xshift=\ssep]ay21.east) {};
\node [snode,anchor=west,fill=white] (ay23) at ([xshift=\ssep]ay22.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (ax00) (ay23)] (step1) {};
\end{pgfonlayer}

\node [inner sep=1pt,fill=white,opacity=0.5]  [fit = (ax00) (ax22)] (step1mask) {};

% prediction at step 2
\node [snode,anchor=north,fill=ugreen!30] (bx20) at ([yshift=-\bsep]ax20.south) {};
\node [snode,anchor=west] (bx21) at ([xshift=\ssep]bx20.east) {\tiny{1}};
\node [snode,anchor=west] (bx22) at ([xshift=\ssep]bx21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (bx10) at ([yshift=-\ssep]bx20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (bx11) at ([xshift=\ssep]bx10.east) {};
\node [snode,anchor=west] (bx12) at ([xshift=\ssep]bx11.east) {\tiny{2}};
\node [snode,anchor=north] (bx00) at ([yshift=-\ssep]bx10.south) {\tiny{3}};
\node [snode,anchor=west] (bx01) at ([xshift=\ssep]bx00.east) {\tiny{3}};
\node [snode,anchor=west] (bx02) at ([xshift=\ssep]bx01.east) {\tiny{3}};

\node [snode,anchor=west,fill=blue!30] (by01) at ([xshift=\ssep]bx02.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (by02) at ([xshift=\ssep]by01.east) {\tiny{3}};
\node [snode,anchor=west,fill=white] (by03) at ([xshift=\ssep]by02.east) {};
\node [snode,anchor=west,fill=blue!30] (by11) at ([xshift=\ssep]bx12.east) {\tiny{2}};
\node [snode,anchor=west,fill=blue!30] (by12) at ([xshift=\ssep]by11.east) {\tiny{2}};
\node [snode,anchor=west,fill=white] (by13) at ([xshift=\ssep]by12.east) {};
\node [snode,anchor=west,fill=blue!30] (by21) at ([xshift=\ssep]bx22.east) {\tiny{1}};
\node [snode,anchor=west,fill=gray!30] (by22) at ([xshift=\ssep]by21.east) {};
\node [snode,anchor=west,fill=white] (by23) at ([xshift=\ssep]by22.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (bx00) (by23)] (step2) {};
\end{pgfonlayer}

\node [inner sep=1pt,fill=white,opacity=0.5]  [fit = (bx00) (by21)] (step2mask) {};

% prediction at step 3
\node [snode,anchor=north,fill=ugreen!30] (cx20) at ([yshift=-\bsep]bx20.south) {};
\node [snode,anchor=west] (cx21) at ([xshift=\ssep]cx20.east) {\tiny{1}};
\node [snode,anchor=west] (cx22) at ([xshift=\ssep]cx21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (cx10) at ([yshift=-\ssep]cx20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (cx11) at ([xshift=\ssep]cx10.east) {};
\node [snode,anchor=west] (cx12) at ([xshift=\ssep]cx11.east) {\tiny{2}};
\node [snode,anchor=north] (cx00) at ([yshift=-\ssep]cx10.south) {\tiny{3}};
\node [snode,anchor=west] (cx01) at ([xshift=\ssep]cx00.east) {\tiny{3}};
\node [snode,anchor=west] (cx02) at ([xshift=\ssep]cx01.east) {\tiny{3}};

\node [snode,anchor=west,fill=blue!30] (cy01) at ([xshift=\ssep]cx02.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (cy02) at ([xshift=\ssep]cy01.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (cy03) at ([xshift=\ssep]cy02.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (cy11) at ([xshift=\ssep]cx12.east) {\tiny{2}};
\node [snode,anchor=west,fill=blue!30] (cy12) at ([xshift=\ssep]cy11.east) {\tiny{2}};
\node [snode,anchor=west,fill=gray!30] (cy13) at ([xshift=\ssep]cy12.east) {};
\node [snode,anchor=west,fill=blue!30] (cy21) at ([xshift=\ssep]cx22.east) {\tiny{1}};
\node [snode,anchor=west,fill=gray!30] (cy22) at ([xshift=\ssep]cy21.east) {};
\node [snode,anchor=west,fill=gray!30] (cy23) at ([xshift=\ssep]cy22.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (cx00) (cy23)] (step3) {};
\end{pgfonlayer}

\node [inner sep=1pt,fill=white,opacity=0.5]  [fit = (cx00) (cy22)] (step3mask) {};

% connections
\draw [->] ([yshift=-1pt]step0.south) -- ([yshift=1pt]step1.north);
\draw [->] ([yshift=-1pt]step1.south) -- ([yshift=1pt]step2.north);
\draw [->] ([yshift=-1pt]step2.south) -- ([yshift=1pt]step3.north);
\draw [->,dotted] ([yshift=0.5cm]step0.north) -- ([yshift=1pt]step0.north) node [pos=0.4,left] (startlabel) {\scriptsize{Begin}};
\draw [->,dotted] ([yshift=-1pt]step3.south) -- ([yshift=-1.8cm]step3.south) node [pos=0.18,left,xshift=-0.1cm] (endlabel) {\scriptsize{End}};

\node [anchor=south,align=left] (inputrequests) at ([yshift=0.7cm]step0.north) {\scriptsize{Requests }\\[-6pt] \scriptsize{$\mathbf{x}_1$, $\mathbf{x}_2$, $\mathbf{x}_3$ arrived}};

\node [anchor=north,align=left] (newrequest) at ([yshift=-0.3cm,xshift=-0.2cm]step1.south west) {\scriptsize{Request}\\[-6pt] \scriptsize{$\mathbf{x}_4$ arrived}};
\draw [->] (newrequest.east) -- ([xshift=0.3cm]newrequest.east);
\draw [->,dotted] ([xshift=-1pt]newrequest.west) -- ([xshift=-0.6cm]newrequest.west) -- ([xshift=-0.6cm,yshift=-5.5cm]newrequest.west) -- ([xshift=1.8cm,yshift=-5.5cm]newrequest.west) node [pos=0.5,below,align=left] {\scriptsize{$\mathbf{x}_4$  is added to}\\[-5pt] \scriptsize{the next batch}};

\node [anchor=east,align=right] (step0label) at (step0.west) {\scriptsize{Iteration 1}\\[-0.15cm] \scriptsize{(prefilling)}};
\node [anchor=east,align=right] (step1label) at (step1.west) {\scriptsize{Iteration 2}};
\node [anchor=east,align=right] (step2label) at (step2.west) {\scriptsize{Iteration 3}};
\node [anchor=east,align=right] (step3label) at (step3.west) {\scriptsize{Iteration 4}};

\node [anchor=center,circle,minimum size=0.12cm,fill=red,inner sep=0] (begincircle) at ([yshift=0.3cm]step0.north) {};
\node [anchor=center,circle,minimum size=0.12cm,fill=red,inner sep=0] (endcircle) at ([yshift=-0.35cm]step3.south) {};
\node [anchor=center,circle,minimum size=0.12cm,fill=blue,inner sep=0] (arrivecircle) at ([yshift=-0.29*\bsep]step1.south) {};

\node [anchor=north] (caption) at ([yshift=-3.5cm,xshift=-0.5cm]step3.north) {\small{(a) Request-level Scheduling}};

\end{scope}

% iteration-level scheduling
\begin{scope}[xshift=6.5cm]

% prefilling (step 0)
\node [snode,anchor=north,fill=ugreen!30] (px20) at (0,0) {};
\node [snode,anchor=west] (px21) at ([xshift=\ssep]px20.east) {\tiny{1}};
\node [snode,anchor=west] (px22) at ([xshift=\ssep]px21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (px10) at ([yshift=-\ssep]px20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (px11) at ([xshift=\ssep]px10.east) {};
\node [snode,anchor=west] (px12) at ([xshift=\ssep]px11.east) {\tiny{2}};
\node [snode,anchor=north] (px00) at ([yshift=-\ssep]px10.south) {\tiny{3}};
\node [snode,anchor=west] (px01) at ([xshift=\ssep]px00.east) {\tiny{3}};
\node [snode,anchor=west] (px02) at ([xshift=\ssep]px01.east) {\tiny{3}};

\node [snode,anchor=west,fill=white] (py01) at ([xshift=\ssep]px02.east) {};
\node [snode,anchor=west,fill=white] (py02) at ([xshift=\ssep]py01.east) {};
\node [snode,anchor=west,fill=white] (py03) at ([xshift=\ssep]py02.east) {};
\node [snode,anchor=west,fill=white] (py11) at ([xshift=\ssep]px12.east) {};
\node [snode,anchor=west,fill=white] (py12) at ([xshift=\ssep]py11.east) {};
\node [snode,anchor=west,fill=white] (py13) at ([xshift=\ssep]py12.east) {};
\node [snode,anchor=west,fill=white] (py21) at ([xshift=\ssep]px22.east) {};
\node [snode,anchor=west,fill=white] (py22) at ([xshift=\ssep]py21.east) {};
\node [snode,anchor=west,fill=white] (py23) at ([xshift=\ssep]py22.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (px00) (py23)] (step0) {};
\end{pgfonlayer}

% prediction at step 1
\node [snode,anchor=north,fill=ugreen!30] (ax20) at ([yshift=-\bsep]px20.south) {};
\node [snode,anchor=west] (ax21) at ([xshift=\ssep]ax20.east) {\tiny{1}};
\node [snode,anchor=west] (ax22) at ([xshift=\ssep]ax21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (ax10) at ([yshift=-\ssep]ax20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (ax11) at ([xshift=\ssep]ax10.east) {};
\node [snode,anchor=west] (ax12) at ([xshift=\ssep]ax11.east) {\tiny{2}};
\node [snode,anchor=north] (ax00) at ([yshift=-\ssep]ax10.south) {\tiny{3}};
\node [snode,anchor=west] (ax01) at ([xshift=\ssep]ax00.east) {\tiny{3}};
\node [snode,anchor=west] (ax02) at ([xshift=\ssep]ax01.east) {\tiny{3}};

\node [snode,anchor=west,fill=blue!30] (ay01) at ([xshift=\ssep]ax02.east) {\tiny{3}};
\node [snode,anchor=west,fill=white] (ay02) at ([xshift=\ssep]ay01.east) {};
\node [snode,anchor=west,fill=white] (ay03) at ([xshift=\ssep]ay02.east) {};
\node [snode,anchor=west,fill=blue!30] (ay11) at ([xshift=\ssep]ax12.east) {\tiny{2}};
\node [snode,anchor=west,fill=white] (ay12) at ([xshift=\ssep]ay11.east) {};
\node [snode,anchor=west,fill=white] (ay13) at ([xshift=\ssep]ay12.east) {};
\node [snode,anchor=west,fill=blue!30] (ay21) at ([xshift=\ssep]ax22.east) {\tiny{1}};
\node [snode,anchor=west,fill=white] (ay22) at ([xshift=\ssep]ay21.east) {};
\node [snode,anchor=west,fill=white] (ay23) at ([xshift=\ssep]ay22.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (ax00) (ay23)] (step1) {};
\end{pgfonlayer}

\node [inner sep=1pt,fill=white,opacity=0.5]  [fit = (ax00) (ax22)] (step1mask) {};

% prediction at step 2
\node [snode,anchor=north,fill=ugreen!30] (bx20) at ([yshift=-\bsep]ax20.south) {};
\node [snode,anchor=west] (bx21) at ([xshift=\ssep]bx20.east) {\tiny{1}};
\node [snode,anchor=west] (bx22) at ([xshift=\ssep]bx21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (bx10) at ([yshift=-\ssep]bx20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (bx11) at ([xshift=\ssep]bx10.east) {};
\node [snode,anchor=west] (bx12) at ([xshift=\ssep]bx11.east) {\tiny{2}};
\node [snode,anchor=north] (bx00) at ([yshift=-\ssep]bx10.south) {\tiny{3}};
\node [snode,anchor=west] (bx01) at ([xshift=\ssep]bx00.east) {\tiny{3}};
\node [snode,anchor=west] (bx02) at ([xshift=\ssep]bx01.east) {\tiny{3}};
\node [snode,anchor=north] (bx90) at ([yshift=-\ssep]bx00.south) {\tiny{4}};
\node [snode,anchor=west] (bx91) at ([xshift=\ssep]bx90.east) {\tiny{4}};
\node [snode,anchor=west] (bx92) at ([xshift=\ssep]bx91.east) {\tiny{4}};
9
\node [snode,anchor=west,fill=blue!30] (by01) at ([xshift=\ssep]bx02.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (by02) at ([xshift=\ssep]by01.east) {\tiny{3}};
\node [snode,anchor=west,fill=white] (by03) at ([xshift=\ssep]by02.east) {};
\node [snode,anchor=west,fill=blue!30] (by11) at ([xshift=\ssep]bx12.east) {\tiny{2}};
\node [snode,anchor=west,fill=blue!30] (by12) at ([xshift=\ssep]by11.east) {\tiny{2}};
\node [snode,anchor=west,fill=white] (by13) at ([xshift=\ssep]by12.east) {};
\node [snode,anchor=west,fill=blue!30] (by21) at ([xshift=\ssep]bx22.east) {\tiny{1}};
\node [snode,anchor=west,fill=gray!30] (by22) at ([xshift=\ssep]by21.east) {};
\node [snode,anchor=west,fill=white] (by23) at ([xshift=\ssep]by22.east) {};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (bx90) (by23)] (step2) {};
\end{pgfonlayer}

\node [inner sep=1pt,fill=white,opacity=0.5]  [fit = (bx00) (by21)] (step2mask) {};

% prediction at step 3
\node [snode,anchor=north,fill=ugreen!30] (cx20) at ([yshift=-\bsep]bx20.south) {};
\node [snode,anchor=west] (cx21) at ([xshift=\ssep]cx20.east) {\tiny{1}};
\node [snode,anchor=west] (cx22) at ([xshift=\ssep]cx21.east) {\tiny{1}};
\node [snode,anchor=north,fill=ugreen!30] (cx10) at ([yshift=-\ssep]cx20.south) {};
\node [snode,anchor=west,fill=ugreen!30] (cx11) at ([xshift=\ssep]cx10.east) {};
\node [snode,anchor=west] (cx12) at ([xshift=\ssep]cx11.east) {\tiny{2}};
\node [snode,anchor=north] (cx00) at ([yshift=-\ssep]cx10.south) {\tiny{3}};
\node [snode,anchor=west] (cx01) at ([xshift=\ssep]cx00.east) {\tiny{3}};
\node [snode,anchor=west] (cx02) at ([xshift=\ssep]cx01.east) {\tiny{3}};
\node [snode,anchor=north] (cx90) at ([yshift=-\ssep]cx00.south) {\tiny{4}};
\node [snode,anchor=west] (cx91) at ([xshift=\ssep]cx90.east) {\tiny{4}};
\node [snode,anchor=west] (cx92) at ([xshift=\ssep]cx91.east) {\tiny{4}};

\node [snode,anchor=west,fill=blue!30] (cy01) at ([xshift=\ssep]cx02.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (cy02) at ([xshift=\ssep]cy01.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (cy03) at ([xshift=\ssep]cy02.east) {\tiny{3}};
\node [snode,anchor=west,fill=blue!30] (cy11) at ([xshift=\ssep]cx12.east) {\tiny{2}};
\node [snode,anchor=west,fill=blue!30] (cy12) at ([xshift=\ssep]cy11.east) {\tiny{2}};
\node [snode,anchor=west,fill=gray!30] (cy13) at ([xshift=\ssep]cy12.east) {};
\node [snode,anchor=west,fill=blue!30] (cy21) at ([xshift=\ssep]cx22.east) {\tiny{1}};
\node [snode,anchor=west,fill=gray!30] (cy22) at ([xshift=\ssep]cy21.east) {};
\node [snode,anchor=west,fill=gray!30] (cy23) at ([xshift=\ssep]cy22.east) {};
\node [snode,anchor=west,fill=blue!30] (cy91) at ([xshift=\ssep]cx92.east) {\tiny{4}};

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt]  [fit = (cx90) (cy23)] (step3) {};
\end{pgfonlayer}

\node [inner sep=1pt,fill=white,opacity=0.5]  [fit = (cx00) (cy22)] (step3mask) {};
\node [inner sep=1pt,fill=white,opacity=0.5]  [fit = (cx90) (cx92)] (step3mask2) {};

% connections
\draw [->] ([yshift=-1pt]step0.south) -- ([yshift=1pt]step1.north);
\draw [->] ([yshift=-1pt]step1.south) -- ([yshift=1pt]step2.north);
\draw [->] ([yshift=-1pt]step2.south) -- ([yshift=1pt]step3.north);
\draw [->,dotted] ([yshift=0.5cm]step0.north) -- ([yshift=1pt]step0.north) node [pos=0.4,left] (startlabel) {\scriptsize{Begin}};
\draw [->,dotted] ([yshift=-1pt]step3.south) -- ([yshift=-1.5cm]step3.south) node [pos=0.7,left,xshift=-0.1cm] (endlabel) {\scriptsize{End}};

\node [anchor=south,align=left] (inputrequests) at ([yshift=0.7cm]step0.north) {\scriptsize{Requests }\\[-6pt] \scriptsize{$\mathbf{x}_1$, $\mathbf{x}_2$, $\mathbf{x}_3$ arrived}};

\node [anchor=north,align=left] (newrequest) at ([yshift=-0.3cm,xshift=-0.2cm]step1.south west) {\scriptsize{Request}\\[-6pt] \scriptsize{$\mathbf{x}_4$ arrived}};
\draw [->] (newrequest.east) -- ([xshift=0.3cm]newrequest.east);
\draw [->,thin] ([yshift=0.1cm]newrequest.south) .. controls +(south:0.4cm) and +(north:0.6cm) .. ([xshift=-0.6cm,yshift=0.05cm]step2.north);

\begin{pgfonlayer}{background}
\node [draw,rounded corners=2pt,inner sep=1pt,thin,dotted]  [fit = (bx90) (bx92)] (newprefillingbox) {};
\node [draw,rounded corners=2pt,inner sep=1pt,thin,dotted]  [fit = (by02) (by22)] (newdecodingbox) {};
\end{pgfonlayer}

\node [anchor=north east] (newprefillinglabel) at ([xshift=0.2cm,yshift=-0.2cm]newprefillingbox.south) {\tiny{prefilling for $\mathbf{x}_4$}};
\node [anchor=north west,align=left] (newdecodinglabel) at ([xshift=0.6cm,yshift=0.1cm]newdecodingbox.north east) {\tiny{one decoding step}\\[-0.25cm] \tiny{for $\mathbf{x}_1$, $\mathbf{x}_2$, $\mathbf{x}_3$}};
\draw [->,very thin] (newprefillingbox.south) -- ([xshift=0.4cm,yshift=-0.1cm]newprefillinglabel.north);
\draw [->,very thin] (newdecodingbox.east) -- ([xshift=0.1cm,yshift=0.1cm]newdecodinglabel.west);

\node [anchor=east,align=right] (step0label) at (step0.west) {\scriptsize{Iteration 1}\\[-0.15cm] \scriptsize{(prefilling)}};
\node [anchor=east,align=right] (step1label) at (step1.west) {\scriptsize{Iteration 2}};
\node [anchor=east,align=right] (step2label) at (step2.west) {\scriptsize{Iteration 3}};
\node [anchor=east,align=right] (step3label) at (step3.west) {\scriptsize{Iteration 4}};
\node [anchor=north west] (morestepslabel) at ([xshift=0.1cm,yshift=-0.3cm]step3.south) {\scriptsize{More iterations}};

\node [anchor=center,circle,minimum size=0.12cm,fill=red,inner sep=0] (begincircle) at ([yshift=0.3cm]step0.north) {};
\node [anchor=center,circle,minimum size=0.12cm,fill=red,inner sep=0] (endcircle) at ([yshift=-1.1cm]step3.south) {};
\node [anchor=center,circle,minimum size=0.12cm,fill=blue,inner sep=0] (arrivecircle) at ([yshift=-0.29*\bsep]step1.south) {};

\node [anchor=north] (caption) at ([yshift=-3.5cm,xshift=-0.5cm]step3.north) {\small{(b) Iteration-level Scheduling}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-search-tree.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.6cm}

\tikzstyle{lnode} = [minimum width=1.4cm,minimum height=0.6cm,inner sep=0pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=0.4cm,minimum height=0.2cm,inner sep=0pt,draw,fill=white];

\begin{scope}

% layer 0
\node [lnode,anchor=west,draw=blue] (node0) at (0,0) {\color{blue} \scriptsize{root}};

\node [snode,anchor=center,draw=blue] (label0) at ([xshift=0.16cm,yshift=-0.04cm]node0.north west) {\color{blue} \tiny{$0$}};

% layer 1
\node [lnode,anchor=west,draw=blue] (node13) at ([xshift=\ssep]node0.east) {\color{blue} \scriptsize{cats}};
\node [lnode,anchor=south west] (node12) at ([yshift=0.3cm]node13.north west) {\scriptsize{.}};
\node [lnode,anchor=south west] (node11) at ([yshift=0.3cm]node12.north west) {\scriptsize{playful}};
\node [lnode,anchor=north west] (node14) at ([yshift=-0.3cm]node13.south west) {\scriptsize{are}};
\node [lnode,anchor=north west] (node15) at ([yshift=-0.3cm]node14.south west) {\scriptsize{is}};

\node [snode,anchor=center] (label11) at ([xshift=0.16cm,yshift=-0.04cm]node11.north west) {\tiny{$1$}};
\node [snode,anchor=center] (label12) at ([xshift=0.16cm,yshift=-0.04cm]node12.north west) {\tiny{$2$}};
\node [snode,anchor=center,draw=blue] (label13) at ([xshift=0.16cm,yshift=-0.04cm]node13.north west) {\color{blue} \tiny{$3$}};
\node [snode,anchor=center] (label14) at ([xshift=0.16cm,yshift=-0.04cm]node14.north west) {\tiny{$4$}};
\node [snode,anchor=center] (label15) at ([xshift=0.16cm,yshift=-0.04cm]node15.north west) {\tiny{$5$}};

\draw [->] ([xshift=2pt,yshift=4pt]node0.east) -- ([xshift=-2pt]node11.west);
\draw [->] ([xshift=2pt,yshift=2pt]node0.east) -- ([xshift=-2pt]node12.west);
\draw [->,blue] ([xshift=2pt,yshift=0pt]node0.east) -- ([xshift=-2pt]node13.west);
\draw [->] ([xshift=2pt,yshift=-2pt]node0.east) -- ([xshift=-2pt]node14.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node0.east) -- ([xshift=-2pt]node15.west);

% layer 2
\node [lnode,anchor=west] (node23) at ([xshift=\ssep]node13.east) {\scriptsize{cats}};
\node [lnode,anchor=south west] (node22) at ([yshift=0.3cm]node23.north west) {\scriptsize{.}};
\node [lnode,anchor=south west] (node21) at ([yshift=0.3cm]node22.north west) {\scriptsize{playful}};
\node [lnode,anchor=north west,draw=blue] (node24) at ([yshift=-0.3cm]node23.south west) {\color{blue} \scriptsize{are}};
\node [lnode,anchor=north west] (node25) at ([yshift=-0.3cm]node24.south west) {\scriptsize{is}};

\node [snode,anchor=center] (label21) at ([xshift=0.16cm,yshift=-0.04cm]node21.north west) {\tiny{$6$}};
\node [snode,anchor=center] (label22) at ([xshift=0.16cm,yshift=-0.04cm]node22.north west) {\tiny{$7$}};
\node [snode,anchor=center] (label23) at ([xshift=0.16cm,yshift=-0.04cm]node23.north west) {\tiny{$8$}};
\node [snode,anchor=center,draw=blue] (label24) at ([xshift=0.16cm,yshift=-0.04cm]node24.north west) {\color{blue} \tiny{$9$}};
\node [snode,anchor=center] (label25) at ([xshift=0.16cm,yshift=-0.04cm]node25.north west) {\tiny{$10$}};

\draw [->] ([xshift=2pt,yshift=4pt]node13.east) -- ([xshift=-2pt]node21.west);
\draw [->] ([xshift=2pt,yshift=2pt]node13.east) -- ([xshift=-2pt]node22.west);
\draw [->] ([xshift=2pt,yshift=0pt]node13.east) -- ([xshift=-2pt]node23.west);
\draw [->,blue] ([xshift=2pt,yshift=-2pt]node13.east) -- ([xshift=-2pt]node24.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node13.east) -- ([xshift=-2pt]node25.west);

\draw [->] ([yshift=2pt]node11.east) -- ([yshift=0.2cm,xshift=0.2cm]node11.east);
\draw [->] ([yshift=0pt]node11.east) -- ([yshift=0.0cm,xshift=0.2cm]node11.east);
\draw [->] ([yshift=-2pt]node11.east) -- ([yshift=-0.2cm,xshift=0.2cm]node11.east);

\draw [->] ([yshift=2pt]node12.east) -- ([yshift=0.2cm,xshift=0.2cm]node12.east);
\draw [->] ([yshift=0pt]node12.east) -- ([yshift=0.0cm,xshift=0.2cm]node12.east);
\draw [->] ([yshift=-2pt]node12.east) -- ([yshift=-0.2cm,xshift=0.2cm]node12.east);

\draw [->] ([yshift=2pt]node14.east) -- ([yshift=0.2cm,xshift=0.2cm]node14.east);
\draw [->] ([yshift=0pt]node14.east) -- ([yshift=0.0cm,xshift=0.2cm]node14.east);
\draw [->] ([yshift=-2pt]node14.east) -- ([yshift=-0.2cm,xshift=0.2cm]node14.east);

\draw [->] ([yshift=2pt]node15.east) -- ([yshift=0.2cm,xshift=0.2cm]node15.east);
\draw [->] ([yshift=0pt]node15.east) -- ([yshift=0.0cm,xshift=0.2cm]node15.east);
\draw [->] ([yshift=-2pt]node15.east) -- ([yshift=-0.2cm,xshift=0.2cm]node15.east);

% layer 3
\node [lnode,anchor=west] (node33) at ([xshift=\ssep]node24.east) {\scriptsize{cats}};
\node [lnode,anchor=south west] (node32) at ([yshift=0.3cm]node33.north west) {\scriptsize{.}};
\node [lnode,anchor=south west,draw=blue] (node31) at ([yshift=0.3cm]node32.north west) {\color{blue} \scriptsize{playful}};
\node [lnode,anchor=north west] (node34) at ([yshift=-0.3cm]node33.south west) {\scriptsize{are}};
\node [lnode,anchor=north west] (node35) at ([yshift=-0.3cm]node34.south west) {\scriptsize{is}};

\node [snode,anchor=center,draw=blue] (label31) at ([xshift=0.16cm,yshift=-0.04cm]node31.north west) {\color{blue} \tiny{$11$}};
\node [snode,anchor=center] (label32) at ([xshift=0.16cm,yshift=-0.04cm]node32.north west) {\tiny{$12$}};
\node [snode,anchor=center] (label33) at ([xshift=0.16cm,yshift=-0.04cm]node33.north west) {\tiny{$13$}};
\node [snode,anchor=center] (label34) at ([xshift=0.16cm,yshift=-0.04cm]node34.north west) {\tiny{$14$}};
\node [snode,anchor=center] (label35) at ([xshift=0.16cm,yshift=-0.04cm]node35.north west) {\tiny{$15$}};

\draw [->,blue] ([xshift=2pt,yshift=4pt]node24.east) -- ([xshift=-2pt]node31.west);
\draw [->] ([xshift=2pt,yshift=2pt]node24.east) -- ([xshift=-2pt]node32.west);
\draw [->] ([xshift=2pt,yshift=0pt]node24.east) -- ([xshift=-2pt]node33.west);
\draw [->] ([xshift=2pt,yshift=-2pt]node24.east) -- ([xshift=-2pt]node34.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node24.east) -- ([xshift=-2pt]node35.west);

\draw [->] ([yshift=2pt]node21.east) -- ([yshift=0.2cm,xshift=0.2cm]node21.east);
\draw [->] ([yshift=0pt]node21.east) -- ([yshift=0.0cm,xshift=0.2cm]node21.east);
\draw [->] ([yshift=-2pt]node21.east) -- ([yshift=-0.2cm,xshift=0.2cm]node21.east);

\draw [->] ([yshift=2pt]node22.east) -- ([yshift=0.2cm,xshift=0.2cm]node22.east);
\draw [->] ([yshift=0pt]node22.east) -- ([yshift=0.0cm,xshift=0.2cm]node22.east);
\draw [->] ([yshift=-2pt]node22.east) -- ([yshift=-0.2cm,xshift=0.2cm]node22.east);

\draw [->] ([yshift=2pt]node23.east) -- ([yshift=0.2cm,xshift=0.2cm]node23.east);
\draw [->] ([yshift=0pt]node23.east) -- ([yshift=0.0cm,xshift=0.2cm]node23.east);
\draw [->] ([yshift=-2pt]node23.east) -- ([yshift=-0.2cm,xshift=0.2cm]node23.east);

\draw [->] ([yshift=2pt]node25.east) -- ([yshift=0.2cm,xshift=0.2cm]node25.east);
\draw [->] ([yshift=0pt]node25.east) -- ([yshift=0.0cm,xshift=0.2cm]node25.east);
\draw [->] ([yshift=-2pt]node25.east) -- ([yshift=-0.2cm,xshift=0.2cm]node25.east);

% layer 4
\node [lnode,anchor=west] (node43) at ([xshift=\ssep]node31.east) {\scriptsize{cats}};
\node [lnode,anchor=south west,draw=blue] (node42) at ([yshift=0.3cm]node43.north west) {\color{blue} \scriptsize{.}};
\node [lnode,anchor=south west] (node41) at ([yshift=0.3cm]node42.north west) {\scriptsize{playful}};
\node [lnode,anchor=north west] (node44) at ([yshift=-0.3cm]node43.south west) {\scriptsize{are}};
\node [lnode,anchor=north west] (node45) at ([yshift=-0.3cm]node44.south west) {\scriptsize{is}};

\node [snode,anchor=center] (label41) at ([xshift=0.16cm,yshift=-0.04cm]node41.north west) {\tiny{$16$}};
\node [snode,anchor=center,draw=blue] (label42) at ([xshift=0.16cm,yshift=-0.04cm]node42.north west) {\color{blue} \tiny{$17$}};
\node [snode,anchor=center] (label43) at ([xshift=0.16cm,yshift=-0.04cm]node43.north west) {\tiny{$18$}};
\node [snode,anchor=center] (label44) at ([xshift=0.16cm,yshift=-0.04cm]node44.north west) {\tiny{$19$}};
\node [snode,anchor=center] (label45) at ([xshift=0.16cm,yshift=-0.04cm]node45.north west) {\tiny{$20$}};

\draw [->] ([xshift=2pt,yshift=4pt]node31.east) -- ([xshift=-2pt]node41.west);
\draw [->,blue] ([xshift=2pt,yshift=2pt]node31.east) -- ([xshift=-2pt]node42.west);
\draw [->] ([xshift=2pt,yshift=0pt]node31.east) -- ([xshift=-2pt]node43.west);
\draw [->] ([xshift=2pt,yshift=-2pt]node31.east) -- ([xshift=-2pt]node44.west);
\draw [->] ([xshift=2pt,yshift=-4pt]node31.east) -- ([xshift=-2pt]node45.west);

\draw [->] ([yshift=2pt]node32.east) -- ([yshift=0.2cm,xshift=0.2cm]node32.east);
\draw [->] ([yshift=0pt]node32.east) -- ([yshift=0.0cm,xshift=0.2cm]node32.east);
\draw [->] ([yshift=-2pt]node32.east) -- ([yshift=-0.2cm,xshift=0.2cm]node32.east);

\draw [->] ([yshift=2pt]node33.east) -- ([yshift=0.2cm,xshift=0.2cm]node33.east);
\draw [->] ([yshift=0pt]node33.east) -- ([yshift=0.0cm,xshift=0.2cm]node33.east);
\draw [->] ([yshift=-2pt]node33.east) -- ([yshift=-0.2cm,xshift=0.2cm]node33.east);

\draw [->] ([yshift=2pt]node34.east) -- ([yshift=0.2cm,xshift=0.2cm]node34.east);
\draw [->] ([yshift=0pt]node34.east) -- ([yshift=0.0cm,xshift=0.2cm]node34.east);
\draw [->] ([yshift=-2pt]node34.east) -- ([yshift=-0.2cm,xshift=0.2cm]node34.east);

\draw [->] ([yshift=2pt]node35.east) -- ([yshift=0.2cm,xshift=0.2cm]node35.east);
\draw [->] ([yshift=0pt]node35.east) -- ([yshift=0.0cm,xshift=0.2cm]node35.east);
\draw [->] ([yshift=-2pt]node35.east) -- ([yshift=-0.2cm,xshift=0.2cm]node35.east);

\draw [->] ([yshift=2pt]node41.east) -- ([yshift=0.2cm,xshift=0.2cm]node41.east);
\draw [->] ([yshift=0pt]node41.east) -- ([yshift=0.0cm,xshift=0.2cm]node41.east);
\draw [->] ([yshift=-2pt]node41.east) -- ([yshift=-0.2cm,xshift=0.2cm]node41.east);

\draw [->] ([yshift=2pt]node42.east) -- ([yshift=0.2cm,xshift=0.2cm]node42.east);
\draw [->] ([yshift=0pt]node42.east) -- ([yshift=0.0cm,xshift=0.2cm]node42.east);
\draw [->] ([yshift=-2pt]node42.east) -- ([yshift=-0.2cm,xshift=0.2cm]node42.east);

\draw [->] ([yshift=2pt]node43.east) -- ([yshift=0.2cm,xshift=0.2cm]node43.east);
\draw [->] ([yshift=0pt]node43.east) -- ([yshift=0.0cm,xshift=0.2cm]node43.east);
\draw [->] ([yshift=-2pt]node43.east) -- ([yshift=-0.2cm,xshift=0.2cm]node43.east);

\draw [->] ([yshift=2pt]node44.east) -- ([yshift=0.2cm,xshift=0.2cm]node44.east);
\draw [->] ([yshift=0pt]node44.east) -- ([yshift=0.0cm,xshift=0.2cm]node44.east);
\draw [->] ([yshift=-2pt]node44.east) -- ([yshift=-0.2cm,xshift=0.2cm]node44.east);

\draw [->] ([yshift=2pt]node45.east) -- ([yshift=0.2cm,xshift=0.2cm]node45.east);
\draw [->] ([yshift=0pt]node45.east) -- ([yshift=0.0cm,xshift=0.2cm]node45.east);
\draw [->] ([yshift=-2pt]node45.east) -- ([yshift=-0.2cm,xshift=0.2cm]node45.east);

\node [anchor=south west,align=left] (pathdescription) at ([yshift=1cm,xshift=-0.15cm]node11.north west) {\small{Path: node $0$ $\to$ node $3$ $\to$ node $9$ $\to$ node $11$ $\to$ node $17$}\\[-2pt] \small{Output: cats are playful.}\\[2pt] \small{Probability:}\\[-2pt] \small{$\text{node}\ 0 \to 0$} \\[-2pt] \small{$\text{node}\ 3 \to \log \Pr(\text{"cats"}|\mathbf{x})$}\\[-2pt] \small{$\text{node}\ 9 \to \log \Pr(\text{"are"}|\mathbf{x},\text{"cats"})$}\\[-2pt] \small{$\text{node}\ 11 \to \log \Pr(\text{"playful"}|\mathbf{x},\text{"cats are"})$}\\[-2pt] \small{$\text{node}\ 17 \to \log \Pr(\text{"."}|\mathbf{x},\text{"cats are playful"})$}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-softmax-with-different-temperatures.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.4cm}
\def\wbias{0.6cm}
\def\sshift{1.85in}

\tikzstyle{pnode} = [minimum width=0.5em,inner sep=0pt,draw,rounded corners=0pt,fill=orange!30]

\begin{scope}[xshift=0em]

\node [anchor=south,pnode,minimum height=2.2cm] (p1) at (0,0) {};
\node [anchor=south,pnode,minimum height=1.1cm] (p2) at ([xshift=\ssep]p1.south) {};
\node [anchor=south,pnode,minimum height=0.5cm] (p3) at ([xshift=\ssep]p2.south) {};
\node [anchor=south,pnode,minimum height=0.3cm] (p4) at ([xshift=\ssep]p3.south) {};
\node [anchor=south,pnode,minimum height=0.2cm] (p5) at ([xshift=\ssep]p4.south) {};
\node [anchor=south,pnode,minimum height=0.1cm] (p6) at ([xshift=\ssep]p5.south) {};
\node [anchor=south,pnode,minimum height=0.03cm] (p7) at ([xshift=\ssep]p6.south) {};

\draw [-] ([xshift=-\wbias]p1.south east) -- ([xshift=\wbias]p7.south west);

\node [anchor=center] (label) at ([xshift=0,yshift=-\ssep*1.3]p4.south) {\small (a) $\beta=0.1$};

\end{scope}

\begin{scope}[xshift=\sshift]

\node [anchor=south,pnode,minimum height=2.0cm] (p1) at (0,0) {};
\node [anchor=south,pnode,minimum height=1.6cm] (p2) at ([xshift=\ssep]p1.south) {};
\node [anchor=south,pnode,minimum height=1.3cm] (p3) at ([xshift=\ssep]p2.south) {};
\node [anchor=south,pnode,minimum height=0.9cm] (p4) at ([xshift=\ssep]p3.south) {};
\node [anchor=south,pnode,minimum height=0.7cm] (p5) at ([xshift=\ssep]p4.south) {};
\node [anchor=south,pnode,minimum height=0.4cm] (p6) at ([xshift=\ssep]p5.south) {};
\node [anchor=south,pnode,minimum height=0.2cm] (p7) at ([xshift=\ssep]p6.south) {};

\draw [-] ([xshift=-\wbias]p1.south east) -- ([xshift=\wbias]p7.south west);

\node [anchor=center] (label) at ([xshift=0,yshift=-\ssep*1.3]p4.south) {\small (b) $\beta=0.8$};

\end{scope}

\begin{scope}[xshift=\sshift*2]

\node [anchor=south,pnode,minimum height=1.6cm] (p1) at (0,0) {};
\node [anchor=south,pnode,minimum height=1.5cm] (p2) at ([xshift=\ssep]p1.south) {};
\node [anchor=south,pnode,minimum height=1.4cm] (p3) at ([xshift=\ssep]p2.south) {};
\node [anchor=south,pnode,minimum height=1.3cm] (p4) at ([xshift=\ssep]p3.south) {};
\node [anchor=south,pnode,minimum height=0.9cm] (p5) at ([xshift=\ssep]p4.south) {};
\node [anchor=south,pnode,minimum height=0.8cm] (p6) at ([xshift=\ssep]p5.south) {};
\node [anchor=south,pnode,minimum height=0.6cm] (p7) at ([xshift=\ssep]p6.south) {};

\draw [-] ([xshift=-\wbias]p1.south east) -- ([xshift=\wbias]p7.south west);

\node [anchor=center] (label) at ([xshift=0,yshift=-\ssep*1.3]p4.south) {\small (c) $\beta=2.0$};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-speculative-decoding.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.2cm}

\tikzstyle{lnode} = [minimum width=3.0cm,minimum height=0.6cm,inner sep=2pt,draw,fill=white,rounded corners=0pt];
\tikzstyle{snode} = [minimum width=0.27cm,minimum height=0.18cm,inner sep=2pt,draw,fill=white];

% predictions made by the draft model
\begin{scope}

\node [lnode,anchor=west] (context) at (0,0) {\small{Context ($\mathbf{x}, \mathbf{y}_{<i}$)}};

\node [anchor=center] (y1) at ([xshift=1.5*\ssep]context.east) {\color{blue} \small{$\hat{y}_{i+1}$}};
\node [anchor=center] (y2) at ([xshift=\ssep]y1.center) {\color{blue} \small{$\hat{y}_{i+2}$}};
\node [anchor=center] (y3) at ([xshift=\ssep]y2.center) {\color{blue} \small{$\hat{y}_{i+3}$}};
\node [anchor=center] (y4) at ([xshift=\ssep]y3.center) {\color{blue} \small{$\hat{y}_{i+4}$}};
\node [anchor=center] (y5) at ([xshift=\ssep]y4.center) {\color{blue} \small{$\hat{y}_{i+5}$}};

\draw [->,double] ([xshift=3pt]context.east) -- ([xshift=-4pt]y1.west);

\draw [-] ([yshift=-0.3cm]y1.west) -- ([yshift=-0.3cm]y5.east);

\node [anchor=north,minimum width=5.7cm,minimum height=0.7cm,draw,thick] (draftmodel) at ([yshift=-0.5cm]y3.south) {\small{Draft Model $\mathrm{Pr}_q(\cdot)$}};
\draw [->,thick] ([yshift=2pt]draftmodel.north) -- ([yshift=0.4cm]draftmodel.north) node [pos=0.5,right,xshift=0.2cm] (predictlable) {\scriptsize{predict}};

\node [anchor=north] (caption) at ([yshift=-0.3cm,xshift=1cm]draftmodel.south west) {\small{(a) Predict the next $\tau$ tokens given the context using the draft model ($\tau = 5$)}};

\end{scope}

% evaluation by the evaluation model
\begin{scope}[yshift=-5cm]

\node [lnode,anchor=west] (context) at (0,0) {\small{Context ($\mathbf{x}, \mathbf{y}_{<i}$)}};

\node [anchor=center] (y1) at ([xshift=1.5*\ssep]context.east) {\color{blue} \small{$\hat{y}_{i+1}$}};
\node [anchor=center] (y2) at ([xshift=\ssep]y1.center) {\color{blue} \small{$\hat{y}_{i+2}$}};
\node [anchor=center] (y3) at ([xshift=\ssep]y2.center) {\color{blue} \small{$\hat{y}_{i+3}$}};
\node [anchor=center] (y4) at ([xshift=\ssep]y3.center) {\color{blue} \small{$\hat{y}_{i+4}$}};
\node [anchor=center] (y5) at ([xshift=\ssep]y4.center) {\color{blue} \small{$\hat{y}_{i+5}$}};

\draw [->,double] ([xshift=3pt]context.east) -- ([xshift=-4pt]y1.west);

%\draw [-] ([yshift=-0.3cm]y1.west) -- ([yshift=-0.3cm]y5.east);

\node [anchor=north,minimum width=5.7cm,minimum height=0.7cm,draw=gray!30,thick] (draftmodel) at ([yshift=-0.5cm]y3.south) {\color{gray!30} \small{Draft Model $\mathrm{Pr}_q(\cdot)$}};
\draw [->,thick,white] ([yshift=2pt]draftmodel.north) -- ([yshift=0.4cm]draftmodel.north);

\node [anchor=south,minimum width=5.7cm,minimum height=0.7cm,draw,thick] (evalmodel) at ([yshift=0.5cm]y3.north) {\small{Evaluation Model $\mathrm{Pr}_p(\cdot)$}};
\draw [->,thick] ([yshift=-2pt]evalmodel.south) -- ([yshift=-0.4cm]evalmodel.south) node [pos=0.5,right,xshift=0.2cm] (evaluatelable) {\scriptsize{evaluate}};

\begin{pgfonlayer}{background}
\node [draw,dotted,very thick,inner sep=1pt] [fit = (y1) (y5)] (predictionbox) {};
\end{pgfonlayer}

\node [anchor=north] (caption) at ([yshift=-0.3cm,xshift=1cm]draftmodel.south west) {\small{(b) Evaluate the predicted tokens using the evaluation model}};

\end{scope}

% determining accepted guesses
\begin{scope}[yshift=-10cm]

\node [lnode,anchor=west] (context) at (0,0) {\small{Context ($\mathbf{x}, \mathbf{y}_{<i}$)}};

\node [anchor=center] (y1) at ([xshift=1.5*\ssep]context.east) {\color{blue} \small{$\hat{y}_{i+1}$}};
\node [anchor=center] (y2) at ([xshift=\ssep]y1.center) {\color{blue} \small{$\hat{y}_{i+2}$}};
\node [anchor=center] (y3) at ([xshift=\ssep]y2.center) {\color{blue} \small{$\hat{y}_{i+3}$}};
\node [anchor=center] (y4) at ([xshift=\ssep]y3.center) {\color{blue} \small{$\hat{y}_{i+4}$}};
\node [anchor=center] (y5) at ([xshift=\ssep]y4.center) {\color{blue} \small{$\hat{y}_{i+5}$}};

\draw [->,double] ([xshift=3pt]context.east) -- ([xshift=-4pt]y1.west);

%\draw [-] ([yshift=-0.3cm]y1.west) -- ([yshift=-0.3cm]y5.east);

\node [anchor=north,minimum width=5.7cm,minimum height=0.7cm,draw=gray!30,thick] (draftmodel) at ([yshift=-0.5cm]y3.south) {\color{gray!30} \small{Draft Model $\mathrm{Pr}_q(\cdot)$}};
\draw [->,thick,white] ([yshift=2pt]draftmodel.north) -- ([yshift=0.4cm]draftmodel.north);

\node [anchor=south,minimum width=5.7cm,minimum height=0.7cm,draw=gray!30,thick] (evalmodel) at ([yshift=0.5cm]y3.north) {\color{gray!30} \small{Evaluation Model $\mathrm{Pr}_p(\cdot)$}};
\draw [->,thick,white] ([yshift=-2pt]evalmodel.south) -- ([yshift=-0.4cm]evalmodel.south);

\begin{pgfonlayer}{background}
\node [draw=blue,dotted,very thick,inner sep=1pt] [fit = (y1) (y3)] (predictionbox) {};
\node [draw=red,dotted,very thick,inner sep=1pt] [fit = (y4) (y5)] (predictionbox2) {};
\end{pgfonlayer}

\node [anchor=south] (acceptedlabel) at (predictionbox.north) {\color{blue} \scriptsize{accepted}};
\node [anchor=south] (rejectedlabel) at (predictionbox2.north) {\color{red} \scriptsize{rejected}};
\draw [-,red] ([yshift=-2pt,xshift=3pt]predictionbox2.north west) -- ([yshift=2pt,xshift=-3pt]predictionbox2.south east);
\draw [-,red] ([yshift=-2pt,xshift=-3pt]predictionbox2.north east) -- ([yshift=2pt,xshift=3pt]predictionbox2.south west);

\node [anchor=north] (caption) at ([yshift=-0.3cm,xshift=1cm]draftmodel.south west) {\small{(c) Determine the number of accepted tokens}};

\end{scope}

% predicting a new token
\begin{scope}[yshift=-15cm]

\node [lnode,anchor=west] (context) at (0,0) {\small{Context ($\mathbf{x}, \mathbf{y}_{<i}$)}};

\node [anchor=center] (y1) at ([xshift=1.5*\ssep]context.east) {\color{blue} \small{$\hat{y}_{i+1}$}};
\node [anchor=center] (y2) at ([xshift=\ssep]y1.center) {\color{blue} \small{$\hat{y}_{i+2}$}};
\node [anchor=center] (y3) at ([xshift=\ssep]y2.center) {\color{blue} \small{$\hat{y}_{i+3}$}};
\node [anchor=center,fill=gray!30] (y4) at ([xshift=\ssep]y3.center) {\color{black} \small{$\bar{y}_{i+4}$}};

\draw [->,double] ([xshift=3pt]context.east) -- ([xshift=-4pt]y1.west);

%\draw [-] ([yshift=-0.3cm]y1.west) -- ([yshift=-0.3cm]y5.east);
\draw [<-,thick] ([yshift=2pt]y4.north) -- ([yshift=0.45cm]y4.north);

\node [anchor=north,minimum width=5.7cm,minimum height=0.7cm,draw=gray!30,thick] (draftmodel) at ([yshift=-0.5cm]y3.south) {\color{gray!30} \small{Draft Model $\mathrm{Pr}_q(\cdot)$}};
\draw [->,thick,white] ([yshift=2pt]draftmodel.north) -- ([yshift=0.4cm]draftmodel.north);

\node [anchor=south,minimum width=5.7cm,minimum height=0.7cm,draw,thick] (evalmodel) at ([yshift=0.5cm]y3.north) {\small{Evaluation Model $\mathrm{Pr}_p(\cdot)$}};
\draw [->,thick,white] ([yshift=-2pt]evalmodel.south) -- ([yshift=-0.4cm]evalmodel.south);

\node [anchor=north] (caption) at ([yshift=-0.3cm,xshift=1cm]draftmodel.south west) {\small{(d) Predict a new token following the accepted tokens using the evaluation model}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-speculative-sequence.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.8cm}
\def\nodew{10cm}

\tikzstyle{lnode} = [minimum width=3cm,minimum height=1.0cm,inner sep=2pt,draw,thick,fill=white,rounded corners=1pt];
\tikzstyle{snode} = [circle,minimum size=0.2cm,inner sep=0,draw=white,line width=0.02cm,fill=black];

\begin{scope}

\node[anchor=west] (s1) at (0,0) {$[\mathbf{x},\ \ \mathbf{y}_{<i}]$};
\node[anchor=west] (s2) at ([xshift=0.1cm]s1.east) {$\hat{y}_{i+1} ... \hat{y}_{i+n_a}$};
\node[anchor=west] (s3) at ([xshift=0.1cm,yshift=-1pt]s2.east) {$\bar{y}_{i+n_a+1}$};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=-0.0cm,xshift=-2pt]s1.south east) -- ([yshift=-0.0cm,xshift=2pt]s1.south west) node [pos=0.5,below,yshift=-0.1cm] {\scriptsize{Context}};
\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=-0.0cm,xshift=-2pt]s2.south east) -- ([yshift=-0.0cm,xshift=2pt]s2.south west) node [pos=0.5,below,yshift=-0.1cm,align=left] {\scriptsize{$n_a$ tokens}\\[-0.15cm] \scriptsize{predicted using}\\[-0.15cm] \scriptsize{the draft model}};
\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=-0.0cm,xshift=-3pt]s3.south east) -- ([yshift=-0.0cm,xshift=3pt]s3.south west) node [pos=0.5,below,yshift=-0.1cm,xshift=0.5cm,align=left] {\scriptsize{One token}\\[-0.15cm] \scriptsize{predicted using}\\[-0.15cm] \scriptsize{the verification model}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter11/Figures/figure-step-level-search-with-verifiers.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1cm}
\def\vsep{1.5cm}

\tikzstyle{snode} = [minimum width=0.28cm,minimum height=0.28cm,inner sep=0pt];
\tikzstyle{rnode} = [minimum width=1.2cm,minimum height=0.7cm,inner sep=2pt,draw];

% step-level verification
\begin{scope}

\node [rnode,anchor=west,thick,red] (root) at (0,0) {\footnotesize{$\mathbf{x}$}};

\node [rnode,anchor=north] (s13) at ([yshift=-\vsep]root.south) {{\footnotesize{$a_{1}^{(3)}$}}};
\node [rnode,anchor=east] (s12) at ([xshift=-0.5*\ssep]s13.west) {{\footnotesize{$a_{1}^{(2)}$}}};
\node [rnode,anchor=east] (s11) at ([xshift=-0.5*\ssep]s12.west) {{\footnotesize{$a_{1}^{(1)}$}}};
\node [rnode,anchor=west,thick,red] (s14) at ([xshift=0.5*\ssep]s13.east) {{\footnotesize{$a_{1}^{(4)}$}}};
\node [rnode,anchor=west] (s15) at ([xshift=0.5*\ssep]s14.east) {{\footnotesize{$a_{1}^{(5)}$}}};

\node [snode,anchor=center,fill=white] (l11) at ([xshift=-1pt,yshift=1pt]s11.south east) {\color{blue} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l12) at ([xshift=-1pt,yshift=1pt]s12.south east) {\color{ugreen} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l13) at ([xshift=-1pt,yshift=1pt]s13.south east) {\color{ugreen} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l15) at ([xshift=-1pt,yshift=1pt]s15.south east) {\color{blue} \small{$\boxtimes$}};

\draw [-latex] ([xshift=-0.2cm,yshift=-2pt]root.south) -- ([xshift=0.4cm,yshift=2pt]s11.north);
\draw [-latex] ([xshift=-0.1cm,yshift=-2pt]root.south) -- ([xshift=0.2cm,yshift=2pt]s12.north);
\draw [-latex] ([xshift=0.0cm,yshift=-2pt]root.south) -- ([xshift=0.0cm,yshift=2pt]s13.north);
\draw [-latex,thick,red] ([xshift=0.1cm,yshift=-2pt]root.south) -- ([xshift=-0.2cm,yshift=2pt]s14.north);
\draw [-latex] ([xshift=0.2cm,yshift=-2pt]root.south) -- ([xshift=-0.4cm,yshift=2pt]s15.north);

\node [rnode,anchor=north,thick,red] (s23) at ([yshift=-\vsep]s14.south) {{\footnotesize{$a_{2}^{(3)}$}}};
\node [rnode,anchor=east] (s22) at ([xshift=-0.5*\ssep]s23.west) {{\footnotesize{$a_{2}^{(2)}$}}};
\node [rnode,anchor=east] (s21) at ([xshift=-0.5*\ssep]s22.west) {{\footnotesize{$a_{2}^{(1)}$}}};
\node [rnode,anchor=west] (s24) at ([xshift=0.5*\ssep]s23.east) {{\footnotesize{$a_{2}^{(4)}$}}};
\node [rnode,anchor=west] (s25) at ([xshift=0.5*\ssep]s24.east) {{\footnotesize{$a_{2}^{(5)}$}}};

\node [snode,anchor=center,fill=white] (l21) at ([xshift=-1pt,yshift=1pt]s21.south east) {\color{ugreen} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l22) at ([xshift=-1pt,yshift=1pt]s22.south east) {\color{blue} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l24) at ([xshift=-1pt,yshift=1pt]s24.south east) {\color{ugreen} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l25) at ([xshift=-1pt,yshift=1pt]s25.south east) {\color{ugreen} \small{$\boxtimes$}};

\draw [-latex] ([xshift=-0.2cm,yshift=-2pt]s14.south) -- ([xshift=0.4cm,yshift=2pt]s21.north);
\draw [-latex] ([xshift=-0.1cm,yshift=-2pt]s14.south) -- ([xshift=0.2cm,yshift=2pt]s22.north);
\draw [-latex,thick,red] ([xshift=0.0cm,yshift=-2pt]s14.south) -- ([xshift=0.0cm,yshift=2pt]s23.north);
\draw [-latex] ([xshift=0.1cm,yshift=-2pt]s14.south) -- ([xshift=-0.2cm,yshift=2pt]s24.north);
\draw [-latex] ([xshift=0.2cm,yshift=-2pt]s14.south) -- ([xshift=-0.4cm,yshift=2pt]s25.north);

\node [rnode,anchor=north] (s33) at ([yshift=-\vsep]s23.south) {{\footnotesize{$a_{3}^{(3)}$}}};
\node [rnode,anchor=east] (s32) at ([xshift=-0.5*\ssep]s33.west) {{\footnotesize{$a_{3}^{(2)}$}}};
\node [rnode,anchor=east,thick,red] (s31) at ([xshift=-0.5*\ssep]s32.west) {{\footnotesize{$a_{3}^{(1)}$}}};
\node [rnode,anchor=west] (s34) at ([xshift=0.5*\ssep]s33.east) {{\footnotesize{$a_{3}^{(4)}$}}};
\node [rnode,anchor=west] (s35) at ([xshift=0.5*\ssep]s34.east) {{\footnotesize{$a_{3}^{(5)}$}}};

\node [snode,anchor=center,fill=white] (l32) at ([xshift=-1pt,yshift=1pt]s32.south east) {\color{ugreen} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l33) at ([xshift=-1pt,yshift=1pt]s33.south east) {\color{blue} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l34) at ([xshift=-1pt,yshift=1pt]s34.south east) {\color{ugreen} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l35) at ([xshift=-1pt,yshift=1pt]s35.south east) {\color{blue} \small{$\boxtimes$}};

\draw [-latex,thick,red] ([xshift=-0.2cm,yshift=-2pt]s23.south) -- ([xshift=0.4cm,yshift=2pt]s31.north);
\draw [-latex] ([xshift=-0.1cm,yshift=-2pt]s23.south) -- ([xshift=0.2cm,yshift=2pt]s32.north);
\draw [-latex] ([xshift=0.0cm,yshift=-2pt]s23.south) -- ([xshift=0.0cm,yshift=2pt]s33.north);
\draw [-latex] ([xshift=0.1cm,yshift=-2pt]s23.south) -- ([xshift=-0.2cm,yshift=2pt]s34.north);
\draw [-latex] ([xshift=0.2cm,yshift=-2pt]s23.south) -- ([xshift=-0.4cm,yshift=2pt]s35.north);

\node [rnode,anchor=north,thick,red] (s43) at ([yshift=-\vsep]s31.south) {{\footnotesize{$a_{4}^{(3)}$}}};
\node [rnode,anchor=east] (s42) at ([xshift=-0.5*\ssep]s43.west) {{\footnotesize{$a_{4}^{(2)}$}}};
\node [rnode,anchor=east] (s41) at ([xshift=-0.5*\ssep]s42.west) {{\footnotesize{$a_{4}^{(1)}$}}};
\node [rnode,anchor=west] (s44) at ([xshift=0.5*\ssep]s43.east) {{\footnotesize{$a_{4}^{(4)}$}}};
\node [rnode,anchor=west] (s45) at ([xshift=0.5*\ssep]s44.east) {{\footnotesize{$a_{4}^{(5)}$}}};

\node [snode,anchor=center,fill=white] (l41) at ([xshift=-1pt,yshift=1pt]s41.south east) {\color{ugreen} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l42) at ([xshift=-1pt,yshift=1pt]s42.south east) {\color{blue} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l44) at ([xshift=-1pt,yshift=1pt]s44.south east) {\color{blue} \small{$\boxtimes$}};
\node [snode,anchor=center,fill=white] (l45) at ([xshift=-1pt,yshift=1pt]s45.south east) {\color{blue} \small{$\boxtimes$}};

\draw [-latex] ([xshift=-0.2cm,yshift=-2pt]s31.south) -- ([xshift=0.4cm,yshift=2pt]s41.north);
\draw [-latex] ([xshift=-0.1cm,yshift=-2pt]s31.south) -- ([xshift=0.2cm,yshift=2pt]s42.north);
\draw [-latex,thick,red] ([xshift=0.0cm,yshift=-2pt]s31.south) -- ([xshift=0.0cm,yshift=2pt]s43.north);
\draw [-latex] ([xshift=0.1cm,yshift=-2pt]s31.south) -- ([xshift=-0.2cm,yshift=2pt]s44.north);
\draw [-latex] ([xshift=0.2cm,yshift=-2pt]s31.south) -- ([xshift=-0.4cm,yshift=2pt]s45.north);

\begin{pgfonlayer}{background}
\node [draw,dashed,inner sep=2pt]  [fit = (root)] (rootbox) {};
\node [anchor=south west] (xlabel) at ([yshift=0.2cm,xshift=0.3cm]rootbox.north east) {\scriptsize{Input Problem (Root)}};
\draw [->] ([xshift=0.2cm,yshift=0.1cm]xlabel.south west) -- ([yshift=-0.1cm,xshift=2pt]rootbox.north east);

\node [draw,dashed,inner sep=2pt]  [fit = (s11) (l11)] (s11box) {};
\node [anchor=south] (s11label) at ([yshift=0.2cm,xshift=-1cm]s11box.north) {\scriptsize{Pruned by Likelihood}};
\draw [->] ([xshift=0.5cm,yshift=0.1cm]s11label.south) -- ([yshift=2pt,xshift=-0.3cm]s11box.north);

\node [draw,dashed,inner sep=2pt]  [fit = (s21) (l21)] (s21box) {};
\node [anchor=south] (s21label) at ([yshift=0.2cm,xshift=-1cm]s21box.north) {\scriptsize{Pruned by Verification}};
\draw [->] ([xshift=0.5cm,yshift=0.1cm]s21label.south) -- ([yshift=2pt,xshift=-0.3cm]s21box.north);

\node [draw,dashed,inner sep=2pt]  [fit = (s31)] (s31box) {};
\node [anchor=south] (s31label) at ([yshift=0.2cm,xshift=-1cm]s31box.north) {\scriptsize{Selected Reasoning Step}};
\draw [->] ([xshift=0.5cm,yshift=0.1cm]s31label.south) -- ([yshift=2pt,xshift=-0.3cm]s31box.north);

\end{pgfonlayer}

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter12/Figures/figure-comparision-of-sft-ps-opd.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\ssep{1.0cm}

\tikzstyle{mnode} = [minimum width=1.8cm,minimum height=0.8cm,draw,thick,inner sep=3pt];
\tikzstyle{wnode} = [minimum width=0.4cm,minimum height=0.4cm,inner sep=2pt];

%%% sft
\begin{scope}

\node [mnode,anchor=west] (student) at (0,0) {\small{Student}};
\node [mnode,anchor=south,align=left] (teacher) at ([yshift=1.5cm]student.north) {\small{Human/}\\[-3pt]\small{Teacher}};

\node [anchor=west,wnode] (w1) at ([xshift=3cm]teacher.east) {\small{This}};
\node [anchor=center,wnode] (w2) at ([xshift=\ssep]w1.center) {\small{cat}};
\node [anchor=center,wnode] (w3) at ([xshift=\ssep]w2.center) {\small{is}};
\node [anchor=center,wnode] (w4) at ([xshift=\ssep]w3.center) {\small{cute}};
\node [anchor=center,wnode] (w5) at ([xshift=\ssep]w4.center) {\small{.}};

\begin{pgfonlayer}{background}
\node [draw, rounded corners=1mm]  [fit = (w1) (w5)] (ty) {};
\end{pgfonlayer}

\draw [->] ([xshift=1pt]teacher.east) -- ([xshift=-1pt]ty.west) node [pos=0.5,above] {\footnotesize{Annotate/Generate}};
\node [anchor=south] (tylabel) at (ty.north) {\footnotesize{Target Output ($\mathbf{y}^*$)}};

\draw [<->,blue,thick,dashed] ([xshift=-1cm,yshift=-1pt]ty.south) .. controls +(south:1.7cm) and +(east:2cm) .. ([xshift=1pt]student.east) node [pos=0.5,right,align=left,xshift=0.8cm,yshift=-0.1cm] {\footnotesize{Teacher forcing}\\[-1pt] \footnotesize{$\max\limits_{\theta} \Pr_{\theta}^s(\mathbf{y}^*|\mathbf{x})$}};

\node [anchor=north] (caption) at ([xshift=3cm,yshift=-0.5cm]student.south east) {\small{(a) Supervised Fine-tuning}};

\end{scope}

%%% process supervision
\begin{scope}[yshift=-5.2cm]

\node [mnode,anchor=west] (student) at (0,0) {\small{Student}};

\node [anchor=west,wnode] (w1) at ([xshift=3cm]student.east) {\small{The}};
\node [anchor=center,wnode] (w2) at ([xshift=\ssep]w1.center) {\small{cat}};
\node [anchor=center,wnode] (w3) at ([xshift=\ssep]w2.center) {\small{is}};
\node [anchor=center,wnode,fill=gray!30] (w4) at ([xshift=\ssep,yshift=-0.05cm]w3.center) {\small{lovely}};
\node [anchor=center,wnode] (w5) at ([xshift=\ssep,yshift=0.05cm]w4.center) {\small{.}};

\begin{pgfonlayer}{background}
\node [draw, rounded corners=1mm]  [fit = (w1) (w5)] (sy) {};
\end{pgfonlayer}

\draw [->] ([xshift=1pt]student.east) -- ([xshift=-1pt]sy.west) node [pos=0.5,above] {\footnotesize{Generate}};
\node [anchor=north] (sylabel) at (sy.south) {\footnotesize{Output of the student model ($\mathbf{y}$)}};

\node [mnode,anchor=south] (verifier) at ([yshift=2.0cm]w4.north) {\small{Verifier}};

\draw [->] ([yshift=-1pt]verifier.south) -- ([yshift=0pt]w4.north) node (verificationlabel) [pos=0.4,left,align=right] {\footnotesize{Generate the verification}\\[-2pt]\footnotesize{score $v_t$ and compute }\\[-2pt]\footnotesize{the advantage $A_t$}};

\draw [<->,blue,thick,dashed] ([yshift=1pt]student.north) .. controls +(north:1cm) and +(west:2cm) .. ([yshift=0.3cm]verificationlabel.west) node [pos=0.3,above,yshift=0.3cm,align=right] {\footnotesize{Training with RL}\\[-1pt]\footnotesize{$\max\limits_{\theta} \sum_{t=1}^{n_p} \log \mathrm{Pr}_{\theta}(\bar{\mathbf{y}}_t | \mathbf{x}, \bar{\mathbf{y}}_{<t}) \cdot A_t$}};

\node [anchor=north] (caption) at ([xshift=3cm,yshift=-0.5cm]student.south east) {\small{(b) Process Supervision}};

\end{scope}

%%% odp
\begin{scope}[yshift=-10.4cm]

\node [mnode,anchor=west] (student) at (0,0) {\small{Student}};

\node [anchor=west,wnode] (w1) at ([xshift=3cm]student.east) {\small{The}};
\node [anchor=center,wnode] (w2) at ([xshift=\ssep]w1.center) {\small{cat}};
\node [anchor=center,wnode] (w3) at ([xshift=\ssep]w2.center) {\small{is}};
\node [anchor=center,wnode,fill=gray!30] (w4) at ([xshift=\ssep,yshift=-0.05cm]w3.center) {\small{lovely}};
\node [anchor=center,wnode] (w5) at ([xshift=\ssep,yshift=0.05cm]w4.center) {\small{.}};

\begin{pgfonlayer}{background}
\node [draw, rounded corners=1mm]  [fit = (w1) (w5)] (sy) {};
\end{pgfonlayer}

\draw [->] ([xshift=1pt]student.east) -- ([xshift=-1pt]sy.west) node [pos=0.5,above] {\footnotesize{Generate}};
\node [anchor=north] (sylabel) at (sy.south) {\footnotesize{Output of the student model ($\mathbf{y}$)}};

\node [mnode,anchor=south] (teacher) at ([yshift=2.0cm]w4.north) {\small{Teacher}};

\node [anchor=south,minimum width=0.2cm,minimum height=0.4cm,fill=orange!30] (sh3) at ([yshift=0.5cm]w4.north) {};
\node [anchor=south east,minimum width=0.2cm,minimum height=0.3cm,fill=orange!30] (sh2) at ([xshift=-1pt]sh3.south west) {};
\node [anchor=south east,minimum width=0.2cm,minimum height=0.2cm,fill=orange!30] (sh1) at ([xshift=-1pt]sh2.south west) {};
\node [anchor=south west,minimum width=0.2cm,minimum height=0.2cm,fill=orange!30] (sh4) at ([xshift=1pt]sh3.south east) {};
\node [anchor=south west,minimum width=0.2cm,minimum height=0.3cm,fill=orange!30] (sh5) at ([xshift=1pt]sh4.south east) {};

\node [anchor=south,minimum width=0.2cm,minimum height=0.3cm,fill=purple!30] (th3) at ([yshift=1.2cm]w4.north) {};
\node [anchor=south east,minimum width=0.2cm,minimum height=0.2cm,fill=purple!30] (th2) at ([xshift=-1pt]th3.south west) {};
\node [anchor=south east,minimum width=0.2cm,minimum height=0.4cm,fill=purple!30] (th1) at ([xshift=-1pt]th2.south west) {};
\node [anchor=south west,minimum width=0.2cm,minimum height=0.3cm,fill=purple!30] (th4) at ([xshift=1pt]th3.south east) {};
\node [anchor=south west,minimum width=0.2cm,minimum height=0.2cm,fill=purple!30] (th5) at ([xshift=1pt]th4.south east) {};

\draw [->] ([yshift=1pt]w4.north) -- ([yshift=-1pt]sh3.south);
\draw [->] ([yshift=-1pt]teacher.south) -- ([yshift=-0.3cm]teacher.south);

\node [anchor=south west,align=left,inner sep=2pt] (tdislabel) at ([yshift=-0.1cm,xshift=0.1cm]th5.south east) {\tiny{Teacher's predicted}\\[-6pt]\tiny{Distribution $\mathrm{Pr}^{t}(\cdot | \mathbf{x}, \mathbf{y}_{<i})$}};
\node [anchor=south west,align=left,inner sep=2pt] (sdislabel) at ([yshift=-0.1cm,xshift=0.1cm]sh5.south east) {\tiny{Student's predicted}\\[-6pt]\tiny{Distribution $\mathrm{Pr}^{s}(\cdot | \mathbf{x}, \mathbf{y}_{<i})$}};

\draw [<->,blue,thick,dashed] ([yshift=1pt]student.north) .. controls +(north:1.2cm) and +(west:3cm) .. ([xshift=-1pt]th1.west) node [pos=0.2,above,yshift=0.4cm,xshift=1.2cm,align=right] {\footnotesize{Minimizing the KL divergence}\\[-1pt]\footnotesize{$\min\limits_{\theta} \sum_{i=1}^{n} D_{\mathrm{KL}} \left( \mathrm{Pr}_{\theta}^{s}(\cdot | \mathbf{x}, \mathbf{y}_{<i}) \parallel \mathrm{Pr}^{t}(\cdot | \mathbf{x}, \mathbf{y}_{<i}) \right)$}};


\node [anchor=north] (caption) at ([xshift=3cm,yshift=-0.5cm]student.south east) {\small{(c) On-policy Distillation}};

\end{scope}
	
	
\end{tikzpicture}


==> Chapter12/Figures/figure-generative-verfication.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\ssep{0.3cm}

\tikzstyle{lnode} = [minimum width=5.0cm,minimum height=1.7cm,draw,thick,inner sep=2pt];

%%% scalar verifier
\begin{scope}

\node [lnode,anchor=west] (llm) at (0,0) {};
\node [anchor=south] (llmlabel) at ([yshift=0.4cm]llm.south) {\large{LLM}};

\node [anchor=center] (z) at ([xshift=0.3cm,yshift=-0.9cm]llm.south west) {$\mathbf{z}$};
\node [anchor=center] (steps) at ([xshift=0.9cm]z.center) {$\bar{\mathbf{y}}_{\le t}$};
%\node [anchor=center] (c) at ([xshift=0.9cm]steps.center) {$\mathbf{c}$};

\draw [->,thick] ([yshift=0.3cm]z.center) -- ([yshift=0.8cm]z.center);
\draw [->,thick] ([yshift=0.3cm]steps.center) -- ([yshift=0.8cm]steps.center);
%\draw [->,thick] ([yshift=0.3cm]c.center) -- ([yshift=0.8cm]c.center);

\node [anchor=north east,draw,dashed,minimum width=2.5cm,inner sep=2pt] (hidden) at ([xshift=-0.2cm,yshift=-0.2cm]llm.north east) {\scriptsize{last hidden layer}};

\node [anchor=south,draw,thick,minimum width=2.5cm] (classification) at ([yshift=0.9cm]hidden.north) {\scriptsize{classification head}};
\draw [->,thick] ([yshift=0.05cm]hidden.north) -- ([yshift=-0.1cm]classification.south);

\node [anchor=south,align=left] (prediction) at ([yshift=0.7cm]classification.north) {\footnotesize{Probability of}\\[-0.1cm] \scriptsize{``Correct''}};
\draw [->,thick] ([yshift=0.1cm]classification.north) -- (prediction.south);

\node [anchor=north] (caption) at ([yshift=-1.4cm]llm.south) {(a) Discriminative Verifier};

\end{scope}

%%% generative verifier
\begin{scope}[xshift=7.5cm]

\node [lnode,anchor=west] (llm) at (0,0) {};
\node [anchor=south] (llmlabel) at ([yshift=0.4cm]llm.south) {\large{LLM}};

\node [anchor=center] (z) at ([xshift=0.3cm,yshift=-0.9cm]llm.south west) {$\mathbf{z}$};
\node [anchor=center] (steps) at ([xshift=0.9cm]z.center) {$\bar{\mathbf{y}}_{\le t}$};
\node [anchor=center] (c) at ([xshift=0.9cm]steps.center) {$\mathbf{c}$};

\draw [->,thick] ([yshift=0.3cm]z.center) -- ([yshift=0.8cm]z.center);
\draw [->,thick] ([yshift=0.3cm]steps.center) -- ([yshift=0.8cm]steps.center);
\draw [->,thick] ([yshift=0.3cm]c.center) -- ([yshift=0.8cm]c.center);

\node [anchor=south] (critique) at ([xshift=-1.5cm,yshift=0.7cm]llm.north east) {\footnotesize{Critique in text}};

\draw [->,thick] ([yshift=-0.6cm]critique.south) -- ([yshift=-0.0cm]critique.south);


\node [anchor=north] (caption) at ([yshift=-1.4cm]llm.south) {(b) Generative Verifier};


\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-bert-app-classification-single-text.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

\begin{scope}

%%%%%% train the encoder

\node [anchor=west] (w0) at (0,0) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{$x_2$}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{$x_m$}};
\node [anchor=center] (w5) at ([xshift=\ssep]w4.center) {\footnotesize{$[\mathrm{SEP}]$}};

\node [anchor=center] (e0) at ([yshift=0.7*\ssep]w0.center) {\footnotesize{$\mathbf{e}_{\mathrm{cls}}$}};
\node [anchor=center] (e1) at ([yshift=0.7*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.7*\ssep]w2.center) {\footnotesize{$\mathbf{e}_2$}};
\node [anchor=center] (e3) at ([yshift=0.7*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (e4) at ([yshift=0.7*\ssep]w4.center) {\footnotesize{$\mathbf{e}_{m}$}};
\node [anchor=center] (e5) at ([yshift=0.7*\ssep]w5.center) {\footnotesize{$\mathbf{e}_{m+1}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
\draw [->] (w2.north) -- (e2.south);
%\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);
\draw [->] (w5.north) -- (e5.south);

\draw [->] (e0.north) -- ([yshift=0.2*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.2*\ssep]e1.north);
\draw [->] (e2.north) -- ([yshift=0.2*\ssep]e2.north);
%\draw [->] (e3.north) -- ([yshift=0.2*\ssep]e3.north);
\draw [->] (e4.north) -- ([yshift=0.2*\ssep]e4.north);
\draw [->] (e5.north) -- ([yshift=0.2*\ssep]e5.north);

\node [anchor=south,minimum width=7*\ssep,minimum height=1.2*\ssep,draw,thick] (encoder) at ([yshift=1.0*\ssep,xshift=0.5*\ssep]w2.north) {};

\node [anchor=center] (h0) at ([yshift=2.1*\ssep]w0.center) {\footnotesize{$\mathbf{h}_{\mathrm{cls}}$}};
\node [anchor=center] (h1) at ([yshift=2.1*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1$}};
\node [anchor=center] (h2) at ([yshift=2.1*\ssep]w2.center) {\footnotesize{$\mathbf{h}_2$}};
\node [anchor=center] (h3) at ([yshift=2.1*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (h4) at ([yshift=2.1*\ssep]w4.center) {\footnotesize{$\mathbf{h}_m$}};
\node [anchor=center] (h5) at ([yshift=2.1*\ssep]w5.center) {\footnotesize{$\mathbf{h}_{m+1}$}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s0) at ([yshift=0.4*\ssep]h0.north) {};

\draw [->] ([yshift=-3pt]h0.north) -- ([yshift=-2pt]s0.south);

\node [anchor=south] (o0) at ([yshift=0.4*\ssep]s0.north) {\footnotesize{Class}};

\draw [->] ([yshift=2pt]s0.north) -- ([yshift=0.4*\ssep-2pt]s0.north);

\node [anchor=south] (encodercaption) at ([yshift=0.1cm]encoder.south) {\large{BERT}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-bert-app-classification-two-texts.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

\begin{scope}

%%%%%% train the encoder

\node [anchor=west] (w0) at (0,0) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{$x_2$}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{$x_m$}};
\node [anchor=center] (w5) at ([xshift=\ssep]w4.center) {\footnotesize{$[\mathrm{SEP}]$}};
\node [anchor=center] (w6) at ([xshift=\ssep]w5.center) {\footnotesize{$y_1$}};
\node [anchor=center] (w7) at ([xshift=\ssep]w6.center) {\footnotesize{$y_2$}};
\node [anchor=center] (w8) at ([xshift=\ssep]w7.center) {\footnotesize{$...$}};
\node [anchor=center] (w9) at ([xshift=\ssep]w8.center) {\footnotesize{$y_n$}};
\node [anchor=center] (w10) at ([xshift=\ssep]w9.center) {\footnotesize{$[\mathrm{SEP}]$}};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=0.5em,yshift=-0.8em]w4.center) -- ([xshift=-0.5em,yshift=-0.8em]w1.center) node [pos=0.5,below,yshift=-0.5em] (text1) {\footnotesize{Text 1}};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=0.5em,yshift=-0.8em]w9.center) -- ([xshift=-0.5em,yshift=-0.8em]w6.center) node [pos=0.5,below,yshift=-0.5em] (text2) {\footnotesize{Text 2}};

\node [anchor=center] (e0) at ([yshift=0.7*\ssep]w0.center) {\footnotesize{$\mathbf{e}_{\mathrm{cls}}$}};
\node [anchor=center] (e1) at ([yshift=0.7*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.7*\ssep]w2.center) {\footnotesize{$\mathbf{e}_2$}};
\node [anchor=center] (e3) at ([yshift=0.7*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (e4) at ([yshift=0.7*\ssep]w4.center) {\footnotesize{$\mathbf{e}_{m}$}};
\node [anchor=center] (e5) at ([yshift=0.7*\ssep]w5.center) {\footnotesize{$\mathbf{e}_{m+1}$}};
\node [anchor=center] (e6) at ([yshift=0.7*\ssep]w6.center) {\footnotesize{$\mathbf{e}_{m+2}$}};
\node [anchor=center] (e7) at ([yshift=0.7*\ssep]w7.center) {\footnotesize{$\mathbf{e}_{m+3}$}};
\node [anchor=center] (e8) at ([yshift=0.7*\ssep]w8.center) {\footnotesize{$...$}};
\node [anchor=center] (e9) at ([yshift=0.7*\ssep]w9.center) {\footnotesize{$\mathbf{e}_{\mathrm{len}-1}$}};
\node [anchor=center] (e10) at ([yshift=0.7*\ssep]w10.center) {\footnotesize{$\mathbf{e}_{\mathrm{len}}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
\draw [->] (w2.north) -- (e2.south);
%\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);
\draw [->] (w5.north) -- (e5.south);
\draw [->] (w6.north) -- (e6.south);
\draw [->] (w7.north) -- (e7.south);
%\draw [->] (w8.north) -- (e8.south);
\draw [->] (w9.north) -- (e9.south);
\draw [->] (w10.north) -- (e10.south);

\draw [->] (e0.north) -- ([yshift=0.2*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.2*\ssep]e1.north);
\draw [->] (e2.north) -- ([yshift=0.2*\ssep]e2.north);
%\draw [->] (e3.north) -- ([yshift=0.2*\ssep]e3.north);
\draw [->] (e4.north) -- ([yshift=0.2*\ssep]e4.north);
\draw [->] (e5.north) -- ([yshift=0.2*\ssep]e5.north);
\draw [->] (e6.north) -- ([yshift=0.2*\ssep]e6.north);
\draw [->] (e7.north) -- ([yshift=0.2*\ssep]e7.north);
%\draw [->] (e8.north) -- ([yshift=0.2*\ssep]e8.north);
\draw [->] (e9.north) -- ([yshift=0.2*\ssep]e9.north);
\draw [->] (e10.north) -- ([yshift=0.2*\ssep]e10.north);

\node [anchor=south,minimum width=12*\ssep,minimum height=1.2*\ssep,draw,thick] (encoder) at ([yshift=1.0*\ssep,xshift=0.0*\ssep]w5.north) {};

\node [anchor=center] (h0) at ([yshift=2.1*\ssep]w0.center) {\footnotesize{$\mathbf{h}_{\mathrm{cls}}$}};
\node [anchor=center] (h1) at ([yshift=2.1*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1$}};
\node [anchor=center] (h2) at ([yshift=2.1*\ssep]w2.center) {\footnotesize{$\mathbf{h}_2$}};
\node [anchor=center] (h3) at ([yshift=2.1*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (h4) at ([yshift=2.1*\ssep]w4.center) {\footnotesize{$\mathbf{h}_m$}};
\node [anchor=center] (h5) at ([yshift=2.1*\ssep]w5.center) {\footnotesize{$\mathbf{h}_{m+1}$}};
\node [anchor=center] (h6) at ([yshift=2.1*\ssep]w6.center) {\footnotesize{$\mathbf{h}_{m+2}$}};
\node [anchor=center] (h7) at ([yshift=2.1*\ssep]w7.center) {\footnotesize{$\mathbf{h}_{m+3}$}};
\node [anchor=center] (h8) at ([yshift=2.1*\ssep]w8.center) {\footnotesize{$...$}};
\node [anchor=center] (h9) at ([yshift=2.1*\ssep]w9.center) {\footnotesize{$\mathbf{h}_{\mathrm{len}-1}$}};
\node [anchor=center] (h10) at ([yshift=2.1*\ssep]w10.center) {\footnotesize{$\mathbf{h}_{\mathrm{len}}$}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s0) at ([yshift=0.4*\ssep]h0.north) {};

\draw [->] ([yshift=-3pt]h0.north) -- ([yshift=-2pt]s0.south);

\node [anchor=south] (o0) at ([yshift=0.4*\ssep]s0.north) {\footnotesize{Class}};

\draw [->] ([yshift=2pt]s0.north) -- ([yshift=0.4*\ssep-2pt]s0.north);

\node [anchor=south] (encodercaption) at ([yshift=0.1cm]encoder.south) {\large{BERT}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-bert-app-encoder-decoder.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

%%%%%% encoder
\begin{scope}

\node [anchor=west] (w0) at (0,0) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{$...$}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$x_m$}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{$[\mathrm{SEP}]$}};


\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=0.5em,yshift=-0.8em]w3.center) -- ([xshift=-0.5em,yshift=-0.8em]w1.center) node [pos=0.5,below,yshift=-0.5em] (text1) {\footnotesize{Source Text}};

\node [anchor=center] (e0) at ([yshift=0.8*\ssep]w0.center) {\footnotesize{$\mathbf{e}^{x}_{\mathrm{cls}}$}};
\node [anchor=center] (e1) at ([yshift=0.8*\ssep]w1.center) {\footnotesize{$\mathbf{e}^{x}_1$}};
\node [anchor=center] (e2) at ([yshift=0.8*\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (e3) at ([yshift=0.8*\ssep]w3.center) {\footnotesize{$\mathbf{e}^{x}_{m}$}};
\node [anchor=center] (e4) at ([yshift=0.8*\ssep]w4.center) {\footnotesize{$\mathbf{e}^{x}_{m+1}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
%\draw [->] (w2.north) -- (e2.south);
\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);


\draw [->] (e0.north) -- ([yshift=0.3*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.3*\ssep]e1.north);
%\draw [->] (e2.north) -- ([yshift=0.3*\ssep]e2.north);
\draw [->] (e3.north) -- ([yshift=0.3*\ssep]e3.north);
\draw [->] ([yshift=0]e4.north) -- ([yshift=0.3*\ssep-1pt]e4.north);

\node [anchor=south,minimum width=5.5*\ssep,minimum height=1.0*\ssep,draw,thick] (encoder) at ([yshift=1.2*\ssep + 0.3cm,xshift=0.0*\ssep]w2.center) {\large{BERT (Encoder)}};

\node [anchor=south,minimum width=5.5*\ssep,minimum height=0.6*\ssep,draw,thick] (adapter) at ([yshift=0.5*\ssep]encoder.north) {Adapter};

\end{scope}

%%%%%% decoder
\begin{scope}[xshift=7.3cm]

\node [anchor=west] (y0) at (0,0) {\footnotesize{$\langle s \rangle$}};
\node [anchor=center] (y1) at ([xshift=\ssep]y0.center) {\footnotesize{$y_1$}};
\node [anchor=center] (y2) at ([xshift=\ssep]y1.center) {\footnotesize{$y_2$}};
\node [anchor=center] (y3) at ([xshift=\ssep]y2.center) {\footnotesize{$...$}};
\node [anchor=center] (y4) at ([xshift=\ssep]y3.center) {\footnotesize{$y_{n-1}$}};

\node [anchor=center] (ey0) at ([yshift=0.8*\ssep]y0.center) {\footnotesize{$\mathbf{e}^{y}_{0}$}};
\node [anchor=center] (ey1) at ([yshift=0.8*\ssep]y1.center) {\footnotesize{$\mathbf{e}^{y}_{1}$}};
\node [anchor=center] (ey2) at ([yshift=0.8*\ssep]y2.center) {\footnotesize{$\mathbf{e}^{y}_{2}$}};
\node [anchor=center] (ey3) at ([yshift=0.8*\ssep]y3.center) {\footnotesize{$...$}};
\node [anchor=center] (ey4) at ([yshift=0.8*\ssep]y4.center) {\footnotesize{$\mathbf{e}^{y}_{n-1}$}};

\draw [->] (y0.north) -- (ey0.south);
\draw [->] (y1.north) -- (ey1.south);
\draw [->] (y2.north) -- (ey2.south);
%\draw [->] (y3.north) -- (ey3.south);
\draw [->] (y4.north) -- (ey4.south);

\draw [->] (ey0.north) -- ([yshift=0.3*\ssep]ey0.north);
\draw [->] (ey1.north) -- ([yshift=0.3*\ssep]ey1.north);
\draw [->] (ey2.north) -- ([yshift=0.3*\ssep]ey2.north);
%\draw [->] (ey3.north) -- ([yshift=0.3*\ssep]ey3.north);
\draw [->] (ey4.north) -- ([yshift=0.3*\ssep]ey4.north);

\node [anchor=south,minimum width=5.5*\ssep,minimum height=1.0*\ssep,draw,thick] (decoder) at ([yshift=1.2*\ssep + 0.3cm,xshift=0.0*\ssep]y2.center) {\large{Decoder}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em] (t0) at ([yshift=2.2*\ssep]ey0.center) {\footnotesize{$y_1$}};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em] (t1) at ([yshift=2.2*\ssep]ey1.center) {\footnotesize{$y_2$}};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em] (t2) at ([yshift=2.2*\ssep]ey2.center) {\footnotesize{$y_3$}};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em] (t3) at ([yshift=2.2*\ssep]ey3.center) {\footnotesize{$...$}};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em] (t4) at ([yshift=2.2*\ssep]ey4.center) {\footnotesize{$y_{n}$}};

\draw [->] ([yshift=-0.4*\ssep]t0.south) -- ([yshift=-0pt]t0.south);
\draw [->] ([yshift=-0.4*\ssep]t1.south) -- ([yshift=-0pt]t1.south);
\draw [->] ([yshift=-0.4*\ssep]t2.south) -- ([yshift=-0pt]t2.south);
%\draw [->] ([yshift=-0.4*\ssep]t3.south) -- ([yshift=-0pt]t3.south);
\draw [->] ([yshift=-0.4*\ssep]t4.south) -- ([yshift=-0pt]t4.south);

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=-0.5em,yshift=0.8em]t0.center) -- ([xshift=0.5em,yshift=0.8em]t4.center) node [pos=0.5,above,yshift=0.5em] (text2) {\footnotesize{Target Text}};

\draw [->,thick,densely dashed] ([yshift=2pt]encoder.north) -- ([yshift=-2pt]adapter.south);
\draw [->,thick,densely dashed] ([yshift=2pt]adapter.north) -- ([yshift=0.25*\ssep]adapter.north) -- ([yshift=0.25*\ssep,xshift=0.8*\ssep]adapter.north east) -- ([xshift=0.8*\ssep,yshift=0.5em]encoder.east) -- ([xshift=-2pt,yshift=0.5em]decoder.west);
\draw [->,thick] ([xshift=2pt,yshift=-0.5em]encoder.east) -- ([xshift=-2pt,yshift=-0.5em]decoder.west);

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-bert-app-regression-two-texts.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

\begin{scope}

%%%%%% train the encoder

\node [anchor=west] (w0) at (0,0) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{$x_2$}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{$x_m$}};
\node [anchor=center] (w5) at ([xshift=\ssep]w4.center) {\footnotesize{$[\mathrm{SEP}]$}};
\node [anchor=center] (w6) at ([xshift=\ssep]w5.center) {\footnotesize{$y_1$}};
\node [anchor=center] (w7) at ([xshift=\ssep]w6.center) {\footnotesize{$y_2$}};
\node [anchor=center] (w8) at ([xshift=\ssep]w7.center) {\footnotesize{$...$}};
\node [anchor=center] (w9) at ([xshift=\ssep]w8.center) {\footnotesize{$y_n$}};
\node [anchor=center] (w10) at ([xshift=\ssep]w9.center) {\footnotesize{$[\mathrm{SEP}]$}};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=0.5em,yshift=-0.8em]w4.center) -- ([xshift=-0.5em,yshift=-0.8em]w1.center) node [pos=0.5,below,yshift=-0.5em] (text1) {\footnotesize{Text 1}};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=0.5em,yshift=-0.8em]w9.center) -- ([xshift=-0.5em,yshift=-0.8em]w6.center) node [pos=0.5,below,yshift=-0.5em] (text2) {\footnotesize{Text 2}};

\node [anchor=center] (e0) at ([yshift=0.7*\ssep]w0.center) {\footnotesize{$\mathbf{e}_{\mathrm{cls}}$}};
\node [anchor=center] (e1) at ([yshift=0.7*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.7*\ssep]w2.center) {\footnotesize{$\mathbf{e}_2$}};
\node [anchor=center] (e3) at ([yshift=0.7*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (e4) at ([yshift=0.7*\ssep]w4.center) {\footnotesize{$\mathbf{e}_{m}$}};
\node [anchor=center] (e5) at ([yshift=0.7*\ssep]w5.center) {\footnotesize{$\mathbf{e}_{m+1}$}};
\node [anchor=center] (e6) at ([yshift=0.7*\ssep]w6.center) {\footnotesize{$\mathbf{e}_{m+2}$}};
\node [anchor=center] (e7) at ([yshift=0.7*\ssep]w7.center) {\footnotesize{$\mathbf{e}_{m+3}$}};
\node [anchor=center] (e8) at ([yshift=0.7*\ssep]w8.center) {\footnotesize{$...$}};
\node [anchor=center] (e9) at ([yshift=0.7*\ssep]w9.center) {\footnotesize{$\mathbf{e}_{\mathrm{len}-1}$}};
\node [anchor=center] (e10) at ([yshift=0.7*\ssep]w10.center) {\footnotesize{$\mathbf{e}_{\mathrm{len}}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
\draw [->] (w2.north) -- (e2.south);
%\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);
\draw [->] (w5.north) -- (e5.south);
\draw [->] (w6.north) -- (e6.south);
\draw [->] (w7.north) -- (e7.south);
%\draw [->] (w8.north) -- (e8.south);
\draw [->] (w9.north) -- (e9.south);
\draw [->] (w10.north) -- (e10.south);

\draw [->] (e0.north) -- ([yshift=0.2*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.2*\ssep]e1.north);
\draw [->] (e2.north) -- ([yshift=0.2*\ssep]e2.north);
%\draw [->] (e3.north) -- ([yshift=0.2*\ssep]e3.north);
\draw [->] (e4.north) -- ([yshift=0.2*\ssep]e4.north);
\draw [->] (e5.north) -- ([yshift=0.2*\ssep]e5.north);
\draw [->] (e6.north) -- ([yshift=0.2*\ssep]e6.north);
\draw [->] (e7.north) -- ([yshift=0.2*\ssep]e7.north);
%\draw [->] (e8.north) -- ([yshift=0.2*\ssep]e8.north);
\draw [->] (e9.north) -- ([yshift=0.2*\ssep]e9.north);
\draw [->] (e10.north) -- ([yshift=0.2*\ssep]e10.north);

\node [anchor=south,minimum width=12*\ssep,minimum height=1.2*\ssep,draw,thick] (encoder) at ([yshift=1.0*\ssep,xshift=0.0*\ssep]w5.north) {};

\node [anchor=center] (h0) at ([yshift=2.1*\ssep]w0.center) {\footnotesize{$\mathbf{h}_{\mathrm{cls}}$}};
\node [anchor=center] (h1) at ([yshift=2.1*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1$}};
\node [anchor=center] (h2) at ([yshift=2.1*\ssep]w2.center) {\footnotesize{$\mathbf{h}_2$}};
\node [anchor=center] (h3) at ([yshift=2.1*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (h4) at ([yshift=2.1*\ssep]w4.center) {\footnotesize{$\mathbf{h}_m$}};
\node [anchor=center] (h5) at ([yshift=2.1*\ssep]w5.center) {\footnotesize{$\mathbf{h}_{m+1}$}};
\node [anchor=center] (h6) at ([yshift=2.1*\ssep]w6.center) {\footnotesize{$\mathbf{h}_{m+2}$}};
\node [anchor=center] (h7) at ([yshift=2.1*\ssep]w7.center) {\footnotesize{$\mathbf{h}_{m+3}$}};
\node [anchor=center] (h8) at ([yshift=2.1*\ssep]w8.center) {\footnotesize{$...$}};
\node [anchor=center] (h9) at ([yshift=2.1*\ssep]w9.center) {\footnotesize{$\mathbf{h}_{\mathrm{len}-1}$}};
\node [anchor=center] (h10) at ([yshift=2.1*\ssep]w10.center) {\footnotesize{$\mathbf{h}_{\mathrm{len}}$}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s0) at ([yshift=0.4*\ssep]h0.north) {};

\draw [->] ([yshift=-3pt]h0.north) -- ([yshift=-2pt]s0.south);

\node [anchor=south west] (o0) at ([yshift=0.4*\ssep,xshift=-0.5cm]s0.north) {\footnotesize{Number} (similarity, evaluation score, etc.)};

\draw [->] ([yshift=2pt]s0.north) -- ([yshift=0.4*\ssep-2pt]s0.north);

\node [anchor=south] (encodercaption) at ([yshift=0.1cm]encoder.south) {\large{BERT}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-bert-app-sequence-labeling.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

\begin{scope}

%%%%%% train the encoder

\node [anchor=west] (w0) at (0,0) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{$x_2$}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{$x_m$}};
\node [anchor=center] (w5) at ([xshift=\ssep]w4.center) {\footnotesize{$[\mathrm{SEP}]$}};

\node [anchor=center] (e0) at ([yshift=0.7*\ssep]w0.center) {\footnotesize{$\mathbf{e}_{\mathrm{cls}}$}};
\node [anchor=center] (e1) at ([yshift=0.7*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.7*\ssep]w2.center) {\footnotesize{$\mathbf{e}_2$}};
\node [anchor=center] (e3) at ([yshift=0.7*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (e4) at ([yshift=0.7*\ssep]w4.center) {\footnotesize{$\mathbf{e}_{m}$}};
\node [anchor=center] (e5) at ([yshift=0.7*\ssep]w5.center) {\footnotesize{$\mathbf{e}_{m+1}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
\draw [->] (w2.north) -- (e2.south);
%\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);
\draw [->] (w5.north) -- (e5.south);

\draw [->] (e0.north) -- ([yshift=0.2*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.2*\ssep]e1.north);
\draw [->] (e2.north) -- ([yshift=0.2*\ssep]e2.north);
%\draw [->] (e3.north) -- ([yshift=0.2*\ssep]e3.north);
\draw [->] (e4.north) -- ([yshift=0.2*\ssep]e4.north);
\draw [->] (e5.north) -- ([yshift=0.2*\ssep]e5.north);

\node [anchor=south,minimum width=7*\ssep,minimum height=1.2*\ssep,draw,thick] (encoder) at ([yshift=1.0*\ssep,xshift=0.5*\ssep]w2.north) {};

\node [anchor=center] (h0) at ([yshift=2.1*\ssep]w0.center) {\footnotesize{$\mathbf{h}_{\mathrm{cls}}$}};
\node [anchor=center] (h1) at ([yshift=2.1*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1$}};
\node [anchor=center] (h2) at ([yshift=2.1*\ssep]w2.center) {\footnotesize{$\mathbf{h}_2$}};
\node [anchor=center] (h3) at ([yshift=2.1*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (h4) at ([yshift=2.1*\ssep]w4.center) {\footnotesize{$\mathbf{h}_m$}};
\node [anchor=center] (h5) at ([yshift=2.1*\ssep]w5.center) {\footnotesize{$\mathbf{h}_{m+1}$}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s1) at ([yshift=0.4*\ssep]h1.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s2) at ([yshift=0.4*\ssep]h2.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s4) at ([yshift=0.4*\ssep]h4.north) {};

\draw [->] ([yshift=-3pt]h1.north) -- ([yshift=-2pt]s1.south);
\draw [->] ([yshift=-3pt]h2.north) -- ([yshift=-2pt]s2.south);
\draw [->] ([yshift=-3pt]h4.north) -- ([yshift=-2pt]s4.south);

\node [anchor=south] (o1) at ([yshift=0.4*\ssep]s1.north) {\tiny{$\{\mathrm{B},\mathrm{I},\mathrm{O}\}$}};
\node [anchor=south] (o2) at ([yshift=0.4*\ssep]s2.north) {\tiny{$\{\mathrm{B},\mathrm{I},\mathrm{O}\}$}};
\node [anchor=south] (o4) at ([yshift=0.4*\ssep]s4.north) {\tiny{$\{\mathrm{B},\mathrm{I},\mathrm{O}\}$}};
\node [anchor=south] (oo1) at ([yshift=-0.15cm]o1.north) {\footnotesize{Tag}};
\node [anchor=south] (oo2) at ([yshift=-0.15cm]o2.north) {\footnotesize{Tag}};
\node [anchor=south] (oo4) at ([yshift=-0.15cm]o4.north) {\footnotesize{Tag}};

\draw [->] ([yshift=2pt]s1.north) -- ([yshift=0.4*\ssep-2pt]s1.north);
\draw [->] ([yshift=2pt]s2.north) -- ([yshift=0.4*\ssep-2pt]s2.north);
\draw [->] ([yshift=2pt]s4.north) -- ([yshift=0.4*\ssep-2pt]s4.north);

\node [anchor=south] (encodercaption) at ([yshift=0.1cm]encoder.south) {\large{BERT}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-bert-app-span-prediction.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

\begin{scope}

%%%%%% train the encoder

\node [anchor=west] (w0) at (0,0) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{$x_2$}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{$x_m$}};
\node [anchor=center] (w5) at ([xshift=\ssep]w4.center) {\footnotesize{$[\mathrm{SEP}]$}};
\node [anchor=center] (w6) at ([xshift=\ssep]w5.center) {\footnotesize{$y_1$}};
\node [anchor=center] (w7) at ([xshift=\ssep]w6.center) {\footnotesize{$y_2$}};
\node [anchor=center] (w8) at ([xshift=\ssep]w7.center) {\footnotesize{$...$}};
\node [anchor=center] (w9) at ([xshift=\ssep]w8.center) {\footnotesize{$y_n$}};
\node [anchor=center] (w10) at ([xshift=\ssep]w9.center) {\footnotesize{$[\mathrm{SEP}]$}};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=0.5em,yshift=-0.8em]w4.center) -- ([xshift=-0.5em,yshift=-0.8em]w1.center) node [pos=0.5,below,yshift=-0.5em] (text1) {\footnotesize{Query}};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=0.5em,yshift=-0.8em]w9.center) -- ([xshift=-0.5em,yshift=-0.8em]w6.center) node [pos=0.5,below,yshift=-0.5em] (text2) {\footnotesize{Context Text}};

\node [anchor=center] (e0) at ([yshift=0.7*\ssep]w0.center) {\footnotesize{$\mathbf{e}_{\mathrm{cls}}$}};
\node [anchor=center] (e1) at ([yshift=0.7*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.7*\ssep]w2.center) {\footnotesize{$\mathbf{e}_2$}};
\node [anchor=center] (e3) at ([yshift=0.7*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (e4) at ([yshift=0.7*\ssep]w4.center) {\footnotesize{$\mathbf{e}_{m}$}};
\node [anchor=center] (e5) at ([yshift=0.7*\ssep]w5.center) {\footnotesize{$\mathbf{e}_{m+1}$}};
\node [anchor=center] (e6) at ([yshift=0.7*\ssep]w6.center) {\footnotesize{$\mathbf{e}_{m+2}$}};
\node [anchor=center] (e7) at ([yshift=0.7*\ssep]w7.center) {\footnotesize{$\mathbf{e}_{m+3}$}};
\node [anchor=center] (e8) at ([yshift=0.7*\ssep]w8.center) {\footnotesize{$...$}};
\node [anchor=center] (e9) at ([yshift=0.7*\ssep]w9.center) {\footnotesize{$\mathbf{e}_{\mathrm{len}-1}$}};
\node [anchor=center] (e10) at ([yshift=0.7*\ssep]w10.center) {\footnotesize{$\mathbf{e}_{\mathrm{len}}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
\draw [->] (w2.north) -- (e2.south);
%\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);
\draw [->] (w5.north) -- (e5.south);
\draw [->] (w6.north) -- (e6.south);
\draw [->] (w7.north) -- (e7.south);
%\draw [->] (w8.north) -- (e8.south);
\draw [->] (w9.north) -- (e9.south);
\draw [->] (w10.north) -- (e10.south);

\draw [->] (e0.north) -- ([yshift=0.2*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.2*\ssep]e1.north);
\draw [->] (e2.north) -- ([yshift=0.2*\ssep]e2.north);
%\draw [->] (e3.north) -- ([yshift=0.2*\ssep]e3.north);
\draw [->] (e4.north) -- ([yshift=0.2*\ssep]e4.north);
\draw [->] (e5.north) -- ([yshift=0.2*\ssep]e5.north);
\draw [->] (e6.north) -- ([yshift=0.2*\ssep]e6.north);
\draw [->] (e7.north) -- ([yshift=0.2*\ssep]e7.north);
%\draw [->] (e8.north) -- ([yshift=0.2*\ssep]e8.north);
\draw [->] (e9.north) -- ([yshift=0.2*\ssep]e9.north);
\draw [->] (e10.north) -- ([yshift=0.2*\ssep]e10.north);

\node [anchor=south,minimum width=12*\ssep,minimum height=1.2*\ssep,draw,thick] (encoder) at ([yshift=1.0*\ssep,xshift=0.0*\ssep]w5.north) {};

\node [anchor=center] (h0) at ([yshift=2.1*\ssep]w0.center) {\footnotesize{$\mathbf{h}_{\mathrm{cls}}$}};
\node [anchor=center] (h1) at ([yshift=2.1*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1$}};
\node [anchor=center] (h2) at ([yshift=2.1*\ssep]w2.center) {\footnotesize{$\mathbf{h}_2$}};
\node [anchor=center] (h3) at ([yshift=2.1*\ssep]w3.center) {\footnotesize{$...$}};
\node [anchor=center] (h4) at ([yshift=2.1*\ssep]w4.center) {\footnotesize{$\mathbf{h}_m$}};
\node [anchor=center] (h5) at ([yshift=2.1*\ssep]w5.center) {\footnotesize{$\mathbf{h}_{m+1}$}};
\node [anchor=center] (h6) at ([yshift=2.1*\ssep]w6.center) {\footnotesize{$\mathbf{h}_{m+2}$}};
\node [anchor=center] (h7) at ([yshift=2.1*\ssep]w7.center) {\footnotesize{$\mathbf{h}_{m+3}$}};
\node [anchor=center] (h8) at ([yshift=2.1*\ssep]w8.center) {\footnotesize{$...$}};
\node [anchor=center] (h9) at ([yshift=2.1*\ssep]w9.center) {\footnotesize{$\mathbf{h}_{\mathrm{len}-1}$}};
\node [anchor=center] (h10) at ([yshift=2.1*\ssep]w10.center) {\footnotesize{$\mathbf{h}_{\mathrm{len}}$}};

\node [anchor=south east,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s6beg) at ([yshift=0.4*\ssep,xshift=-0.1em]h6.north) {};
\node [anchor=south west,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s6end) at ([yshift=0.4*\ssep,xshift=0.1em]h6.north) {};

\node [anchor=south east,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s7beg) at ([yshift=0.4*\ssep,xshift=-0.1em]h7.north) {};
\node [anchor=south west,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s7end) at ([yshift=0.4*\ssep,xshift=0.1em]h7.north) {};

\node [anchor=south east,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s9beg) at ([yshift=0.4*\ssep,xshift=-0.1em]h9.north) {};
\node [anchor=south west,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s9end) at ([yshift=0.4*\ssep,xshift=0.1em]h9.north) {};

\draw [->] ([yshift=-0.5*\ssep]s6beg.south) -- ([yshift=-2pt]s6beg.south);
\draw [->] ([yshift=-0.5*\ssep]s6end.south) -- ([yshift=-2pt]s6end.south);

\draw [->] ([yshift=-0.5*\ssep]s7beg.south) -- ([yshift=-2pt]s7beg.south);
\draw [->] ([yshift=-0.5*\ssep]s7end.south) -- ([yshift=-2pt]s7end.south);

\draw [->] ([yshift=-0.5*\ssep]s9beg.south) -- ([yshift=-2pt]s9beg.south);
\draw [->] ([yshift=-0.5*\ssep]s9end.south) -- ([yshift=-2pt]s9end.south);s

\node [anchor=south] (o6beg) at ([yshift=0.4*\ssep]s6beg.north) {\tiny{$(p_1^{\mathrm{beg}})$}};
\node [anchor=south] (o6beg2) at ([yshift=-0.2cm]o6beg.north) {\scriptsize{$\mathrm{Beg}$}};
\node [anchor=south] (o6end) at ([yshift=1.3*\ssep]s6end.north) {\tiny{$(p_1^{\mathrm{end}})$}};
\node [anchor=south] (o6end2) at ([yshift=-0.2cm]o6end.north) {\scriptsize{$\mathrm{End}$}};

\node [anchor=south] (o7beg) at ([yshift=0.4*\ssep]s7beg.north) {\tiny{$(p_2^{\mathrm{beg}})$}};
\node [anchor=south] (o7beg2) at ([yshift=-0.2cm]o7beg.north) {\scriptsize{$\mathrm{Beg}$}};
\node [anchor=south] (o7end) at ([yshift=1.3*\ssep]s7end.north) {\tiny{$(p_2^{\mathrm{end}})$}};
\node [anchor=south] (o7end2) at ([yshift=-0.2cm]o7end.north) {\scriptsize{$\mathrm{End}$}};

\node [anchor=south] (o9beg) at ([yshift=0.4*\ssep]s9beg.north) {\tiny{$(p_n^{\mathrm{beg}})$}};
\node [anchor=south] (o9beg2) at ([yshift=-0.2cm]o9beg.north) {\scriptsize{$\mathrm{Beg}$}};
\node [anchor=south] (o9end) at ([yshift=1.3*\ssep]s9end.north) {\tiny{$(p_n^{\mathrm{end}})$}};
\node [anchor=south] (o9end2) at ([yshift=-0.2cm]o9end.north) {\scriptsize{$\mathrm{End}$}};

\draw [->] ([yshift=2pt]s6beg.north) -- ([yshift=0.5*\ssep-2pt]s6beg.north);
\draw [->] ([yshift=2pt]s6end.north) -- ([yshift=1.4*\ssep-2pt]s6end.north);

\draw [->] ([yshift=2pt]s7beg.north) -- ([yshift=0.5*\ssep-2pt]s7beg.north);
\draw [->] ([yshift=2pt]s7end.north) -- ([yshift=1.4*\ssep-2pt]s7end.north);

\draw [->] ([yshift=2pt]s9beg.north) -- ([yshift=0.5*\ssep-2pt]s9beg.north);
\draw [->] ([yshift=2pt]s9end.north) -- ([yshift=1.4*\ssep-2pt]s9end.north);

\node [anchor=south] (encodercaption) at ([yshift=0.1cm]encoder.south) {\large{BERT}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-bert-architecture.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\nsize{4.5cm}
\def\vstep{1cm}

\tikzstyle{enode} = [minimum width=\nsize,minimum height=0.18*\nsize,inner sep=2pt,draw,thick];

\begin{scope}

\node [enode,anchor=west,draw] (selfattention) at (0,0) {Self-attention};

\node [anchor=north,minimum width=0.33*\nsize,minimum height=0.33*0.4*\nsize,draw] (posembedding) at ([yshift=-1.2*\vstep]selfattention.south) {\small{Position}};
\node [anchor=east,minimum width=0.33*\nsize,minimum height=0.33*0.4*\nsize,draw] (tokenembedding) at ([xshift=-0pt]posembedding.west) {\small{Token}};
\node [anchor=west,minimum width=0.33*\nsize,minimum height=0.33*0.4*\nsize,draw] (segembedding) at ([xshift=-0pt]posembedding.east) {\small{Segment}};

\node [anchor=north] (input) at ([yshift=-\vstep]posembedding.south) {$x_{0} x_{1} ... x_{m}$};

\draw [->,thick] ([yshift=0pt]input.north) -- ([yshift=-2pt]posembedding.south);
\draw [->,thick] ([yshift=2pt]posembedding.north) -- ([yshift=-2pt]selfattention.south);

\node [enode,anchor=south,draw] (lnormself) at ([yshift=0.8*\vstep]selfattention.north) {Layer Normalization};
\node [enode,anchor=south,draw] (ffn) at ([yshift=1.4*\vstep]lnormself.north) {FFN};
\node [enode,anchor=south,draw] (lnormffn) at ([yshift=0.8*\vstep]ffn.north) {Layer Normalization};

\draw [->,thick] ([yshift=2pt]selfattention.north) -- ([yshift=-2pt]lnormself.south);
\draw [->,thick] ([yshift=2pt]lnormself.north) -- ([yshift=-2pt]ffn.south);
\draw [->,thick] ([yshift=2pt]ffn.north) -- ([yshift=-2pt]lnormffn.south);

\draw [->,thick] ([yshift=-1em,xshift=-2pt]selfattention.south) -- ([yshift=-1em,xshift=-1em]selfattention.south west) -- ([xshift=-1em]lnormself.west) -- ([xshift=-2pt]lnormself.west);
\draw [->,thick] ([yshift=-1em,xshift=-2pt]ffn.south) -- ([yshift=-1em,xshift=-1em]ffn.south west) -- ([xshift=-1em]lnormffn.west) -- ([xshift=-2pt]lnormffn.west);

\node [enode,anchor=south,draw] (outputlayer) at ([yshift=1.2*\vstep]lnormffn.north) {Output Layer};
\node [anchor=south] (output) at ([yshift=\vstep]outputlayer.north) {$...$};

\draw [->,thick] ([yshift=2pt]lnormffn.north) -- ([yshift=-2pt]outputlayer.south);
\draw [->,thick] ([yshift=2pt]outputlayer.north) -- ([yshift=-2pt]output.south);

\node [anchor=west] (encoderoutput) at ([yshift=0.7*\vstep]lnormffn.north) {$\mathbf{h}_0 \mathbf{h}_1 ... \mathbf{h}_m$};

\begin{pgfonlayer}{background}
\node [anchor=south,densely dashed,minimum width=1.30*\nsize,minimum height=0.75*\nsize,draw]  (selfattention-sub-layer) at ([yshift=-0.6cm]selfattention.south) {};
\node [anchor=south,densely dashed,minimum width=1.30*\nsize,minimum height=0.75*\nsize,draw]  (ffn-sub-layer) at ([yshift=-0.6cm]ffn.south) {};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=-0.7em,yshift=-2pt]selfattention-sub-layer.south west) -- ([xshift=-0.7em,yshift=2pt]ffn-sub-layer.north west) node [pos=0.5,left,xshift=-0.6em] (timeslayer) {};
\end{pgfonlayer}
\node [anchor=north east] (timeslayer2) at (timeslayer.south east) {layers};

\node [anchor=west] (vocabulary) at ([xshift=1.5cm,yshift=-0.8cm]segembedding.east) {Input};
\node [anchor=north west] (vocabulary2) at ([yshift=0.4em]vocabulary.south west) {$x_i$ is the $i$-th token in the input};
\node [anchor=north west] (vocabulary3) at ([yshift=0.3em]vocabulary2.south west) {and corresponds to an entry in $V$};

\node [anchor=west] (embeddingcaption) at ([xshift=1.5cm,yshift=1.0cm]segembedding.east) {Embedding};
\node [anchor=north west] (embeddingcaption2) at ([yshift=0.2em]embeddingcaption.south west) {$\mathbf{e} = \mathbf{x} + \mathbf{e}_{\mathrm{pos}} + \mathbf{e}_{\mathrm{seg}} \in \mathbb{R}^{d_e}$};

\node [anchor=west] (selfattentioncaption) at ([xshift=1.5cm,yshift=1.2cm]selfattention.east) {Self-attention Sub-layer};
\node [anchor=north west] (selfattentioncaption2) at ([yshift=0.4em]selfattentioncaption.south west) {hidden size: $d$};
\node [anchor=north west] (selfattentioncaption3) at ([yshift=0.3em]selfattentioncaption2.south west) {number of heads: $n_{\mathrm{head}}$};

\node [anchor=west] (ffncaption) at ([xshift=1.5cm,yshift=1.2cm]ffn.east) {FFN Sub-layer};
\node [anchor=north west] (ffncaption2) at ([yshift=0.4em]ffncaption.south west) {hidden size: $d$};
\node [anchor=north west] (ffncaption3) at ([yshift=0.3em]ffncaption2.south west) {FFN hidden size: $d_{\mathrm{ffn}}$};

\node [anchor=west] (eoutputcaption) at ([xshift=1.5cm,yshift=2.0cm]lnormffn.east) {Encoder Output};
\node [anchor=north west] (eoutputcaption2) at ([yshift=0.3em]eoutputcaption.south west) {$\mathbf{h}_i \in \mathbb{R}^{d}$ is the contextual};
\node [anchor=north west] (eoutputcaption3) at ([yshift=0.3em]eoutputcaption2.south west) {representation of $x_i$};

\draw [-,thin] ([xshift=2pt]input.east) -- ([xshift=-2pt]vocabulary.west);
\draw [-,thin] ([xshift=2pt]segembedding.east) -- ([xshift=-2pt]embeddingcaption.west);
\draw [-,thin] ([xshift=2pt]selfattention-sub-layer.east) -- ([xshift=-2pt]selfattentioncaption.west);
\draw [-,thin] ([xshift=2pt]ffn-sub-layer.east) -- ([xshift=-2pt]ffncaption.west);
\draw [-,thin] ([xshift=2pt]encoderoutput.east) -- ([xshift=-2pt]eoutputcaption.west);

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-enc-dec-masked-language-modeling.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\nodestep{0.7cm}
\def\bignodestep{0.8cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

%%% training an encoder-decoder model with masked language modeling
\begin{scope}

\node [anchor=center] (x0) at (0,0) {\scriptsize{$\mathrm{[CLS]}$}};
\node [anchor=center] (x1) at ([xshift=\nodestep]x0.center) {\scriptsize{The}};
\node [anchor=center] (x2) at ([xshift=\nodestep+1pt,yshift=-1pt]x1.center) {\scriptsize{puppies}};
\node [anchor=center] (x3) at ([xshift=\nodestep]x2.center) {\scriptsize{are}};
\node [anchor=center] (x4) at ([xshift=\nodestep]x3.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (x5) at ([xshift=\nodestep]x4.center) {\scriptsize{in}};
\node [anchor=center] (x6) at ([xshift=\nodestep]x5.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (x7) at ([xshift=\nodestep]x6.center) {\scriptsize{house}};
\node [anchor=center] (x8) at ([xshift=\nodestep]x7.center) {\scriptsize{.}};

\draw [->] ([yshift=0.6em]x0.center) -- ([yshift=\nodestep-2pt]x0.center);
\draw [->] ([yshift=0.6em]x1.center) -- ([yshift=\nodestep-2pt]x1.center);
\draw [->] ([yshift=0.6em]x2.center) -- ([yshift=\nodestep-2pt]x2.center);
\draw [->] ([yshift=0.6em]x3.center) -- ([yshift=\nodestep-2pt]x3.center);
\draw [->] ([yshift=0.6em]x4.center) -- ([yshift=\nodestep-2pt]x4.center);
\draw [->] ([yshift=0.6em]x5.center) -- ([yshift=\nodestep-2pt]x5.center);
\draw [->] ([yshift=0.6em]x6.center) -- ([yshift=\nodestep-2pt]x6.center);
\draw [->] ([yshift=0.6em]x7.center) -- ([yshift=\nodestep-2pt]x7.center);
\draw [->] ([yshift=0.6em]x8.center) -- ([yshift=\nodestep-2pt]x8.center);

\node [enode,anchor=south] (encoder) at ([xshift=1.3*\nodestep,yshift=\nodestep]x3.west) {Encoder};
\node [enode,anchor=west] (decoder) at ([xshift=2em]encoder.east) {Decoder};

\draw [->,very thick] ([xshift=2pt]encoder.east) -- ([xshift=-2pt]decoder.west);

\node [anchor=center] (y4) at ([yshift=-\nodestep,xshift=0.5*\nodestep]decoder.south) {\scriptsize{frolicking}};
\node [anchor=center] (y3) at ([xshift=-\bignodestep,yshift=0.1em]y4.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (y2) at ([xshift=-\bignodestep]y3.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (y1) at ([xshift=-\bignodestep]y2.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (y0) at ([xshift=-\bignodestep]y1.center) {\scriptsize{$\langle s \rangle$}};
\node [anchor=center] (y5) at ([xshift=\bignodestep,yshift=0.1em]y4.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (y6) at ([xshift=\bignodestep]y5.center) {\scriptsize{the}};
\node [anchor=center] (y7) at ([xshift=\bignodestep]y6.center) {\scriptsize{$\mathrm{[M]}$}};

\draw [->] ([yshift=0.6em]y0.center) -- ([yshift=\nodestep-2pt]y0.center);
\draw [->] ([yshift=0.6em]y1.center) -- ([yshift=\nodestep-2pt]y1.center);
\draw [->] ([yshift=0.6em]y2.center) -- ([yshift=\nodestep-2pt]y2.center);
\draw [->] ([yshift=0.6em]y3.center) -- ([yshift=\nodestep-2pt]y3.center);
\draw [->] ([yshift=0.6em]y4.center) -- ([yshift=\nodestep-2pt]y4.center);
\draw [->] ([yshift=0.6em]y5.center) -- ([yshift=\nodestep-2pt]y5.center);
\draw [->] ([yshift=0.6em]y6.center) -- ([yshift=\nodestep-2pt]y6.center);
\draw [->] ([yshift=0.6em]y7.center) -- ([yshift=\nodestep-2pt]y7.center);

\node [anchor=center] (o0) at ([yshift=3.5*\nodestep]y0.center) {\scriptsize{{\color{gray!50} $\mathrm{[M]}$}}};
\node [anchor=center] (o1) at ([yshift=3.5*\nodestep]y1.center) {\scriptsize{{\color{gray!50} $\mathrm{[M]}$}}};
\node [anchor=center] (o2) at ([yshift=3.5*\nodestep]y2.center) {\scriptsize{{\color{gray!50} $\mathrm{[M]}$}}};
\node [anchor=center] (o3) at ([yshift=3.5*\nodestep]y3.center) {\scriptsize{frolicking}};
\node [anchor=center] (o4) at ([yshift=3.5*\nodestep]y4.center) {\scriptsize{{\color{gray!50} $\mathrm{[M]}$}}};
\node [anchor=center] (o5) at ([yshift=3.5*\nodestep]y5.center) {\scriptsize{the}};
\node [anchor=center] (o6) at ([yshift=3.5*\nodestep]y6.center) {\scriptsize{{\color{gray!50} $\mathrm{[M]}$}}};
\node [anchor=center] (o7) at ([yshift=3.5*\nodestep]y7.center) {\scriptsize{{\color{gray!50} $\mathrm{[M]}$}}};

\draw [<-,gray!50] ([yshift=-0.6em]o0.center) -- ([yshift=-\nodestep+2pt]o0.center);
\draw [<-,gray!50] ([yshift=-0.6em]o1.center) -- ([yshift=-\nodestep+2pt]o1.center);
\draw [<-,gray!50] ([yshift=-0.6em]o2.center) -- ([yshift=-\nodestep+2pt]o2.center);
\draw [<-] ([yshift=-0.6em]o3.center) -- ([yshift=-\nodestep+2pt]o3.center);
\draw [<-,gray!50] ([yshift=-0.6em]o4.center) -- ([yshift=-\nodestep+2pt]o4.center);
\draw [<-] ([yshift=-0.6em]o5.center) -- ([yshift=-\nodestep+2pt]o5.center);
\draw [<-,gray!50] ([yshift=-0.6em]o6.center) -- ([yshift=-\nodestep+2pt]o6.center);
\draw [<-,gray!50] ([yshift=-0.6em]o7.center) -- ([yshift=-\nodestep+2pt]o7.center);

\node [anchor=south] (loss) at ([yshift=1.5em,xshift=-1em]o3.north) {\footnotesize{Loss}};

\draw [->,thick,dotted] ([yshift=-0.0em,xshift=0.2em]loss.south) .. controls +(south:1.5em) and +(north:1.3em) .. ([yshift=0.0em]o3.north);
\draw [->,thick,dotted] ([yshift=-0.0em,xshift=0.5em]loss.south) .. controls +(south:1em) and +(north:1.8em) .. ([yshift=0.0em]o5.north);

\node [anchor=north] (caption) at ([xshift=1em,yshift=-3em]encoder.south east) {\small{(a) Training an encoder-decoder model with BERT-style masked language modeling}};

\end{scope}

%%% training an encoder-decoder model with denosing autoencoding methods
\begin{scope}[yshift=-5.5cm]

\node [anchor=center] (x0) at (0,0) {\scriptsize{$\mathrm{[CLS]}$}};
\node [anchor=center] (x1) at ([xshift=\nodestep]x0.center) {\scriptsize{The}};
\node [anchor=center] (x2) at ([xshift=\nodestep+1pt,yshift=-1pt]x1.center) {\scriptsize{puppies}};
\node [anchor=center] (x3) at ([xshift=\nodestep]x2.center) {\scriptsize{are}};
\node [anchor=center] (x4) at ([xshift=\nodestep]x3.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (x5) at ([xshift=\nodestep]x4.center) {\scriptsize{in}};
\node [anchor=center] (x6) at ([xshift=\nodestep]x5.center) {\scriptsize{$\mathrm{[M]}$}};
\node [anchor=center] (x7) at ([xshift=\nodestep]x6.center) {\scriptsize{house}};
\node [anchor=center] (x8) at ([xshift=\nodestep]x7.center) {\scriptsize{.}};

\draw [->] ([yshift=0.6em]x0.center) -- ([yshift=\nodestep-2pt]x0.center);
\draw [->] ([yshift=0.6em]x1.center) -- ([yshift=\nodestep-2pt]x1.center);
\draw [->] ([yshift=0.6em]x2.center) -- ([yshift=\nodestep-2pt]x2.center);
\draw [->] ([yshift=0.6em]x3.center) -- ([yshift=\nodestep-2pt]x3.center);
\draw [->] ([yshift=0.6em]x4.center) -- ([yshift=\nodestep-2pt]x4.center);
\draw [->] ([yshift=0.6em]x5.center) -- ([yshift=\nodestep-2pt]x5.center);
\draw [->] ([yshift=0.6em]x6.center) -- ([yshift=\nodestep-2pt]x6.center);
\draw [->] ([yshift=0.6em]x7.center) -- ([yshift=\nodestep-2pt]x7.center);
\draw [->] ([yshift=0.6em]x8.center) -- ([yshift=\nodestep-2pt]x8.center);

\node [enode,anchor=south] (encoder) at ([xshift=1.3*\nodestep,yshift=\nodestep]x3.west) {Encoder};
\node [enode,anchor=west] (decoder) at ([xshift=2em]encoder.east) {Decoder};

\draw [->,very thick] ([xshift=2pt]encoder.east) -- ([xshift=-2pt]decoder.west);

\node [anchor=center] (y4) at ([yshift=-\nodestep,xshift=0.5*\nodestep]decoder.south) {\scriptsize{frolicking}};
\node [anchor=center] (y3) at ([xshift=-\bignodestep,yshift=0.02em]y4.center) {\scriptsize{are}};
\node [anchor=center] (y2) at ([xshift=-\bignodestep]y3.center) {\scriptsize{puppies}};
\node [anchor=center] (y1) at ([xshift=-\bignodestep,yshift=0.1em]y2.center) {\scriptsize{The}};
\node [anchor=center] (y0) at ([xshift=-\bignodestep]y1.center) {\scriptsize{$\langle s \rangle$}};
\node [anchor=center] (y5) at ([xshift=\bignodestep,yshift=0.05em]y4.center) {\scriptsize{in}};
\node [anchor=center] (y6) at ([xshift=\bignodestep]y5.center) {\scriptsize{the}};
\node [anchor=center] (y7) at ([xshift=\bignodestep]y6.center) {\scriptsize{house}};

\draw [->] ([yshift=0.6em]y0.center) -- ([yshift=\nodestep-2pt]y0.center);
\draw [->] ([yshift=0.6em]y1.center) -- ([yshift=\nodestep-2pt]y1.center);
\draw [->] ([yshift=0.6em]y2.center) -- ([yshift=\nodestep-2pt]y2.center);
\draw [->] ([yshift=0.6em]y3.center) -- ([yshift=\nodestep-2pt]y3.center);
\draw [->] ([yshift=0.6em]y4.center) -- ([yshift=\nodestep-2pt]y4.center);
\draw [->] ([yshift=0.6em]y5.center) -- ([yshift=\nodestep-2pt]y5.center);
\draw [->] ([yshift=0.6em]y6.center) -- ([yshift=\nodestep-2pt]y6.center);
\draw [->] ([yshift=0.6em]y7.center) -- ([yshift=\nodestep-2pt]y7.center);

\node [anchor=center] (o0) at ([yshift=3.5*\nodestep]y0.center) {\scriptsize{The}};
\node [anchor=center] (o1) at ([yshift=3.5*\nodestep-1pt]y1.center) {\scriptsize{puppies}};
\node [anchor=center] (o2) at ([yshift=3.5*\nodestep+0.02em]y2.center) {\scriptsize{are}};
\node [anchor=center] (o3) at ([yshift=3.5*\nodestep]y3.center) {\scriptsize{frolicking}};
\node [anchor=center] (o4) at ([yshift=3.5*\nodestep+0.1em]y4.center) {\scriptsize{in}};
\node [anchor=center] (o5) at ([yshift=3.5*\nodestep]y5.center) {\scriptsize{the}};
\node [anchor=center] (o6) at ([yshift=3.5*\nodestep]y6.center) {\scriptsize{house}};
\node [anchor=center] (o7) at ([yshift=3.5*\nodestep]y7.center) {\scriptsize{.}};

\draw [<-] ([yshift=-0.6em]o0.center) -- ([yshift=-\nodestep+2pt]o0.center);
\draw [<-] ([yshift=-0.6em]o1.center) -- ([yshift=-\nodestep+2pt]o1.center);
\draw [<-] ([yshift=-0.6em]o2.center) -- ([yshift=-\nodestep+2pt]o2.center);
\draw [<-] ([yshift=-0.6em]o3.center) -- ([yshift=-\nodestep+2pt]o3.center);
\draw [<-] ([yshift=-0.6em]o4.center) -- ([yshift=-\nodestep+2pt]o4.center);
\draw [<-] ([yshift=-0.6em]o5.center) -- ([yshift=-\nodestep+2pt]o5.center);
\draw [<-] ([yshift=-0.6em]o6.center) -- ([yshift=-\nodestep+2pt]o6.center);
\draw [<-] ([yshift=-0.6em]o7.center) -- ([yshift=-\nodestep+2pt]o7.center);


\node [anchor=north] (caption) at ([xshift=1em,yshift=-3em]encoder.south east) {\small{(b) Training an encoder-decoder model with denoising autoencoding}};

\node [anchor=south] (loss) at ([yshift=1em,xshift=-0.5em]o3.north east) {\small{Loss over the sequence}};

\draw [decoration={brace,amplitude=5pt},decorate] ([yshift=0.7em,xshift=-0.3em]o0.center) -- ([yshift=0.7em,xshift=0.3em]o7.center);

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-masking-for-different-language-models.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\nodewidth{0.5cm}
\def\nodeheight{0.5cm}
\def\nodestep{0.6*\nodewidth}

\tikzstyle{enode} = [minimum width=\nodewidth,minimum height=\nodeheight,inner sep=2pt,fill=gray!50];

%%% causal language modeling
\begin{scope}

\node [enode,anchor=west,fill=blue!80] (node00) at (0,0) {};
\node [enode,anchor=west] (node01) at ([xshift=\nodestep]node00.east) {};
\node [enode,anchor=west] (node02) at ([xshift=\nodestep]node01.east) {};
\node [enode,anchor=west] (node03) at ([xshift=\nodestep]node02.east) {};
\node [enode,anchor=west] (node04) at ([xshift=\nodestep]node03.east) {};
\node [enode,anchor=north,fill=blue!80] (node10) at ([yshift=-\nodestep]node00.south) {};
\node [enode,anchor=west,fill=blue!80] (node11) at ([xshift=\nodestep]node10.east) {};
\node [enode,anchor=west] (node12) at ([xshift=\nodestep]node11.east) {};
\node [enode,anchor=west] (node13) at ([xshift=\nodestep]node12.east) {};
\node [enode,anchor=west] (node14) at ([xshift=\nodestep]node13.east) {};
\node [enode,anchor=north,fill=blue!80] (node20) at ([yshift=-\nodestep]node10.south) {};
\node [enode,anchor=west,fill=blue!80] (node21) at ([xshift=\nodestep]node20.east) {};
\node [enode,anchor=west,fill=blue!80] (node22) at ([xshift=\nodestep]node21.east) {};
\node [enode,anchor=west] (node23) at ([xshift=\nodestep]node22.east) {};
\node [enode,anchor=west] (node24) at ([xshift=\nodestep]node23.east) {};
\node [enode,anchor=north,fill=blue!80] (node30) at ([yshift=-\nodestep]node20.south) {};
\node [enode,anchor=west,fill=blue!80] (node31) at ([xshift=\nodestep]node30.east) {};
\node [enode,anchor=west,fill=blue!80] (node32) at ([xshift=\nodestep]node31.east) {};
\node [enode,anchor=west,fill=blue!80] (node33) at ([xshift=\nodestep]node32.east) {};
\node [enode,anchor=west] (node34) at ([xshift=\nodestep]node33.east) {};
\node [enode,anchor=north,fill=blue!80] (node40) at ([yshift=-\nodestep]node30.south) {};
\node [enode,anchor=west,fill=blue!80] (node41) at ([xshift=\nodestep]node40.east) {};
\node [enode,anchor=west,fill=blue!80] (node42) at ([xshift=\nodestep]node41.east) {};
\node [enode,anchor=west,fill=blue!80] (node43) at ([xshift=\nodestep]node42.east) {};
\node [enode,anchor=west,fill=blue!80] (node44) at ([xshift=\nodestep]node43.east) {};

\foreach \i in {0,...,4}{
    \node [anchor=south] (hx\i) at ([yshift=0.2em]node0\i.north) {\small{$x_{\i}$}};
    \node [anchor=east] (vx\i) at ([xshift=-0.2em]node\i0.west) {\small{$x_{\i}$}};
    \draw [->,double] ([xshift=1.0cm]node\i4.east) -- ([xshift=1.6cm]node\i4.east);
}

\node [anchor=west] (pr0) at ([xshift=2.4cm]node04.east) {$\Pr(x_0)=1$};
\node [anchor=west] (pr1) at ([xshift=2.4cm]node14.east) {$\Pr(x_1|\mathbf{e}_0)$};
\node [anchor=west] (pr2) at ([xshift=2.4cm]node24.east) {$\Pr(x_2|\mathbf{e}_0,\mathbf{e}_1)$};
\node [anchor=west] (pr3) at ([xshift=2.4cm]node34.east) {$\Pr(x_3|\mathbf{e}_0,\mathbf{e}_1,\mathbf{e}_2)$};
\node [anchor=west] (pr4) at ([xshift=2.4cm]node44.east) {$\Pr(x_4|\mathbf{e}_0,\mathbf{e}_1,\mathbf{e}_2,\mathbf{e}_3)$};

\node [anchor=north] (caption) at ([yshift=-0.5cm,xshift=0.8cm]node44.south east) {(a) Causal Language Modeling (order: $x_0 \to x_1 \to x_2 \to x_3 \to x_4$)};

\end{scope}

%%% masked language modeling
\begin{scope}[yshift=-6.5cm]

\node [enode,anchor=west,fill=blue!80] (node00) at (0,0) {};
\node [enode,anchor=west,fill=blue!80] (node01) at ([xshift=\nodestep]node00.east) {};
\node [enode,anchor=west,fill=blue!80] (node02) at ([xshift=\nodestep]node01.east) {};
\node [enode,anchor=west,fill=blue!80] (node03) at ([xshift=\nodestep]node02.east) {};
\node [enode,anchor=west,fill=blue!80] (node04) at ([xshift=\nodestep]node03.east) {};
\node [enode,anchor=north,fill=blue!80] (node10) at ([yshift=-\nodestep]node00.south) {};
\node [enode,anchor=west,fill=blue!80] (node11) at ([xshift=\nodestep]node10.east) {};
\node [enode,anchor=west,fill=blue!80] (node12) at ([xshift=\nodestep]node11.east) {};
\node [enode,anchor=west,fill=blue!80] (node13) at ([xshift=\nodestep]node12.east) {};
\node [enode,anchor=west,fill=blue!80] (node14) at ([xshift=\nodestep]node13.east) {};
\node [enode,anchor=north,fill=blue!80] (node20) at ([yshift=-\nodestep]node10.south) {};
\node [enode,anchor=west,fill=blue!80] (node21) at ([xshift=\nodestep]node20.east) {};
\node [enode,anchor=west,fill=blue!80] (node22) at ([xshift=\nodestep]node21.east) {};
\node [enode,anchor=west,fill=blue!80] (node23) at ([xshift=\nodestep]node22.east) {};
\node [enode,anchor=west,fill=blue!80] (node24) at ([xshift=\nodestep]node23.east) {};
\node [enode,anchor=north,fill=blue!80] (node30) at ([yshift=-\nodestep]node20.south) {};
\node [enode,anchor=west,fill=blue!80] (node31) at ([xshift=\nodestep]node30.east) {};
\node [enode,anchor=west,fill=blue!80] (node32) at ([xshift=\nodestep]node31.east) {};
\node [enode,anchor=west,fill=blue!80] (node33) at ([xshift=\nodestep]node32.east) {};
\node [enode,anchor=west,fill=blue!80] (node34) at ([xshift=\nodestep]node33.east) {};
\node [enode,anchor=north,fill=blue!80] (node40) at ([yshift=-\nodestep]node30.south) {};
\node [enode,anchor=west,fill=blue!80] (node41) at ([xshift=\nodestep]node40.east) {};
\node [enode,anchor=west,fill=blue!80] (node42) at ([xshift=\nodestep]node41.east) {};
\node [enode,anchor=west,fill=blue!80] (node43) at ([xshift=\nodestep]node42.east) {};
\node [enode,anchor=west,fill=blue!80] (node44) at ([xshift=\nodestep]node43.east) {};

\foreach \i in {0,...,4}{
    \node [anchor=south] (hx\i) at ([yshift=0.2em]node0\i.north) {\small{$x_{\i}$}};
    \node [anchor=east] (vx\i) at ([xshift=-0.2em]node\i0.west) {\small{$x_{\i}$}};
    \draw [->,double] ([xshift=1.0cm]node\i4.east) -- ([xshift=1.6cm]node\i4.east);
}

\node [anchor=south] (hmasked3) at ([yshift=-0.1cm]hx3.north) {\footnotesize{masked}};
\node [anchor=south] (hmasked1) at ([yshift=-0.1cm]hx1.north) {\footnotesize{masked}};
\node [anchor=north east] (vmasked3) at ([yshift=0.2cm]vx3.south east) {\footnotesize{masked}};
\node [anchor=north east] (vmasked1) at ([yshift=0.2cm]vx1.south east) {\footnotesize{masked}};

\node [anchor=west] (pr0) at ([xshift=2.4cm]node04.east) {$1$};
\node [anchor=west] (pr1) at ([xshift=2.4cm]node14.east) {$\Pr(x_1|\mathbf{e}_0,\mathbf{e}_{\mathrm{mask}},\mathbf{e}_2,\mathbf{e}_{\mathrm{mask}},\mathbf{e}_4)$};
\node [anchor=west] (pr2) at ([xshift=2.4cm]node24.east) {$1$};
\node [anchor=west] (pr3) at ([xshift=2.4cm]node34.east) {$\Pr(x_3|\mathbf{e}_0,\mathbf{e}_{\mathrm{mask}},\mathbf{e}_2,\mathbf{e}_{\mathrm{mask}},\mathbf{e}_4)$};
\node [anchor=west] (pr4) at ([xshift=2.4cm]node44.east) {$1$};

\node [anchor=north] (caption) at ([yshift=-0.5cm,xshift=0.8cm]node44.south east) {(b) Masked Language Modeling (order: $x_0, \mathrm{[MASK]}, x_2, \mathrm{[MASK]}, x_4 \to x_1, x_3$)};

\end{scope}

%%% permuted language modeling
\begin{scope}[yshift=-13cm]

\node [enode,anchor=west,fill=blue!80] (node00) at (0,0) {};
\node [enode,anchor=west] (node01) at ([xshift=\nodestep]node00.east) {};
\node [enode,anchor=west] (node02) at ([xshift=\nodestep]node01.east) {};
\node [enode,anchor=west] (node03) at ([xshift=\nodestep]node02.east) {};
\node [enode,anchor=west] (node04) at ([xshift=\nodestep]node03.east) {};
\node [enode,anchor=north,fill=blue!80] (node10) at ([yshift=-\nodestep]node00.south) {};
\node [enode,anchor=west,fill=blue!80] (node11) at ([xshift=\nodestep]node10.east) {};
\node [enode,anchor=west,fill=blue!80] (node12) at ([xshift=\nodestep]node11.east) {};
\node [enode,anchor=west] (node13) at ([xshift=\nodestep]node12.east) {};
\node [enode,anchor=west,fill=blue!80] (node14) at ([xshift=\nodestep]node13.east) {};
\node [enode,anchor=north,fill=blue!80] (node20) at ([yshift=-\nodestep]node10.south) {};
\node [enode,anchor=west] (node21) at ([xshift=\nodestep]node20.east) {};
\node [enode,anchor=west,fill=blue!80] (node22) at ([xshift=\nodestep]node21.east) {};
\node [enode,anchor=west] (node23) at ([xshift=\nodestep]node22.east) {};
\node [enode,anchor=west,fill=blue!80] (node24) at ([xshift=\nodestep]node23.east) {};
\node [enode,anchor=north,fill=blue!80] (node30) at ([yshift=-\nodestep]node20.south) {};
\node [enode,anchor=west,fill=blue!80] (node31) at ([xshift=\nodestep]node30.east) {};
\node [enode,anchor=west,fill=blue!80] (node32) at ([xshift=\nodestep]node31.east) {};
\node [enode,anchor=west,fill=blue!80] (node33) at ([xshift=\nodestep]node32.east) {};
\node [enode,anchor=west,fill=blue!80] (node34) at ([xshift=\nodestep]node33.east) {};
\node [enode,anchor=north,fill=blue!80] (node40) at ([yshift=-\nodestep]node30.south) {};
\node [enode,anchor=west] (node41) at ([xshift=\nodestep]node40.east) {};
\node [enode,anchor=west] (node42) at ([xshift=\nodestep]node41.east) {};
\node [enode,anchor=west] (node43) at ([xshift=\nodestep]node42.east) {};
\node [enode,anchor=west,fill=blue!80] (node44) at ([xshift=\nodestep]node43.east) {};

\foreach \i in {0,...,4}{
    \node [anchor=south] (hx\i) at ([yshift=0.2em]node0\i.north) {\small{$x_{\i}$}};
    \node [anchor=east] (vx\i) at ([xshift=-0.2em]node\i0.west) {\small{$x_{\i}$}};
    \draw [->,double] ([xshift=1.0cm]node\i4.east) -- ([xshift=1.6cm]node\i4.east);
}

\node [anchor=west] (pr0) at ([xshift=2.4cm]node04.east) {$\Pr(x_0)=1$};
\node [anchor=west] (pr1) at ([xshift=2.4cm]node14.east) {$\Pr(x_1|\mathbf{e}_0,\mathbf{e}_4,\mathbf{e}_2)$};
\node [anchor=west] (pr2) at ([xshift=2.4cm]node24.east) {$\Pr(x_2|\mathbf{e}_0,\mathbf{e}_4)$};
\node [anchor=west] (pr3) at ([xshift=2.4cm]node34.east) {$\Pr(x_3|\mathbf{e}_0,\mathbf{e}_4,\mathbf{e}_2,\mathbf{e}_1)$};
\node [anchor=west] (pr4) at ([xshift=2.4cm]node44.east) {$\Pr(x_4|\mathbf{e}_0)$};

\node [anchor=north] (caption) at ([yshift=-0.5cm,xshift=0.8cm]node44.south east) {(c) Permuted Language Modeling (order: $x_0 \to x_4 \to x_2 \to x_1 \to x_3$)};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-pre-training-and-applying-encoders.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\nodewidth{0.55cm}
\def\nodeheight{0.55cm}

\tikzstyle{enode} = [minimum width=\nodewidth,minimum height=\nodeheight,inner sep=2pt];

%%% pre-training encoders
\begin{scope}

\node [enode,anchor=west] (w0) at (0,0) {$x_0$};
\node [enode,anchor=west] (w1) at ([xshift=\nodewidth]w0.east) {$x_1$};
\node [enode,anchor=west] (w2) at ([xshift=\nodewidth]w1.east) {$x_2$};
\node [enode,anchor=west] (w3) at ([xshift=\nodewidth]w2.east) {$x_3$};
\node [enode,anchor=west] (w4) at ([xshift=\nodewidth]w3.east) {$x_4$};
\node [enode,anchor=north] (w3mask) at ([yshift=0.4em]w3.south) {\footnotesize{(masked)}};

\node [enode,anchor=south] (e0) at ([yshift=\nodeheight]w0.north) {$\mathbf{e}_0$};
\node [enode,anchor=west] (e1) at ([xshift=\nodewidth]e0.east) {$\mathbf{e}_1$};
\node [enode,anchor=west] (e2) at ([xshift=\nodewidth]e1.east) {$\mathbf{e}_2$};
\node [enode,anchor=west] (e3) at ([xshift=\nodewidth]e2.east) {$\mathbf{e}_3$};
\node [enode,anchor=west] (e4) at ([xshift=\nodewidth]e3.east) {$\mathbf{e}_4$};

\draw [->] (w0.north) -- ([yshift=0]e0.south);
\draw [->] (w1.north) -- ([yshift=0]e1.south);
\draw [->] (w2.north) -- ([yshift=0]e2.south);
\draw [->] (w3.north) -- ([yshift=0]e3.south);
\draw [->] (w4.north) -- ([yshift=0]e4.south);

\node [anchor=south,minimum width=10*\nodewidth,minimum height=2*\nodeheight,draw,thick] (encoder) at ([yshift=\nodeheight]e2.north) {\large{Encoder}};

\draw [->] ([yshift=0pt]e0.north) -- ([yshift=\nodeheight-2pt]e0.north);
\draw [->] ([yshift=0pt]e1.north) -- ([yshift=\nodeheight-2pt]e1.north);
\draw [->] ([yshift=0pt]e2.north) -- ([yshift=\nodeheight-2pt]e2.north);
\draw [->] ([yshift=0pt]e3.north) -- ([yshift=\nodeheight-2pt]e3.north);
\draw [->] ([yshift=0pt]e4.north) -- ([yshift=\nodeheight-2pt]e4.north);

\draw [->] ([yshift=3*\nodeheight+2pt]e0.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e0.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e1.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e1.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e2.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e2.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e3.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e3.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e4.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e4.north);

\node [anchor=south,minimum width=10*\nodewidth,minimum height=\nodeheight,draw,thick] (softmax) at ([yshift=1.2*\nodeheight]encoder.north) {Softmax};

\node [anchor=south west] (supervision1) at ([yshift=1.5*\nodeheight]softmax.north west) {\footnotesize{model reconstructs the masked token}};
\node [anchor=south west] (supervision2) at ([yshift=-0.4em]supervision1.north west) {\footnotesize{E.g., evaluate how well the}};
\node [anchor=south west] (supervision3) at ([yshift=-0.3em]supervision2.north west) {Self-supervision};

\draw [->,thick] ([yshift=1.5*\nodeheight,xshift=-0.8cm]softmax.north) .. controls +(south:0.6cm) and +(north:0.7cm) .. ([yshift=2pt]softmax.north);

\node [anchor=north] (caption) at ([yshift=-\nodeheight]w2.south) {\small{(a) Pre-training}};

\end{scope}

%%% applying pre-trained encoders
\begin{scope}[xshift=7cm]

\node [enode,anchor=west] (w0) at (0,0) {$x_0$};
\node [enode,anchor=west] (w1) at ([xshift=\nodewidth]w0.east) {$x_1$};
\node [enode,anchor=west] (w2) at ([xshift=\nodewidth]w1.east) {$x_2$};
\node [enode,anchor=west] (w3) at ([xshift=\nodewidth]w2.east) {$x_3$};
\node [enode,anchor=west] (w4) at ([xshift=\nodewidth]w3.east) {$x_4$};

\node [enode,anchor=south] (e0) at ([yshift=\nodeheight]w0.north) {$\mathbf{e}_0$};
\node [enode,anchor=west] (e1) at ([xshift=\nodewidth]e0.east) {$\mathbf{e}_1$};
\node [enode,anchor=west] (e2) at ([xshift=\nodewidth]e1.east) {$\mathbf{e}_2$};
\node [enode,anchor=west] (e3) at ([xshift=\nodewidth]e2.east) {$\mathbf{e}_3$};
\node [enode,anchor=west] (e4) at ([xshift=\nodewidth]e3.east) {$\mathbf{e}_4$};

\draw [->] (w0.north) -- ([yshift=0]e0.south);
\draw [->] (w1.north) -- ([yshift=0]e1.south);
\draw [->] (w2.north) -- ([yshift=0]e2.south);
\draw [->] (w3.north) -- ([yshift=0]e3.south);
\draw [->] (w4.north) -- ([yshift=0]e4.south);

\node [anchor=south,minimum width=10*\nodewidth,minimum height=2*\nodeheight,draw,thick] (encoder) at ([yshift=\nodeheight]e2.north) {\large{Pre-trained Encoder}};

\draw [->] ([yshift=0]e0.north) -- ([yshift=\nodeheight-2pt]e0.north);
\draw [->] ([yshift=0]e1.north) -- ([yshift=\nodeheight-2pt]e1.north);
\draw [->] ([yshift=0]e2.north) -- ([yshift=\nodeheight-2pt]e2.north);
\draw [->] ([yshift=0]e3.north) -- ([yshift=\nodeheight-2pt]e3.north);
\draw [->] ([yshift=0]e4.north) -- ([yshift=\nodeheight-2pt]e4.north);

\draw [->] ([yshift=3*\nodeheight+2pt]e0.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e0.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e1.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e1.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e2.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e2.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e3.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e3.north);
\draw [->] ([yshift=3*\nodeheight+2pt]e4.north) -- ([yshift=3*\nodeheight+1.2*\nodeheight-2pt]e4.north);

\node [anchor=south,minimum width=10*\nodewidth,minimum height=\nodeheight,draw,thick] (softmax) at ([yshift=1.2*\nodeheight]encoder.north) {Prediction Network};

\node [anchor=south] (supervision1) at ([yshift=1.5*\nodeheight]softmax.north) {Output for Downstream Tasks};

\draw [->,thick] ([yshift=2pt]softmax.north) -- (supervision1.south);

\node [anchor=north] (caption) at ([yshift=-\nodeheight]w2.south) {\small{(b) Applying the Pre-trained Encoder}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-running-example-of-bert.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

\begin{scope}

%%%%%% input
\node [anchor=west] (original) at (0,0) {$[\mathrm{CLS}]$\ \ It\ \ is\ \ raining\ \ .\ \ $[\mathrm{SEP}]$\ \ I\ \ need\ \ an\ \ umbrella\ \ .\ \ $[\mathrm{SEP}]$};
\node [anchor=east] (originalcaption) at ([xshift=-0.0em]original.west) {Input:};

\draw [->,double,double distance=1pt] ([xshift=3cm,yshift=-3pt]original.south west) -- ([xshift=3cm,yshift=-\vstep]original.south west);
\node [anchor=west] (step0) at ([xshift=3cm,yshift=-0.5*\vstep]original.south west) {\footnotesize{Select tokens with a probability of $15\%$}};

%%%%%% selected tokens
\node [anchor=north west] (selected) at ([yshift=-\vstep-0.2em]original.south west) {$[\mathrm{CLS}]$\ \ It\ \ is\ \ \underline{raining}\ \ .\ \ $[\mathrm{SEP}]$\ \ \underline{I}\ \ need\ \ \underline{an}\ \ \underline{umbrella}\ \ .\ \ $[\mathrm{SEP}]$};
\node [anchor=east] (selectedcaption) at ([xshift=-0.0em]selected.west) {Token Selection:};

\draw [->,double,double distance=1pt] ([xshift=3cm,yshift=-3pt]selected.south west) -- ([xshift=3cm,yshift=-\vstep]selected.south west);
\node [anchor=west] (step1) at ([xshift=3cm,yshift=-0.5*\vstep]selected.south west) {\footnotesize{Mask selected tokens with a probability of $80\%$}};

%%%%%% masked tokens
\node [anchor=north west] (masked) at ([yshift=-\vstep-0.2em]selected.south west) {$[\mathrm{CLS}]$\ \ It\ \ is\ \ {\color{red} $\mathrm{[MASK]}$}\ \ .\ \ $[\mathrm{SEP}]$\ \ \underline{I}\ \ need\ \ {\color{red} $\mathrm{[MASK]}$}\ \ \underline{umbrella}\ \ .\ \ $[\mathrm{SEP}]$};
\node [anchor=east] (maskedcaption) at ([xshift=-0.0em]masked.west) {Token Masking:};

\draw [->,double,double distance=1pt] ([xshift=3cm,yshift=-3pt]masked.south west) -- ([xshift=3cm,yshift=-\vstep]masked.south west);
\node [anchor=west] (step2) at ([xshift=3cm,yshift=-0.5*\vstep]masked.south west) {\footnotesize{Alter selected tokens with a probability of $10\%$}};

%%%%%% replaced tokens
\node [anchor=north west] (replaced) at ([yshift=-\vstep-0.2em]masked.south west) {$[\mathrm{CLS}]$\ \ It\ \ is\ \ $\mathrm{[MASK]}$\ \ .\ \ $[\mathrm{SEP}]$\ \ \underline{I}\ \ need\ \ $\mathrm{[MASK]}$\ \ {\color{red} hat}\ \ .\ \ $[\mathrm{SEP}]$};
\node [anchor=east] (replacedcaption) at ([xshift=-0.0em]replaced.west) {Token:};
\node [anchor=north east] (replacedcaption2) at ([yshift=2pt]replacedcaption.south east) {Replacement};

\draw [->,double,double distance=1pt] ([xshift=3cm,yshift=-3pt]replaced.south west) -- ([xshift=3cm,yshift=-\vstep]replaced.south west);
\node [anchor=west] (step3) at ([xshift=3cm,yshift=-0.5*\vstep]replaced.south west) {\footnotesize{Keep selected tokens unchanged with a probability of $10\%$}};

%%%%%% unchanged tokens
\node [anchor=north west] (unchanged) at ([yshift=-\vstep-0.2em]replaced.south west) {$[\mathrm{CLS}]$\ \ It\ \ is\ \ $\mathrm{[MASK]}$\ \ .\ \ $[\mathrm{SEP}]$\ \ {\color{red} I}\ \ need\ \ $\mathrm{[MASK]}$\ \ hat\ \ .\ \ $[\mathrm{SEP}]$};
\node [anchor=east] (unchangedcaption) at ([xshift=-0.0em]unchanged.west) {Unchanged:};

\draw [->,double,double distance=1pt] ([xshift=3cm,yshift=-3pt]unchanged.south west) -- ([xshift=3cm,yshift=-\vstep]unchanged.south west);
\node [anchor=west] (step4) at ([xshift=3cm,yshift=-0.5*\vstep]unchanged.south west) {\footnotesize{Train the Transformer encoder with the modified sequence}};

%%%%%% train the encoder

\node [anchor=west] (w0) at ([yshift=-6*\vstep,xshift=-2cm]unchanged.south west) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{It}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{is}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$\mathrm{[MASK]}$}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{.}};
\node [anchor=center] (w5) at ([xshift=\ssep]w4.center) {\footnotesize{$\mathrm{[SEP]}$}};
\node [anchor=center] (w6) at ([xshift=\ssep]w5.center) {\footnotesize{I}};
\node [anchor=center] (w7) at ([xshift=\ssep]w6.center) {\footnotesize{need}};
\node [anchor=center] (w8) at ([xshift=\ssep]w7.center) {\footnotesize{$\mathrm{[MASK]}$}};
\node [anchor=center] (w9) at ([xshift=\ssep]w8.center) {\footnotesize{hat}};
\node [anchor=center] (w10) at ([xshift=\ssep]w9.center) {\footnotesize{.}};
\node [anchor=center] (w11) at ([xshift=\ssep]w10.center) {\footnotesize{$\mathrm{[SEP]}$}};

\node [anchor=center] (e0) at ([yshift=0.9*\ssep]w0.center) {\footnotesize{$\mathbf{e}_0$}};
\node [anchor=center] (e1) at ([yshift=0.9*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.9*\ssep]w2.center) {\footnotesize{$\mathbf{e}_2$}};
\node [anchor=center] (e3) at ([yshift=0.9*\ssep]w3.center) {\footnotesize{$\mathbf{e}_3$}};
\node [anchor=center] (e4) at ([yshift=0.9*\ssep]w4.center) {\footnotesize{$\mathbf{e}_4$}};
\node [anchor=center] (e5) at ([yshift=0.9*\ssep]w5.center) {\footnotesize{$\mathbf{e}_5$}};
\node [anchor=center] (e6) at ([yshift=0.9*\ssep]w6.center) {\footnotesize{$\mathbf{e}_6$}};
\node [anchor=center] (e7) at ([yshift=0.9*\ssep]w7.center) {\footnotesize{$\mathbf{e}_7$}};
\node [anchor=center] (e8) at ([yshift=0.9*\ssep]w8.center) {\footnotesize{$\mathbf{e}_8$}};
\node [anchor=center] (e9) at ([yshift=0.9*\ssep]w9.center) {\footnotesize{$\mathbf{e}_9$}};
\node [anchor=center] (e10) at ([yshift=0.9*\ssep]w10.center) {\footnotesize{$\mathbf{e}_{10}$}};
\node [anchor=center] (e11) at ([yshift=0.9*\ssep]w11.center) {\footnotesize{$\mathbf{e}_{11}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
\draw [->] (w2.north) -- (e2.south);
\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);
\draw [->] (w5.north) -- (e5.south);
\draw [->] (w6.north) -- (e6.south);
\draw [->] (w7.north) -- (e7.south);
\draw [->] (w8.north) -- (e8.south);
\draw [->] (w9.north) -- (e9.south);
\draw [->] (w10.north) -- (e10.south);
\draw [->] (w11.north) -- (e11.south);

\draw [->] (e0.north) -- ([yshift=0.5*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.5*\ssep]e1.north);
\draw [->] (e2.north) -- ([yshift=0.5*\ssep]e2.north);
\draw [->] (e3.north) -- ([yshift=0.5*\ssep]e3.north);
\draw [->] (e4.north) -- ([yshift=0.5*\ssep]e4.north);
\draw [->] (e5.north) -- ([yshift=0.5*\ssep]e5.north);
\draw [->] (e6.north) -- ([yshift=0.5*\ssep]e6.north);
\draw [->] (e7.north) -- ([yshift=0.5*\ssep]e7.north);
\draw [->] (e8.north) -- ([yshift=0.5*\ssep]e8.north);
\draw [->] (e9.north) -- ([yshift=0.5*\ssep]e9.north);
\draw [->] (e10.north) -- ([yshift=0.5*\ssep]e10.north);
\draw [->] (e11.north) -- ([yshift=0.5*\ssep]e11.north);

\node [anchor=south,minimum width=13*\ssep,minimum height=2*\ssep,draw,thick] (encoder) at ([yshift=1.5*\ssep,xshift=0.5*\ssep]w5.north) {};

\node [anchor=center] (h0) at ([yshift=3.4*\ssep]w0.center) {\footnotesize{$\mathbf{h}_0$}};
\node [anchor=center] (h1) at ([yshift=3.4*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1$}};
\node [anchor=center] (h2) at ([yshift=3.4*\ssep]w2.center) {\footnotesize{$\mathbf{h}_2$}};
\node [anchor=center] (h3) at ([yshift=3.4*\ssep]w3.center) {\footnotesize{$\mathbf{h}_3$}};
\node [anchor=center] (h4) at ([yshift=3.4*\ssep]w4.center) {\footnotesize{$\mathbf{h}_4$}};
\node [anchor=center] (h5) at ([yshift=3.4*\ssep]w5.center) {\footnotesize{$\mathbf{h}_5$}};
\node [anchor=center] (h6) at ([yshift=3.4*\ssep]w6.center) {\footnotesize{$\mathbf{h}_6$}};
\node [anchor=center] (h7) at ([yshift=3.4*\ssep]w7.center) {\footnotesize{$\mathbf{h}_7$}};
\node [anchor=center] (h8) at ([yshift=3.4*\ssep]w8.center) {\footnotesize{$\mathbf{h}_8$}};
\node [anchor=center] (h9) at ([yshift=3.4*\ssep]w9.center) {\footnotesize{$\mathbf{h}_9$}};
\node [anchor=center] (h10) at ([yshift=3.4*\ssep]w10.center) {\footnotesize{$\mathbf{h}_{10}$}};
\node [anchor=center] (h11) at ([yshift=3.4*\ssep]w11.center) {\footnotesize{$\mathbf{h}_{11}$}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s3) at ([yshift=0.7*\ssep]h3.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s6) at ([yshift=0.7*\ssep]h6.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s8) at ([yshift=0.7*\ssep]h8.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s9) at ([yshift=0.7*\ssep]h9.north) {};

\draw [->] ([yshift=-2pt]h3.north) -- ([yshift=-2pt]s3.south);
\draw [->] ([yshift=-2pt]h6.north) -- ([yshift=-2pt]s6.south);
\draw [->] ([yshift=-2pt]h8.north) -- ([yshift=-2pt]s8.south);
\draw [->] ([yshift=-2pt]h9.north) -- ([yshift=-2pt]s9.south);

\node [anchor=south] (o3) at ([yshift=0.7*\ssep]s3.north) {\footnotesize{training}};
\node [anchor=south] (o6) at ([yshift=0.7*\ssep]s6.north) {\footnotesize{I}};
\node [anchor=south] (o8) at ([yshift=0.7*\ssep,xshift=0.0em]s8.north) {\footnotesize{an}};
\node [anchor=south] (o9) at ([yshift=0.7*\ssep,xshift=0.0em]s9.north) {\footnotesize{umbrella}};

\draw [->] ([yshift=2pt]s3.north) -- ([yshift=0.7*\ssep-2pt]s3.north);
\draw [->] ([yshift=2pt]s6.north) -- ([yshift=0.7*\ssep-2pt]s6.north);
\draw [->] ([yshift=2pt]s8.north) -- ([yshift=0.7*\ssep-2pt]s8.north);
\draw [->] ([yshift=2pt]s9.north) -- ([yshift=0.7*\ssep-2pt]s9.north);

\node [anchor=south] (encodercaption) at ([yshift=1em]encoder.south) {\Large{Transformer Encoder}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-unsupervised-supervised-selfsupervised-pre-training.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\nodewidth{1.8cm}
\def\nodeheight{0.8cm}

\tikzstyle{enode} = [minimum width=\nodewidth,minimum height=\nodeheight,inner sep=1pt,draw,thick];

%%% unsupervised pre-training
\begin{scope}

\node [enode,anchor=west,very thick] (unsupervisednode1) at (0,0) {\scriptsize{Unsupervised}};
\node [enode,anchor=west,very thick] (unsupervisednode2) at ([xshift=0.3cm]unsupervisednode1.east) {\footnotesize{Supervised}};

\draw [->,thick] ([xshift=1pt]unsupervisednode1.east) -- ([xshift=-1pt]unsupervisednode2.west);

\node [anchor=south] (node1label) at (unsupervisednode1.north) {\footnotesize{Pre-training}};
\node [anchor=south] (node2label) at (unsupervisednode2.north) {\footnotesize{Training}};

\node [enode,anchor=north,minimum height=3.5*\nodeheight,rounded corners=3pt,fill=red!30,align=left] (unsuperviseddata1) at ([yshift=-0.2em]unsupervisednode1.south) {};
\node [anchor=north] (unsuperviseddata1cap1) at ([yshift=-3pt]unsuperviseddata1.north) {\footnotesize{Unlabeled}};
\node [anchor=north west] (unsuperviseddata1cap2) at ([yshift=2pt]unsuperviseddata1cap1.south west) {\footnotesize{Data}};

\node [enode,anchor=north,minimum height=1.6*\nodeheight,rounded corners=3pt,fill=ugreen!30,align=left] (unsuperviseddata2) at ([yshift=-0.2em]unsupervisednode2.south) {};
\node [anchor=north] (unsuperviseddata2cap1) at ([yshift=-3pt]unsuperviseddata2.north) {\footnotesize{Labeled}};
\node [anchor=north west] (unsuperviseddata2cap2) at ([yshift=2pt]unsuperviseddata2cap1.south west) {\footnotesize{Data}};

\node [anchor=north] (caption) at ([xshift=0.2cm,yshift=-3.2cm]unsupervisednode1.south east) {\footnotesize{(a) Unsupervised Pre-training}};

\end{scope}

%%% supervised pre-training
\begin{scope}[xshift=4.7cm]

\node [enode,anchor=west,very thick] (supervisednode1) at (0,0) {\footnotesize{Supervised}};
\node [enode,anchor=west,very thick] (supervisednode2) at ([xshift=0.3cm]supervisednode1.east) {\footnotesize{Supervised}};

\draw [->,thick] ([xshift=1pt]supervisednode1.east) -- ([xshift=-1pt]supervisednode2.west);

\node [anchor=south] (node1label) at (supervisednode1.north) {\footnotesize{Pre-training}};
\node [anchor=south] (node2label) at (supervisednode2.north) {\footnotesize{Tuning}};

\node [enode,anchor=north,minimum height=2.0*\nodeheight,rounded corners=3pt,fill=blue!30,align=left] (superviseddata1) at ([yshift=-0.2em]supervisednode1.south) {};
\node [anchor=north] (superviseddata1cap1) at ([yshift=-3pt]superviseddata1.north) {\footnotesize{Labeled}};
\node [anchor=north west] (superviseddata1cap2) at ([yshift=2pt]superviseddata1cap1.south west) {\footnotesize{Data}};
\node [anchor=north] (task1) at (superviseddata1.south) {\scriptsize{Task 1}};

\node [enode,anchor=north,minimum height=1.3*\nodeheight,rounded corners=3pt,fill=ugreen!30,align=left] (superviseddata2) at ([yshift=-0.2em]supervisednode2.south) {};
\node [anchor=north] (superviseddata2cap1) at ([yshift=-3pt]superviseddata2.north) {\footnotesize{Labeled}};
\node [anchor=north west] (superviseddata2cap2) at ([yshift=2pt]superviseddata2cap1.south west) {\footnotesize{Data}};
\node [anchor=north] (task2) at (superviseddata2.south) {\scriptsize{Task 2}};

\node [anchor=north] (caption) at ([xshift=0.2cm,yshift=-3.2cm]supervisednode1.south east) {\footnotesize{(b) Supervised Pre-training}};

\end{scope}

%%% self-supervised pre-training
\begin{scope}[xshift=9.4cm]

\node [enode,anchor=west,very thick] (unsupervisednode1) at (0,0) {};
\node [anchor=north west] (tlabel) at (unsupervisednode1.north west) {\footnotesize{Self-}};
\node [anchor=north west] (tlabel2) at ([yshift=4pt]tlabel.south west) {\footnotesize{Supervised}};
\node [enode,anchor=west,very thick] (unsupervisednode2) at ([xshift=0.3cm]unsupervisednode1.east) {\footnotesize{Supervised}};

\node [enode,anchor=south,very thick] (tuningnode) at ([yshift=0.7cm]unsupervisednode2.north) {};
\node [anchor=north west] (tprompt) at (tuningnode.north west) {\footnotesize{Zero/Few}};
\node [anchor=north west] (tprompt2) at ([yshift=4pt]tprompt.south west) {\scriptsize{Shot Learning}};

\draw [->,thick,dashed] ([xshift=1pt]unsupervisednode1.east) -- ([xshift=-1pt]unsupervisednode2.west);
\draw [->,thick,dashed] ([xshift=1pt,yshift=0.5em]unsupervisednode1.east) .. controls +(east:0.3cm) and +(west:0.3cm) ..  ([xshift=-1pt]tuningnode.west);

\node [anchor=south] (node1label) at (unsupervisednode1.north) {\footnotesize{Pre-training}};
\node [anchor=south] (node2label) at (unsupervisednode2.north) {\footnotesize{Tuning}};
\node [anchor=south] (tuningnodelabel) at (tuningnode.north) {\footnotesize{Prompting}};

\node [enode,anchor=north,minimum height=3.5*\nodeheight,rounded corners=3pt,fill=red!30,align=left] (unsuperviseddata1) at ([yshift=-0.2em]unsupervisednode1.south) {};
\node [anchor=north] (unsuperviseddata1cap1) at ([yshift=-3pt]unsuperviseddata1.north) {\footnotesize{Unlabeled}};
\node [anchor=north west] (unsuperviseddata1cap2) at ([yshift=2pt]unsuperviseddata1cap1.south west) {\footnotesize{Data}};

\node [enode,anchor=north,minimum height=1.3*\nodeheight,rounded corners=3pt,fill=ugreen!30,align=left] (unsuperviseddata2) at ([yshift=-0.2em]unsupervisednode2.south) {};
\node [anchor=north] (unsuperviseddata2cap1) at ([yshift=-3pt]unsuperviseddata2.north) {\footnotesize{Labeled}};
\node [anchor=north west] (unsuperviseddata2cap2) at ([yshift=2pt]unsuperviseddata2cap1.south west) {\footnotesize{Data}};

\node [anchor=north] (caption) at ([xshift=0.2cm,yshift=-3.2cm]unsupervisednode1.south east) {\footnotesize{(c) Self-supervised Pre-training}};

\end{scope}
	
\end{tikzpicture}


==> Chapter7/Figures/figure-xlm-example.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

\begin{scope}

%%%%%% train the encoder

\node [anchor=west] (w0) at (0,0) {\footnotesize{$[\mathrm{CLS}]$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\tiny{{\color{blue} $[\mathrm{MASK}]$}}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{\begin{CJK*}{UTF8}{gbsn}是\end{CJK*}}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\tiny{{\color{blue} $[\mathrm{MASK}]$}}};
\node [anchor=center] (w4) at ([xshift=\ssep]w3.center) {\footnotesize{\begin{CJK*}{UTF8}{gbsn}动物\end{CJK*}}};
\node [anchor=center] (w5) at ([xshift=\ssep]w4.center) {\footnotesize{\begin{CJK*}{UTF8}{gbsn}。\end{CJK*}}};
\node [anchor=center] (w6) at ([xshift=\ssep]w5.center) {\footnotesize{$\mathrm{[SEP]}$}};
\node [anchor=center] (w7) at ([xshift=\ssep]w6.center) {\footnotesize{Whales}};
\node [anchor=center] (w8) at ([xshift=\ssep]w7.center) {\tiny{{\color{blue} $[\mathrm{MASK}]$}}};
\node [anchor=center] (w9) at ([xshift=\ssep]w8.center) {\tiny{{\color{blue} $[\mathrm{MASK}]$}}};
\node [anchor=center] (w10) at ([xshift=\ssep]w9.center) {\footnotesize{.}};
\node [anchor=center] (w11) at ([xshift=\ssep]w10.center) {\footnotesize{$\mathrm{[SEP]}$}};

\node [anchor=north] (l0) at ([yshift=-0.2cm]w0.center) {\scriptsize{(zh)}};
\node [anchor=north] (l1) at ([yshift=-0.2cm]w1.center) {\scriptsize{(zh)}};
\node [anchor=north] (l2) at ([yshift=-0.2cm]w2.center) {\scriptsize{(zh)}};
\node [anchor=north] (l3) at ([yshift=-0.2cm]w3.center) {\scriptsize{(zh)}};
\node [anchor=north] (l4) at ([yshift=-0.2cm]w4.center) {\scriptsize{(zh)}};
\node [anchor=north] (l5) at ([yshift=-0.2cm]w5.center) {\scriptsize{(zh)}};
\node [anchor=north] (l6) at ([yshift=-0.2cm]w6.center) {\scriptsize{(zh)}};
\node [anchor=north] (l7) at ([yshift=-0.2cm]w7.center) {\scriptsize{(en)}};
\node [anchor=north] (l8) at ([yshift=-0.2cm]w8.center) {\scriptsize{(en)}};
\node [anchor=north] (l9) at ([yshift=-0.2cm]w9.center) {\scriptsize{(en)}};
\node [anchor=north] (l10) at ([yshift=-0.2cm]w10.center) {\scriptsize{(en)}};
\node [anchor=north] (l11) at ([yshift=-0.2cm]w11.center) {\scriptsize{(en)}};

\node [anchor=center] (e0) at ([yshift=0.9*\ssep]w0.center) {\footnotesize{$\mathbf{e}_0$}};
\node [anchor=center] (e1) at ([yshift=0.9*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.9*\ssep]w2.center) {\footnotesize{$\mathbf{e}_2$}};
\node [anchor=center] (e3) at ([yshift=0.9*\ssep]w3.center) {\footnotesize{$\mathbf{e}_3$}};
\node [anchor=center] (e4) at ([yshift=0.9*\ssep]w4.center) {\footnotesize{$\mathbf{e}_4$}};
\node [anchor=center] (e5) at ([yshift=0.9*\ssep]w5.center) {\footnotesize{$\mathbf{e}_5$}};
\node [anchor=center] (e6) at ([yshift=0.9*\ssep]w6.center) {\footnotesize{$\mathbf{e}_6$}};
\node [anchor=center] (e7) at ([yshift=0.9*\ssep]w7.center) {\footnotesize{$\mathbf{e}_7$}};
\node [anchor=center] (e8) at ([yshift=0.9*\ssep]w8.center) {\footnotesize{$\mathbf{e}_8$}};
\node [anchor=center] (e9) at ([yshift=0.9*\ssep]w9.center) {\footnotesize{$\mathbf{e}_9$}};
\node [anchor=center] (e10) at ([yshift=0.9*\ssep]w10.center) {\footnotesize{$\mathbf{e}_{10}$}};
\node [anchor=center] (e11) at ([yshift=0.9*\ssep]w11.center) {\footnotesize{$\mathbf{e}_{11}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
\draw [->] (w2.north) -- (e2.south);
\draw [->] (w3.north) -- (e3.south);
\draw [->] (w4.north) -- (e4.south);
\draw [->] (w5.north) -- (e5.south);
\draw [->] (w6.north) -- (e6.south);
\draw [->] (w7.north) -- (e7.south);
\draw [->] (w8.north) -- (e8.south);
\draw [->] (w9.north) -- (e9.south);
\draw [->] (w10.north) -- (e10.south);
\draw [->] (w11.north) -- (e11.south);

\draw [->] (e0.north) -- ([yshift=0.5*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.5*\ssep]e1.north);
\draw [->] (e2.north) -- ([yshift=0.5*\ssep]e2.north);
\draw [->] (e3.north) -- ([yshift=0.5*\ssep]e3.north);
\draw [->] (e4.north) -- ([yshift=0.5*\ssep]e4.north);
\draw [->] (e5.north) -- ([yshift=0.5*\ssep]e5.north);
\draw [->] (e6.north) -- ([yshift=0.5*\ssep]e6.north);
\draw [->] (e7.north) -- ([yshift=0.5*\ssep]e7.north);
\draw [->] (e8.north) -- ([yshift=0.5*\ssep]e8.north);
\draw [->] (e9.north) -- ([yshift=0.5*\ssep]e9.north);
\draw [->] (e10.north) -- ([yshift=0.5*\ssep]e10.north);
\draw [->] (e11.north) -- ([yshift=0.5*\ssep]e11.north);

\node [anchor=south,minimum width=13*\ssep,minimum height=2*\ssep,draw,thick] (encoder) at ([yshift=1.5*\ssep,xshift=0.5*\ssep]w5.north) {};

\node [anchor=center] (h0) at ([yshift=3.4*\ssep]w0.center) {\footnotesize{$\mathbf{h}_0$}};
\node [anchor=center] (h1) at ([yshift=3.4*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1$}};
\node [anchor=center] (h2) at ([yshift=3.4*\ssep]w2.center) {\footnotesize{$\mathbf{h}_2$}};
\node [anchor=center] (h3) at ([yshift=3.4*\ssep]w3.center) {\footnotesize{$\mathbf{h}_3$}};
\node [anchor=center] (h4) at ([yshift=3.4*\ssep]w4.center) {\footnotesize{$\mathbf{h}_4$}};
\node [anchor=center] (h5) at ([yshift=3.4*\ssep]w5.center) {\footnotesize{$\mathbf{h}_5$}};
\node [anchor=center] (h6) at ([yshift=3.4*\ssep]w6.center) {\footnotesize{$\mathbf{h}_6$}};
\node [anchor=center] (h7) at ([yshift=3.4*\ssep]w7.center) {\footnotesize{$\mathbf{h}_7$}};
\node [anchor=center] (h8) at ([yshift=3.4*\ssep]w8.center) {\footnotesize{$\mathbf{h}_8$}};
\node [anchor=center] (h9) at ([yshift=3.4*\ssep]w9.center) {\footnotesize{$\mathbf{h}_9$}};
\node [anchor=center] (h10) at ([yshift=3.4*\ssep]w10.center) {\footnotesize{$\mathbf{h}_{10}$}};
\node [anchor=center] (h11) at ([yshift=3.4*\ssep]w11.center) {\footnotesize{$\mathbf{h}_{11}$}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s1) at ([yshift=0.7*\ssep]h1.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s3) at ([yshift=0.7*\ssep]h3.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s8) at ([yshift=0.7*\ssep]h8.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s9) at ([yshift=0.7*\ssep]h9.north) {};

\draw [->] ([yshift=-2pt]h1.north) -- ([yshift=-2pt]s1.south);
\draw [->] ([yshift=-2pt]h3.north) -- ([yshift=-2pt]s3.south);
\draw [->] ([yshift=-2pt]h8.north) -- ([yshift=-2pt]s8.south);
\draw [->] ([yshift=-2pt]h9.north) -- ([yshift=-2pt]s9.south);

\node [anchor=south] (o1) at ([yshift=0.7*\ssep]s1.north) {\footnotesize{\begin{CJK*}{UTF8}{gbsn}鲸鱼\end{CJK*}}};
\node [anchor=south] (o3) at ([yshift=0.7*\ssep]s3.north) {\footnotesize{\begin{CJK*}{UTF8}{gbsn}哺乳\end{CJK*}}};
\node [anchor=south] (o8) at ([yshift=0.7*\ssep,xshift=0.0em]s8.north) {\footnotesize{are}};
\node [anchor=south] (o9) at ([yshift=0.7*\ssep,xshift=0.0em]s9.north) {\footnotesize{mammals}};

\draw [->] ([yshift=2pt]s1.north) -- ([yshift=0.7*\ssep-2pt]s1.north);
\draw [->] ([yshift=2pt]s3.north) -- ([yshift=0.7*\ssep-2pt]s3.north);
\draw [->] ([yshift=2pt]s8.north) -- ([yshift=0.7*\ssep-2pt]s8.north);
\draw [->] ([yshift=2pt]s9.north) -- ([yshift=0.7*\ssep-2pt]s9.north);

\node [anchor=south] (encodercaption) at ([yshift=1em]encoder.south) {\Large{Transformer Encoder}};

\end{scope}
	
\end{tikzpicture}


==> Chapter8/Figures/figure-T5-and-Alibi-biases.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.0cm}
\def\nsep{0.1cm}

\tikzstyle{snode} = [minimum width=0.65cm,minimum height=0.65cm,inner sep=0pt,draw,thin];
\tikzstyle{bnode} = [minimum width=0.65cm,minimum height=0.65cm,inner sep=0pt,fill=gray!20];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% sub-figure 1: the T5 bias

\begin{scope}

\node [snode,anchor=west] (c00) at (0,0) {\tiny{$\mathbf{q}_{0} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c01) at ([xshift=0.1cm]c00.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c02) at ([xshift=0.1cm]c01.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c03) at ([xshift=0.1cm]c02.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c04) at ([xshift=0.1cm]c03.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c05) at ([xshift=0.1cm]c04.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c06) at ([xshift=0.1cm]c05.east) {};

\node [snode,anchor=north] (c10) at ([yshift=-0.1cm]c00.south) {\tiny{$\mathbf{q}_{1} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c11) at ([xshift=0.1cm]c10.east) {\tiny{$\mathbf{q}_{1} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c12) at ([xshift=0.1cm]c11.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c13) at ([xshift=0.1cm]c12.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c14) at ([xshift=0.1cm]c13.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c15) at ([xshift=0.1cm]c14.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c16) at ([xshift=0.1cm]c15.east) {};

\node [snode,anchor=north] (c20) at ([yshift=-0.1cm]c10.south) {\tiny{$\mathbf{q}_{2} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c21) at ([xshift=0.1cm]c20.east) {\tiny{$\mathbf{q}_{2} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c22) at ([xshift=0.1cm]c21.east) {\tiny{$\mathbf{q}_{2} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c23) at ([xshift=0.1cm]c22.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c24) at ([xshift=0.1cm]c23.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c25) at ([xshift=0.1cm]c24.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c26) at ([xshift=0.1cm]c25.east) {};

\node [snode,anchor=north] (c30) at ([yshift=-0.1cm]c20.south) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c31) at ([xshift=0.1cm]c30.east) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c32) at ([xshift=0.1cm]c31.east) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c33) at ([xshift=0.1cm]c32.east) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c34) at ([xshift=0.1cm]c33.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c35) at ([xshift=0.1cm]c34.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c36) at ([xshift=0.1cm]c35.east) {};

\node [snode,anchor=north] (c40) at ([yshift=-0.1cm]c30.south) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c41) at ([xshift=0.1cm]c40.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c42) at ([xshift=0.1cm]c41.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c43) at ([xshift=0.1cm]c42.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c44) at ([xshift=0.1cm]c43.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{4}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c45) at ([xshift=0.1cm]c44.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c46) at ([xshift=0.1cm]c45.east) {};

\node [snode,anchor=north] (c50) at ([yshift=-0.1cm]c40.south) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c51) at ([xshift=0.1cm]c50.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c52) at ([xshift=0.1cm]c51.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c53) at ([xshift=0.1cm]c52.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c54) at ([xshift=0.1cm]c53.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{4}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c55) at ([xshift=0.1cm]c54.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{5}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c56) at ([xshift=0.1cm]c55.east) {};

\node [snode,anchor=north] (c60) at ([yshift=-0.1cm]c50.south) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c61) at ([xshift=0.1cm]c60.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c62) at ([xshift=0.1cm]c61.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c63) at ([xshift=0.1cm]c62.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c64) at ([xshift=0.1cm]c63.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{4}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c65) at ([xshift=0.1cm]c64.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{5}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c66) at ([xshift=0.1cm]c65.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{6}^{\mathrm{T}}$}};

\node [anchor=south] (label) at ([yshift=0.1cm]c03.north) {\large{$\mathbf{q}_i \mathbf{k}_j^{\mathrm{T}}$}};

\end{scope}

\begin{scope}[xshift=7.5cm]

\node [bnode,anchor=west,fill=blue!5] (c00) at (0,0) {\footnotesize{$u_{0}$}};
\node [bnode,anchor=west] (c01) at ([xshift=0.1cm]c00.east) {};
\node [bnode,anchor=west] (c02) at ([xshift=0.1cm]c01.east) {};
\node [bnode,anchor=west] (c03) at ([xshift=0.1cm]c02.east) {};
\node [bnode,anchor=west] (c04) at ([xshift=0.1cm]c03.east) {};
\node [bnode,anchor=west] (c05) at ([xshift=0.1cm]c04.east) {};
\node [bnode,anchor=west] (c06) at ([xshift=0.1cm]c05.east) {};

\node [bnode,anchor=north,fill=blue!15] (c10) at ([yshift=-0.1cm]c00.south) {\footnotesize{$u_{1}$}};
\node [bnode,anchor=west,fill=blue!5] (c11) at ([xshift=0.1cm]c10.east) {\footnotesize{$u_{0}$}};
\node [bnode,anchor=west] (c12) at ([xshift=0.1cm]c11.east) {};
\node [bnode,anchor=west] (c13) at ([xshift=0.1cm]c12.east) {};
\node [bnode,anchor=west] (c14) at ([xshift=0.1cm]c13.east) {};
\node [bnode,anchor=west] (c15) at ([xshift=0.1cm]c14.east) {};
\node [bnode,anchor=west] (c16) at ([xshift=0.1cm]c15.east) {};

\node [bnode,anchor=north,fill=blue!30] (c20) at ([yshift=-0.1cm]c10.south) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!15] (c21) at ([xshift=0.1cm]c20.east) {\footnotesize{$u_{1}$}};
\node [bnode,anchor=west,fill=blue!5] (c22) at ([xshift=0.1cm]c21.east) {\footnotesize{$u_{0}$}};
\node [bnode,anchor=west] (c23) at ([xshift=0.1cm]c22.east) {};
\node [bnode,anchor=west] (c24) at ([xshift=0.1cm]c23.east) {};
\node [bnode,anchor=west] (c25) at ([xshift=0.1cm]c24.east) {};
\node [bnode,anchor=west] (c26) at ([xshift=0.1cm]c25.east) {};

\node [bnode,anchor=north,fill=blue!30] (c30) at ([yshift=-0.1cm]c20.south) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!30] (c31) at ([xshift=0.1cm]c30.east) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!15] (c32) at ([xshift=0.1cm]c31.east) {\footnotesize{$u_{1}$}};
\node [bnode,anchor=west,fill=blue!5] (c33) at ([xshift=0.1cm]c32.east) {\footnotesize{$u_{0}$}};
\node [bnode,anchor=west] (c34) at ([xshift=0.1cm]c33.east) {};
\node [bnode,anchor=west] (c35) at ([xshift=0.1cm]c34.east) {};
\node [bnode,anchor=west] (c36) at ([xshift=0.1cm]c35.east) {};

\node [bnode,anchor=north,fill=blue!50] (c40) at ([yshift=-0.1cm]c30.south) {\footnotesize{$u_{3}$}};
\node [bnode,anchor=west,fill=blue!30] (c41) at ([xshift=0.1cm]c40.east) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!30] (c42) at ([xshift=0.1cm]c41.east) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!15] (c43) at ([xshift=0.1cm]c42.east) {\footnotesize{$u_{1}$}};
\node [bnode,anchor=west,fill=blue!5] (c44) at ([xshift=0.1cm]c43.east) {\footnotesize{$u_{0}$}};
\node [bnode,anchor=west] (c45) at ([xshift=0.1cm]c44.east) {};
\node [bnode,anchor=west] (c46) at ([xshift=0.1cm]c45.east) {};

\node [bnode,anchor=north,fill=blue!50] (c50) at ([yshift=-0.1cm]c40.south) {\footnotesize{$u_{3}$}};
\node [bnode,anchor=west,fill=blue!50] (c51) at ([xshift=0.1cm]c50.east) {\footnotesize{$u_{3}$}};
\node [bnode,anchor=west,fill=blue!30] (c52) at ([xshift=0.1cm]c51.east) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!30] (c53) at ([xshift=0.1cm]c52.east) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!15] (c54) at ([xshift=0.1cm]c53.east) {\footnotesize{$u_{1}$}};
\node [bnode,anchor=west,fill=blue!5] (c55) at ([xshift=0.1cm]c54.east) {\footnotesize{$u_{0}$}};
\node [bnode,anchor=west] (c56) at ([xshift=0.1cm]c55.east) {};

\node [bnode,anchor=north,fill=blue!50] (c60) at ([yshift=-0.1cm]c50.south) {\footnotesize{$u_{3}$}};
\node [bnode,anchor=west,fill=blue!50] (c61) at ([xshift=0.1cm]c60.east) {\footnotesize{$u_{3}$}};
\node [bnode,anchor=west,fill=blue!50] (c62) at ([xshift=0.1cm]c61.east) {\footnotesize{$u_{3}$}};
\node [bnode,anchor=west,fill=blue!30] (c63) at ([xshift=0.1cm]c62.east) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!30] (c64) at ([xshift=0.1cm]c63.east) {\footnotesize{$u_{2}$}};
\node [bnode,anchor=west,fill=blue!15] (c65) at ([xshift=0.1cm]c64.east) {\footnotesize{$u_{1}$}};
\node [bnode,anchor=west,fill=blue!5] (c66) at ([xshift=0.1cm]c65.east) {\footnotesize{$u_{0}$}};

\node [anchor=south] (label) at ([yshift=0.1cm]c03.north) {\large{Bias ($u_{b(i-j)}$)}};

\node [anchor=east] (addition) at ([xshift=-0.7cm]c30.west) {\Huge{$+$}};

\node [anchor=north] (caption) at ([xshift=-1.3cm,yshift=-0.5cm]c60.south west) {\small{(a) The T5 bias ($n_b = 3$ and $\mathrm{dist}_{\mathrm{max}}=5$)}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% sub-figure 2: the Alibi bias

\begin{scope}[yshift=-8cm]

\node [snode,anchor=west] (c00) at (0,0) {\tiny{$\mathbf{q}_{0} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c01) at ([xshift=0.1cm]c00.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c02) at ([xshift=0.1cm]c01.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c03) at ([xshift=0.1cm]c02.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c04) at ([xshift=0.1cm]c03.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c05) at ([xshift=0.1cm]c04.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c06) at ([xshift=0.1cm]c05.east) {};

\node [snode,anchor=north] (c10) at ([yshift=-0.1cm]c00.south) {\tiny{$\mathbf{q}_{1} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c11) at ([xshift=0.1cm]c10.east) {\tiny{$\mathbf{q}_{1} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c12) at ([xshift=0.1cm]c11.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c13) at ([xshift=0.1cm]c12.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c14) at ([xshift=0.1cm]c13.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c15) at ([xshift=0.1cm]c14.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c16) at ([xshift=0.1cm]c15.east) {};

\node [snode,anchor=north] (c20) at ([yshift=-0.1cm]c10.south) {\tiny{$\mathbf{q}_{2} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c21) at ([xshift=0.1cm]c20.east) {\tiny{$\mathbf{q}_{2} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c22) at ([xshift=0.1cm]c21.east) {\tiny{$\mathbf{q}_{2} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c23) at ([xshift=0.1cm]c22.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c24) at ([xshift=0.1cm]c23.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c25) at ([xshift=0.1cm]c24.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c26) at ([xshift=0.1cm]c25.east) {};

\node [snode,anchor=north] (c30) at ([yshift=-0.1cm]c20.south) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c31) at ([xshift=0.1cm]c30.east) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c32) at ([xshift=0.1cm]c31.east) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c33) at ([xshift=0.1cm]c32.east) {\tiny{$\mathbf{q}_{3} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c34) at ([xshift=0.1cm]c33.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c35) at ([xshift=0.1cm]c34.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c36) at ([xshift=0.1cm]c35.east) {};

\node [snode,anchor=north] (c40) at ([yshift=-0.1cm]c30.south) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c41) at ([xshift=0.1cm]c40.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c42) at ([xshift=0.1cm]c41.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c43) at ([xshift=0.1cm]c42.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c44) at ([xshift=0.1cm]c43.east) {\tiny{$\mathbf{q}_{4} \mathbf{k}_{4}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c45) at ([xshift=0.1cm]c44.east) {};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c46) at ([xshift=0.1cm]c45.east) {};

\node [snode,anchor=north] (c50) at ([yshift=-0.1cm]c40.south) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c51) at ([xshift=0.1cm]c50.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c52) at ([xshift=0.1cm]c51.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c53) at ([xshift=0.1cm]c52.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c54) at ([xshift=0.1cm]c53.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{4}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c55) at ([xshift=0.1cm]c54.east) {\tiny{$\mathbf{q}_{5} \mathbf{k}_{5}^{\mathrm{T}}$}};
\node [snode,anchor=west,very thin,draw=gray!100,dotted] (c56) at ([xshift=0.1cm]c55.east) {};

\node [snode,anchor=north] (c60) at ([yshift=-0.1cm]c50.south) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{0}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c61) at ([xshift=0.1cm]c60.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{1}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c62) at ([xshift=0.1cm]c61.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{2}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c63) at ([xshift=0.1cm]c62.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{3}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c64) at ([xshift=0.1cm]c63.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{4}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c65) at ([xshift=0.1cm]c64.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{5}^{\mathrm{T}}$}};
\node [snode,anchor=west] (c66) at ([xshift=0.1cm]c65.east) {\tiny{$\mathbf{q}_{6} \mathbf{k}_{6}^{\mathrm{T}}$}};

\node [anchor=south] (label) at ([yshift=0.1cm]c03.north) {\large{$\mathbf{q}_i \mathbf{k}_j^{\mathrm{T}}$}};

\end{scope}

\begin{scope}[xshift=7.5cm,yshift=-8cm]

\node [bnode,anchor=west,fill=blue!5] (c00) at (0,0) {\scriptsize{$0$}};
\node [bnode,anchor=west] (c01) at ([xshift=0.1cm]c00.east) {};
\node [bnode,anchor=west] (c02) at ([xshift=0.1cm]c01.east) {};
\node [bnode,anchor=west] (c03) at ([xshift=0.1cm]c02.east) {};
\node [bnode,anchor=west] (c04) at ([xshift=0.1cm]c03.east) {};
\node [bnode,anchor=west] (c05) at ([xshift=0.1cm]c04.east) {};
\node [bnode,anchor=west] (c06) at ([xshift=0.1cm]c05.east) {};

\node [bnode,anchor=north,fill=blue!10] (c10) at ([yshift=-0.1cm]c00.south) {\scriptsize{$-1\beta$}};
\node [bnode,anchor=west,fill=blue!5] (c11) at ([xshift=0.1cm]c10.east) {\scriptsize{$0$}};
\node [bnode,anchor=west] (c12) at ([xshift=0.1cm]c11.east) {};
\node [bnode,anchor=west] (c13) at ([xshift=0.1cm]c12.east) {};
\node [bnode,anchor=west] (c14) at ([xshift=0.1cm]c13.east) {};
\node [bnode,anchor=west] (c15) at ([xshift=0.1cm]c14.east) {};
\node [bnode,anchor=west] (c16) at ([xshift=0.1cm]c15.east) {};

\node [bnode,anchor=north,fill=blue!15] (c20) at ([yshift=-0.1cm]c10.south) {\scriptsize{$-2\beta$}};
\node [bnode,anchor=west,fill=blue!10] (c21) at ([xshift=0.1cm]c20.east) {\scriptsize{$-1\beta$}};
\node [bnode,anchor=west,fill=blue!5] (c22) at ([xshift=0.1cm]c21.east) {\scriptsize{$0$}};
\node [bnode,anchor=west] (c23) at ([xshift=0.1cm]c22.east) {};
\node [bnode,anchor=west] (c24) at ([xshift=0.1cm]c23.east) {};
\node [bnode,anchor=west] (c25) at ([xshift=0.1cm]c24.east) {};
\node [bnode,anchor=west] (c26) at ([xshift=0.1cm]c25.east) {};

\node [bnode,anchor=north,fill=blue!20] (c30) at ([yshift=-0.1cm]c20.south) {\scriptsize{$-3\beta$}};
\node [bnode,anchor=west,fill=blue!15] (c31) at ([xshift=0.1cm]c30.east) {\scriptsize{$-2\beta$}};
\node [bnode,anchor=west,fill=blue!10] (c32) at ([xshift=0.1cm]c31.east) {\scriptsize{$-1\beta$}};
\node [bnode,anchor=west,fill=blue!5] (c33) at ([xshift=0.1cm]c32.east) {\scriptsize{$0$}};
\node [bnode,anchor=west] (c34) at ([xshift=0.1cm]c33.east) {};
\node [bnode,anchor=west] (c35) at ([xshift=0.1cm]c34.east) {};
\node [bnode,anchor=west] (c36) at ([xshift=0.1cm]c35.east) {};

\node [bnode,anchor=north,fill=blue!25] (c40) at ([yshift=-0.1cm]c30.south) {\scriptsize{$-4\beta$}};
\node [bnode,anchor=west,fill=blue!20] (c41) at ([xshift=0.1cm]c40.east) {\scriptsize{$-3\beta$}};
\node [bnode,anchor=west,fill=blue!15] (c42) at ([xshift=0.1cm]c41.east) {\scriptsize{$-2\beta$}};
\node [bnode,anchor=west,fill=blue!10] (c43) at ([xshift=0.1cm]c42.east) {\scriptsize{$-1\beta$}};
\node [bnode,anchor=west,fill=blue!5] (c44) at ([xshift=0.1cm]c43.east) {\scriptsize{$0$}};
\node [bnode,anchor=west] (c45) at ([xshift=0.1cm]c44.east) {};
\node [bnode,anchor=west] (c46) at ([xshift=0.1cm]c45.east) {};

\node [bnode,anchor=north,fill=blue!30] (c50) at ([yshift=-0.1cm]c40.south) {\scriptsize{$-5\beta$}};
\node [bnode,anchor=west,fill=blue!25] (c51) at ([xshift=0.1cm]c50.east) {\scriptsize{$-4\beta$}};
\node [bnode,anchor=west,fill=blue!20] (c52) at ([xshift=0.1cm]c51.east) {\scriptsize{$-3\beta$}};
\node [bnode,anchor=west,fill=blue!15] (c53) at ([xshift=0.1cm]c52.east) {\scriptsize{$-2\beta$}};
\node [bnode,anchor=west,fill=blue!10] (c54) at ([xshift=0.1cm]c53.east) {\scriptsize{$-\beta$}};
\node [bnode,anchor=west,fill=blue!5] (c55) at ([xshift=0.1cm]c54.east) {\scriptsize{$0$}};
\node [bnode,anchor=west] (c56) at ([xshift=0.1cm]c55.east) {};

\node [bnode,anchor=north,fill=blue!35] (c60) at ([yshift=-0.1cm]c50.south) {\scriptsize{$-6\beta$}};
\node [bnode,anchor=west,fill=blue!30] (c61) at ([xshift=0.1cm]c60.east) {\scriptsize{$-5\beta$}};
\node [bnode,anchor=west,fill=blue!25] (c62) at ([xshift=0.1cm]c61.east) {\scriptsize{$-4\beta$}};
\node [bnode,anchor=west,fill=blue!20] (c63) at ([xshift=0.1cm]c62.east) {\scriptsize{$-3\beta$}};
\node [bnode,anchor=west,fill=blue!15] (c64) at ([xshift=0.1cm]c63.east) {\scriptsize{$-2\beta$}};
\node [bnode,anchor=west,fill=blue!10] (c65) at ([xshift=0.1cm]c64.east) {\scriptsize{$-\beta$}};
\node [bnode,anchor=west,fill=blue!5] (c66) at ([xshift=0.1cm]c65.east) {\scriptsize{$0$}};

\node [anchor=south] (label) at ([yshift=0.1cm]c03.north) {\large{Bias ($-\beta (i - j)$)}};

\node [anchor=east] (addition) at ([xshift=-0.7cm]c30.west) {\Huge{$+$}};

\node [anchor=north] (caption) at ([xshift=-1.3cm,yshift=-0.5cm]c60.south west) {\small{(b) The ALiBi bias}};

\end{scope}
	
\end{tikzpicture}
\end{center}


==> Chapter8/Figures/figure-T5-buckets.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.0cm}
\def\nsep{0.1cm}

\tikzstyle{snode} = [minimum width=0.5cm,minimum height=0.35cm,inner sep=0pt,draw];

\begin{scope}

\draw [->,thick] (0,0) -- (12.3cm,0);

\node [snode,anchor=south west,fill=red!20] (b0) at (0.3cm,0) {\tiny{0}};
\node [snode,anchor=west,fill=red!20] (b1) at ([xshift=0.3pt]b0.east) {\tiny{1}};
\node [snode,anchor=west,fill=red!20] (b2) at ([xshift=0.3pt]b1.east) {\tiny{2}};
\node [snode,anchor=west,fill=red!20] (b3) at ([xshift=0.3pt]b2.east) {\tiny{3}};
\node [anchor=west] (bdots) at ([xshift=0.2cm]b3.east) {$\cdots$};
\node [snode,anchor=west,fill=red!20] (b14) at ([xshift=0.2cm]bdots.east) {\tiny{14}};
\node [snode,anchor=west,fill=red!20] (b15) at ([xshift=0.3pt]b14.east) {\tiny{15}};
\node [snode,anchor=west,minimum width=0.9cm,fill=blue!20] (b16) at ([xshift=0.3pt]b15.east) {\tiny{16}};
\node [snode,anchor=west,minimum width=1.1cm,fill=blue!20] (b17) at ([xshift=0.3pt]b16.east) {\tiny{17}};
\node [snode,anchor=west,minimum width=1.3cm,fill=blue!20] (b18) at ([xshift=0.3pt]b17.east) {\tiny{18}};
\node [anchor=west] (bdots2) at ([xshift=0.2cm]b18.east) {$\cdots$};
\node [snode,anchor=west,minimum width=2.8cm,fill=blue!20] (b32) at ([xshift=0.2cm]bdots2.east) {\tiny{31}};

\node [anchor=east] (blabel) at ([xshift=-0.5cm,yshift=2pt]b0.west) {\footnotesize{Bucket}};
\node [anchor=north east] (ilabel) at ([yshift=-0.00cm]blabel.south east) {\footnotesize{Offset}};
\node [anchor=north] (ilabel2) at ([yshift=0.13cm]ilabel.south) {\scriptsize{$(i-j)$}};

\node [anchor=north] (d0) at ([yshift=-0.05cm]b0.south) {\scriptsize{0}};
\node [anchor=north] (d1) at ([yshift=-0.05cm]b1.south) {\scriptsize{1}};
\node [anchor=north] (d2) at ([yshift=-0.05cm]b2.south) {\scriptsize{2}};
\node [anchor=north] (d3) at ([yshift=-0.05cm]b3.south) {\scriptsize{3}};
\node [anchor=north] (d15) at ([yshift=-0.05cm]b14.south) {\scriptsize{14}};
\node [anchor=north] (d16) at ([yshift=-0.05cm]b15.south) {\scriptsize{15}};
\node [anchor=north] (d17) at ([yshift=-0.05cm]b16.south) {\scriptsize{16 $\sim$ 21}};
\node [anchor=north] (d18) at ([yshift=-0.05cm]b17.south) {\scriptsize{22 $\sim$ 28}};
\node [anchor=north] (d19) at ([yshift=-0.05cm]b18.south) {\scriptsize{29 $\sim$ 36}};
\node [anchor=north] (d32) at ([yshift=-0.05cm]b32.south) {\scriptsize{1024 $\sim$ $\infty$}};

\draw [decoration={brace,amplitude=7pt},decorate] ([yshift=0.1cm,xshift=0.1cm]b0.north west) --  ([yshift=0.1cm,xshift=-0.1cm]b15.north east) node [pos=0.5,above,yshift=0.3cm] {\scriptsize{fixed bucket size}};
\draw [decoration={brace,amplitude=7pt},decorate] ([yshift=0.1cm,xshift=0.1cm]b16.north west) --  ([yshift=0.1cm,xshift=-0.1cm]b32.north east) node [pos=0.5,above,yshift=0.3cm] {\scriptsize{logarithmically increased bucket size}};

\end{scope}
	
    \end{tikzpicture}
\end{center}


==> Chapter8/Figures/figure-a-curve-of-scaling-laws.tex <==

%\definecolor{ublue}{rgb}{0.152,0.250,0.545}
\begin{tikzpicture}

\def\upline{13.5}
\def\downline{2.5}
\def\upcenpos{17.2}

\begin{scope}
\begin{axis}[
width=11.5cm, height=8cm,
%symbolic x coords={1-15,16-25,26-35,>35},
%ytick={0,4,8,...,20},
%xtick={0,5,...,100},
xlabel={Training Dataset Size (Log-scale)},
ylabel={Number of Test Errors (Log-scale)},
xlabel style={align=center,yshift=1.2em,font=\footnotesize},
ylabel style={align=center,yshift=-2.2em,font=\footnotesize},
xticklabel style={fill=white,opacity=0},
yticklabel style={fill=white,opacity=0},
x tick style={fill=white,opacity=0},
y tick style={fill=white,opacity=0},
xtick=\empty,
ytick=\empty,
%x tick label style={font=\footnotesize},
%y tick label style={font=\footnotesize},
%tick align=inside,
%major grid style={draw=blue,dashed},
legend pos=outer north east,
%legend style={anchor=north west,yshift=-1cm},
%legend style={yshift=-4.5em,xshift=-6em,legend cell align=left,legend plot pos=right},
xmin=0,
xmax=100,
ymin=0,
ymax=20]
%\addplot [sharp plot,thick,blue] coordinates{(3,\upline) (22.5,13) (77.5, 3) (97, \downline)};

%\addplot [sharp plot,thick,blue,domain=2:23] (x,-0.00099*x*x+\upline-0.1);
%\addplot [sharp plot,thick,blue,domain=23:77] (x,-0.18*x+17.05);
%\addplot [sharp plot,thick,blue,domain=77:97] (x,0.001475*x^2 - 0.28615*x+13.878275+\downline+0.1);

\addplot [sharp plot] coordinates{(27,1) (27,19)};
\addplot [sharp plot] coordinates{(73,1) (73,19)};

%\addplot [sharp plot,very thick,dashed,green] coordinates{(2,\upline) (98,\upline)};
%\addplot [sharp plot,very thick,dashed,red] coordinates{(2,\downline) (98,\downline)};
{\footnotesize
\node[anchor=center,align=center,font=\footnotesize] (t1) at (axis cs:13.5,\upcenpos) {Slow Reduction\\ Phase};
\node[anchor=center,align=center,font=\footnotesize] (t2) at (axis cs:50,\upcenpos){Power-law Reduction\\ Phase};
\node[anchor=center, align=center,font=\footnotesize] (t3) at (axis cs:86.5,\upcenpos - 0.7) {Convergence \\ Phase \\ (Irreducible Error)};


%\draw[-,thick,purple] (axis cs:0,\upline-0.1) .. controls ([xshift=0em,yshift=0em]axis cs:0,\upline) and ([xshift=0em,yshift=-1em]axis cs:0,\upline) .. (axis cs:22.5,\upline-0.6);
\draw[-,line width=2pt,blue] (axis cs:0,\upline-0.1) .. controls ([xshift=0em,yshift=0em]axis cs:10,\upline-0.199) and ([xshift=0em,yshift=0em]axis cs:15,\upline-0.32275) .. (axis cs:22.5,\upline-0.6) .. controls ([xshift=0em,yshift=0em]axis cs:40,12) and ([xshift=0em,yshift=0em]axis cs:60,4) .. (axis cs:77.5,\downline+0.8) .. controls ([xshift=0em,yshift=0em]axis cs:85,\downline+0.32275) and ([xshift=0em,yshift=0em]axis cs:90,\downline+0.199) .. (axis cs:100,\downline);
}
%\addplot [sharp plot,very thick,orange,mark=*] coordinates{(1-15,17.5) (16-25,24) (26-35,25) (>35,27)};
%\legend{\tiny{NMT},\tiny{SPB},\tiny{HPB},\tiny{PBSY}}
\end{axis}
\end{scope}
\end{tikzpicture}

%---------------------------------------------------------------------


==> Chapter8/Figures/figure-fixed-size-memory.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.50cm}

\tikzstyle{snode} = [minimum width=1*\ssep,minimum height=1*\ssep,inner sep=0pt,draw=blue,thick,fill=blue!30];
\tikzstyle{mnode} = [snode,draw=ugreen,fill=ugreen!30];

%%% sub-figure 1: window-based caching
\begin{scope}

\node [snode,anchor=east] (k1) at (0,0) {};
\node [snode,anchor=east] (k2) at ([xshift=-1*\ssep]k1.west) {};
\node [snode,anchor=east] (k3) at ([xshift=-1*\ssep]k2.west) {};
\node [snode,anchor=east] (k4) at ([xshift=-1*\ssep]k3.west) {};
\node [snode,anchor=east] (k5) at ([xshift=-1*\ssep]k4.west) {};
\node [snode,anchor=east] (k6) at ([xshift=-1*\ssep]k5.west) {};
\node [snode,anchor=east] (k7) at ([xshift=-1*\ssep]k6.west) {};
\node [snode,anchor=east] (k8) at ([xshift=-1*\ssep]k7.west) {};
\node [anchor=east] (kdots) at ([xshift=-1*\ssep]k8.west) {\small{$\cdots$}};

\node [snode,anchor=north] (v1) at ([yshift=-0.1cm]k1.south) {};
\node [snode,anchor=north] (v2) at ([yshift=-0.1cm]k2.south) {};
\node [snode,anchor=north] (v3) at ([yshift=-0.1cm]k3.south) {};
\node [snode,anchor=north] (v4) at ([yshift=-0.1cm]k4.south) {};
\node [snode,anchor=north] (v5) at ([yshift=-0.1cm]k5.south) {};
\node [snode,anchor=north] (v6) at ([yshift=-0.1cm]k6.south) {};
\node [snode,anchor=north] (v7) at ([yshift=-0.1cm]k7.south) {};
\node [snode,anchor=north] (v8) at ([yshift=-0.1cm]k8.south) {};
\node [anchor=east] (vdots) at ([xshift=-1*\ssep]v8.west) {\small{$\cdots$}};

\node [anchor=north] (p1) at ([yshift=-0.1cm]v1.south) {\scriptsize{$i$}};
\node [anchor=north] (p2) at ([yshift=-0.1cm]v2.south) {\scriptsize{$i-1$}};
\node [anchor=north] (p3) at ([yshift=-0.1cm]v3.south) {\scriptsize{$i-2$}};
\node [anchor=north] (p4) at ([yshift=-0.1cm]v4.south) {\scriptsize{$i-3$}};
\node [anchor=north] (p5) at ([yshift=-0.1cm]v5.south) {\scriptsize{$i-4$}};
\node [anchor=north] (p6) at ([yshift=-0.1cm]v6.south) {\scriptsize{$i-5$}};
\node [anchor=north] (p7) at ([yshift=-0.1cm]v7.south) {\scriptsize{$i-6$}};
\node [anchor=north] (p8) at ([yshift=-0.1cm]v8.south) {\scriptsize{$i-7$}};

\node [anchor=west] (keylabel) at ([xshift=0.3cm]k1.east) {\footnotesize{Keys}};
\node [anchor=west] (valuelabel) at ([xshift=0.3cm]v1.east) {\footnotesize{Values}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm]k4.north west) --  ([yshift=0.1cm]k1.north east);

\node [mnode,anchor=south] (cv1) at ([yshift=0.6cm]k1.north) {};
\node [mnode,anchor=south] (cv2) at ([yshift=0.6cm]k2.north) {};
\node [mnode,anchor=south] (cv3) at ([yshift=0.6cm]k3.north) {};
\node [mnode,anchor=south] (cv4) at ([yshift=0.6cm]k4.north) {};

\node [mnode,anchor=south] (ck1) at ([yshift=0.1cm]cv1.north) {};
\node [mnode,anchor=south] (ck2) at ([yshift=0.1cm]cv2.north) {};
\node [mnode,anchor=south] (ck3) at ([yshift=0.1cm]cv3.north) {};
\node [mnode,anchor=south] (ck4) at ([yshift=0.1cm]cv4.north) {};

\begin{pgfonlayer}{background}
\node [draw,dotted,thick] [fit = (cv1) (ck4)] (membox) {};
\end{pgfonlayer}

\node [anchor=west] (sizelabel) at ([xshift=0.2cm]membox.east) {\small{$\textrm{Size} = 4 \times 2$}};
\node [anchor=south west] (memlabel) at ([yshift=-0.1cm]sizelabel.north west) {\small{Memory}};

\node [anchor=north] (caption) at ([yshift=-0.6cm]v4.south east) {\small{(a) Window-based Cache}};

\end{scope}

%%% sub-figure 2: moving average-based caching
\begin{scope}[yshift=-4.5cm]

\node [snode,anchor=east] (k1) at (0,0) {};
\node [snode,anchor=east] (k2) at ([xshift=-1*\ssep]k1.west) {};
\node [snode,anchor=east] (k3) at ([xshift=-1*\ssep]k2.west) {};
\node [snode,anchor=east] (k4) at ([xshift=-1*\ssep]k3.west) {};
\node [snode,anchor=east] (k5) at ([xshift=-1*\ssep]k4.west) {};
\node [snode,anchor=east] (k6) at ([xshift=-1*\ssep]k5.west) {};
\node [snode,anchor=east] (k7) at ([xshift=-1*\ssep]k6.west) {};
\node [snode,anchor=east] (k8) at ([xshift=-1*\ssep]k7.west) {};
\node [anchor=east] (kdots) at ([xshift=-1*\ssep]k8.west) {\small{$\cdots$}};

\node [snode,anchor=north] (v1) at ([yshift=-0.1cm]k1.south) {};
\node [snode,anchor=north] (v2) at ([yshift=-0.1cm]k2.south) {};
\node [snode,anchor=north] (v3) at ([yshift=-0.1cm]k3.south) {};
\node [snode,anchor=north] (v4) at ([yshift=-0.1cm]k4.south) {};
\node [snode,anchor=north] (v5) at ([yshift=-0.1cm]k5.south) {};
\node [snode,anchor=north] (v6) at ([yshift=-0.1cm]k6.south) {};
\node [snode,anchor=north] (v7) at ([yshift=-0.1cm]k7.south) {};
\node [snode,anchor=north] (v8) at ([yshift=-0.1cm]k8.south) {};
\node [anchor=east] (vdots) at ([xshift=-1*\ssep]v8.west) {\small{$\cdots$}};

\node [anchor=north] (p1) at ([yshift=-0.1cm]v1.south) {\scriptsize{$i$}};
\node [anchor=north] (p2) at ([yshift=-0.1cm]v2.south) {\scriptsize{$i-1$}};
\node [anchor=north] (p3) at ([yshift=-0.1cm]v3.south) {\scriptsize{$i-2$}};
\node [anchor=north] (p4) at ([yshift=-0.1cm]v4.south) {\scriptsize{$i-3$}};
\node [anchor=north] (p5) at ([yshift=-0.1cm]v5.south) {\scriptsize{$i-4$}};
\node [anchor=north] (p6) at ([yshift=-0.1cm]v6.south) {\scriptsize{$i-5$}};
\node [anchor=north] (p7) at ([yshift=-0.1cm]v7.south) {\scriptsize{$i-6$}};
\node [anchor=north] (p8) at ([yshift=-0.1cm]v8.south) {\scriptsize{$i-7$}};

\node [anchor=west] (keylabel) at ([xshift=0.3cm]k1.east) {\footnotesize{Keys}};
\node [anchor=west] (valuelabel) at ([xshift=0.3cm]v1.east) {\footnotesize{Values}};

\draw [decoration={brace,amplitude=4pt},decorate] ([yshift=0.1cm]k4.north west) --  ([yshift=0.1cm]k1.north east);

\node [mnode,anchor=south] (cv1) at ([yshift=0.6cm,xshift=1*\ssep]k3.north) {};

\node [mnode,anchor=south] (ck1) at ([yshift=0.1cm]cv1.north) {};

\begin{pgfonlayer}{background}
\node [draw,dotted,thick] [fit = (cv1) (ck1)] (membox) {};
\end{pgfonlayer}

\node [anchor=west] (sizelabel) at ([xshift=0.2cm]membox.east) {\small{$\textrm{Size} = 1 \times 2$}};
\node [anchor=south west] (memlabel) at ([yshift=-0.1cm]sizelabel.north west) {\small{Memory}};

\node [anchor=east] (keysaverage) at ([xshift=-0.4cm]ck1.west) {\footnotesize{$\frac{\mathbf{k}_{i-3} + \mathbf{k}_{i-2} + \mathbf{k}_{i-1} + \mathbf{k}_{i}}{4}\ \ \ \Rightarrow$}};
\node [anchor=east] (valuesaverage) at ([xshift=-0.4cm]cv1.west) {\footnotesize{$\frac{\mathbf{v}_{i-3} + \mathbf{v}_{i-2} + \mathbf{v}_{i-1} + \mathbf{v}_{i}}{4}\ \ \ \Rightarrow$}};

\node [anchor=north] (caption) at ([yshift=-0.6cm]v4.south east) {\small{(b) Moving Average-based Cache}};

\end{scope}

%%% sub-figure 3: recurrent networks as caches
\begin{scope}[yshift=-9cm]

\node [snode,anchor=east,fill=red!20,draw=red] (k1) at (0,0) {};
\node [snode,anchor=east] (k2) at ([xshift=-1*\ssep]k1.west) {};
\node [snode,anchor=east] (k3) at ([xshift=-1*\ssep]k2.west) {};
\node [snode,anchor=east] (k4) at ([xshift=-1*\ssep]k3.west) {};
\node [snode,anchor=east] (k5) at ([xshift=-1*\ssep]k4.west) {};
\node [snode,anchor=east] (k6) at ([xshift=-1*\ssep]k5.west) {};
\node [snode,anchor=east] (k7) at ([xshift=-1*\ssep]k6.west) {};
\node [snode,anchor=east] (k8) at ([xshift=-1*\ssep]k7.west) {};
\node [anchor=east] (kdots) at ([xshift=-1*\ssep]k8.west) {\small{$\cdots$}};

\node [snode,anchor=north,fill=red!20,draw=red] (v1) at ([yshift=-0.1cm]k1.south) {};
\node [snode,anchor=north] (v2) at ([yshift=-0.1cm]k2.south) {};
\node [snode,anchor=north] (v3) at ([yshift=-0.1cm]k3.south) {};
\node [snode,anchor=north] (v4) at ([yshift=-0.1cm]k4.south) {};
\node [snode,anchor=north] (v5) at ([yshift=-0.1cm]k5.south) {};
\node [snode,anchor=north] (v6) at ([yshift=-0.1cm]k6.south) {};
\node [snode,anchor=north] (v7) at ([yshift=-0.1cm]k7.south) {};
\node [snode,anchor=north] (v8) at ([yshift=-0.1cm]k8.south) {};
\node [anchor=east] (vdots) at ([xshift=-1*\ssep]v8.west) {\small{$\cdots$}};

\node [anchor=north] (p1) at ([yshift=-0.1cm]v1.south) {\scriptsize{$i$}};
\node [anchor=north] (p2) at ([yshift=-0.1cm]v2.south) {\scriptsize{$i-1$}};
\node [anchor=north] (p3) at ([yshift=-0.1cm]v3.south) {\scriptsize{$i-2$}};
\node [anchor=north] (p4) at ([yshift=-0.1cm]v4.south) {\scriptsize{$i-3$}};
\node [anchor=north] (p5) at ([yshift=-0.1cm]v5.south) {\scriptsize{$i-4$}};
\node [anchor=north] (p6) at ([yshift=-0.1cm]v6.south) {\scriptsize{$i-5$}};
\node [anchor=north] (p7) at ([yshift=-0.1cm]v7.south) {\scriptsize{$i-6$}};
\node [anchor=north] (p8) at ([yshift=-0.1cm]v8.south) {\scriptsize{$i-7$}};

\node [anchor=west] (keylabel) at ([xshift=0.3cm]k1.east) {\footnotesize{Keys}};
\node [anchor=west] (valuelabel) at ([xshift=0.3cm]v1.east) {\footnotesize{Values}};

\node [mnode,anchor=south] (cv1) at ([yshift=0.6cm]k1.north) {};

\node [mnode,anchor=south] (ck1) at ([yshift=0.1cm]cv1.north) {};

\begin{pgfonlayer}{background}
\node [draw,dotted,thick] [fit = (cv1) (ck1)] (membox) {};
\node [draw,dotted,thick] [fit = (v1) (k1)] (statebox) {};
\end{pgfonlayer}

\node [anchor=west] (sizelabel) at ([xshift=0.2cm]membox.east) {\small{$\textrm{Size} = 1 \times 2$}};
\node [anchor=south west] (memlabel) at ([yshift=-0.1cm]sizelabel.north west) {\small{Memory}};

\node [anchor=east] (eq) at ([xshift=-0.5cm]ck1.west) {\small{$\mathrm{Mem} = \mathrm{Update}($\colorbox{red!20}{$S_{\mathrm{kv}}$}$, \mathrm{Mem}_{\mathrm{pre}})\ \ \ \Rightarrow$}};

\draw [->] ([xshift=-0.0cm,yshift=-0.1em]statebox.north west) .. controls +(west:1cm) and +(south:1cm) .. ([yshift=0.1cm,xshift=0.1cm]eq.south);

\node [anchor=north] (caption) at ([yshift=-0.6cm]v4.south east) {\small{(c) Recurrent Network as Cache}};

\end{scope}

%%% sub-figure 4: hybrid cache
\begin{scope}[yshift=-14cm]

\node [snode,anchor=east] (k1) at (0,0) {};
\node [snode,anchor=east] (k2) at ([xshift=-1*\ssep]k1.west) {};
\node [snode,anchor=east] (k3) at ([xshift=-1*\ssep]k2.west) {};
\node [snode,anchor=east] (k4) at ([xshift=-1*\ssep]k3.west) {};
\node [snode,anchor=east] (k5) at ([xshift=-1*\ssep]k4.west) {};
\node [snode,anchor=east] (k6) at ([xshift=-1*\ssep]k5.west) {};
\node [snode,anchor=east] (k7) at ([xshift=-1*\ssep]k6.west) {};
\node [snode,anchor=east] (k8) at ([xshift=-1*\ssep]k7.west) {};
\node [anchor=east] (kdots) at ([xshift=-1*\ssep]k8.west) {\small{$\cdots$}};

\node [snode,anchor=north] (v1) at ([yshift=-0.1cm]k1.south) {};
\node [snode,anchor=north] (v2) at ([yshift=-0.1cm]k2.south) {};
\node [snode,anchor=north] (v3) at ([yshift=-0.1cm]k3.south) {};
\node [snode,anchor=north] (v4) at ([yshift=-0.1cm]k4.south) {};
\node [snode,anchor=north] (v5) at ([yshift=-0.1cm]k5.south) {};
\node [snode,anchor=north] (v6) at ([yshift=-0.1cm]k6.south) {};
\node [snode,anchor=north] (v7) at ([yshift=-0.1cm]k7.south) {};
\node [snode,anchor=north] (v8) at ([yshift=-0.1cm]k8.south) {};
\node [anchor=east] (vdots) at ([xshift=-1*\ssep]v8.west) {\small{$\cdots$}};

\node [anchor=north] (p1) at ([yshift=-0.1cm]v1.south) {\scriptsize{$i$}};
\node [anchor=north] (p2) at ([yshift=-0.1cm]v2.south) {\scriptsize{$i-1$}};
\node [anchor=north] (p3) at ([yshift=-0.1cm]v3.south) {\scriptsize{$i-2$}};
\node [anchor=north] (p4) at ([yshift=-0.1cm]v4.south) {\scriptsize{$i-3$}};
\node [anchor=north] (p5) at ([yshift=-0.1cm]v5.south) {\scriptsize{$i-4$}};
\node [anchor=north] (p6) at ([yshift=-0.1cm]v6.south) {\scriptsize{$i-5$}};
\node [anchor=north] (p7) at ([yshift=-0.1cm]v7.south) {\scriptsize{$i-6$}};
\node [anchor=north] (p8) at ([yshift=-0.1cm]v8.south) {\scriptsize{$i-7$}};

\node [anchor=west] (keylabel) at ([xshift=0.3cm]k1.east) {\footnotesize{Keys}};
\node [anchor=west] (valuelabel) at ([xshift=0.3cm]v1.east) {\footnotesize{Values}};

\node [mnode,anchor=south] (cv1) at ([yshift=0.6cm]k1.north) {};
\node [mnode,anchor=south] (cv2) at ([yshift=0.6cm]k2.north) {};
\node [mnode,anchor=south] (cv3) at ([yshift=0.6cm]k3.north) {};
\node [mnode,anchor=south] (cv4) at ([yshift=0.6cm]k4.north) {};

\node [mnode,anchor=south] (ck1) at ([yshift=0.1cm]cv1.north) {};
\node [mnode,anchor=south] (ck2) at ([yshift=0.1cm]cv2.north) {};
\node [mnode,anchor=south] (ck3) at ([yshift=0.1cm]cv3.north) {};
\node [mnode,anchor=south] (ck4) at ([yshift=0.1cm]cv4.north) {};

\begin{pgfonlayer}{background}
\node [fill=gray!30] [fit = (k1) (v2)] (updatebox) {};
\node [fill=gray!30] [fit = (ck1) (cv2)] (updateboxinmem) {};
\node [fill=green!20] [fit = (ck3) (cv4)] (popboxinmem) {};
\node [draw,dotted,thick] [fit = (cv1) (ck4) (updateboxinmem) (popboxinmem)] (membox) {};
\end{pgfonlayer}

\draw [->] ([yshift=1pt]updatebox.north) -- ([yshift=-1pt]updateboxinmem.south);

\node [anchor=west] (sizelabel) at ([xshift=0.2cm]membox.east) {\small{$\textrm{Size} = 4 \times 2$}};
\node [anchor=south west] (memlabel) at ([yshift=-0.1cm]sizelabel.north west) {\small{Memory}};

\node [mnode,anchor=south,draw=orange,fill=orange!20] (ov1) at ([yshift=0.6cm]k6.north) {};
\node [mnode,anchor=south,draw=orange,fill=orange!20] (ov2) at ([yshift=0.6cm]k7.north) {};

\node [mnode,anchor=south,draw=orange,fill=orange!20] (ok1) at ([yshift=0.1cm]ov1.north) {};
\node [mnode,anchor=south,draw=orange,fill=orange!20] (ok2) at ([yshift=0.1cm]ov2.north) {};

\begin{pgfonlayer}{background}
\node [fill=green!20] [fit = (ok1) (ov1)] (popboxincommem) {};
\node [draw,dotted,thick] [fit = (ov1) (ok2) (popboxincommem)] (commembox) {};
\end{pgfonlayer}

\draw [->,thick] ([xshift=-1pt,yshift=0.3cm]popboxinmem.west) .. controls +(150:0.3cm) and +(30:0.3cm) .. ([xshift=1pt,yshift=0.3cm]popboxincommem.east);

\node [anchor=east] (comsizelabel) at ([xshift=-0.2cm]commembox.west) {\small{$\textrm{Size} = 2 \times 2$}};
\node [anchor=south east] (commemlabel) at ([yshift=-0.1cm]comsizelabel.north east) {\small{Memory}};
\node [anchor=south east] (commemlabel2) at ([yshift=-0.1cm]commemlabel.north east) {\small{Compressed}};

\node [anchor=north] (caption) at ([yshift=-0.6cm]v4.south east) {\small{(d) Hybrid Cache (Compressed Memory + Local Memory)}};

\end{scope}
	
\end{tikzpicture}
\end{center}


==> Chapter8/Figures/figure-knn-models-for-llms.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.0cm}
\def\nsep{0.1cm}

\tikzstyle{snode} = [minimum width=1*\ssep,minimum height=1*\ssep,inner sep=0pt,draw,thick];
\tikzstyle{knode} = [minimum width=0.3*\ssep,minimum height=0.3*\ssep,inner sep=0pt];

%%% sub-figure 1: knn-based attention
\begin{scope}

\node [knode,anchor=west,fill=blue!30,draw=blue] (k1) at (0,0) {};
\node [knode,anchor=west,fill=blue!30,draw=blue] (k2) at ([xshift=0.2*\ssep]k1.east) {};
\node [knode,anchor=west,fill=blue!30,draw=blue] (k3) at ([xshift=0.2*\ssep]k2.east) {};
\node [knode,anchor=east] (kdots) at ([xshift=-0.2*\ssep]k1.west) {\scriptsize{$\cdots$}};
\node [knode,anchor=north,fill=blue!30,draw=blue] (v1) at ([yshift=-0.1cm]k1.south) {};
\node [knode,anchor=north,fill=blue!30,draw=blue] (v2) at ([yshift=-0.1cm]k2.south) {};
\node [knode,anchor=north,fill=blue!30,draw=blue] (v3) at ([yshift=-0.1cm]k3.south) {};
\node [knode,anchor=east] (vdots) at ([xshift=-0.2*\ssep]v1.west) {\scriptsize{$\cdots$}};

\begin{pgfonlayer}{background}
\node [draw] [fit = (k3) (vdots)] (kvcache) {};
\end{pgfonlayer}

\node [knode,anchor=east,fill=red!30,draw=red] (knnk4) at ([xshift=-1.5cm]kdots.west) {};
\node [knode,anchor=east,fill=red!30,draw=red] (knnk3) at ([xshift=-0.2*\ssep]knnk4.west) {};
\node [knode,anchor=east,fill=red!30,draw=red] (knnk2) at ([xshift=-0.2*\ssep]knnk3.west) {};
\node [knode,anchor=east,fill=red!30,draw=red] (knnk1) at ([xshift=-0.2*\ssep]knnk2.west) {};
\node [knode,anchor=north,fill=red!30,draw=red] (knnv4) at ([yshift=-0.1cm]knnk4.south) {};
\node [knode,anchor=north,fill=red!30,draw=red] (knnv3) at ([yshift=-0.1cm]knnk3.south) {};
\node [knode,anchor=north,fill=red!30,draw=red] (knnv2) at ([yshift=-0.1cm]knnk2.south) {};
\node [knode,anchor=north,fill=red!30,draw=red] (knnv1) at ([yshift=-0.1cm]knnk1.south) {};

\begin{pgfonlayer}{background}
\node [draw] [fit = (knnk4) (knnv1)] (knncache) {};
\end{pgfonlayer}

\node [anchor=north west,minimum height=2*0.3*\ssep+0.3cm,minimum width=4*0.3*\ssep+0.91cm,draw,double] (datastore) at ([yshift=-1.0cm]knncache.south west) {\small{Datastore}};

\node [anchor=west,minimum height=2*0.3*\ssep+0.3cm,minimum width=2*0.3*\ssep+0.3cm,draw,thick] (qi) at ([xshift=1.3cm]kvcache.east) {$\mathbf{q}_i$};

\draw [->] ([yshift=2pt]datastore.north) -- ([yshift=1.0cm-2pt]datastore.north);
\draw [->,dashed] ([yshift=-2pt]qi.south) .. controls +(-90:1.5cm) and +(0:1cm) .. ([xshift=2pt]datastore.east) node [pos=0.7,below] (rlabel) {\footnotesize{Search}};

\node [anchor=north] (kvcachelabel) at (kvcache.south) {\footnotesize{KV Cache}};
\node [anchor=north east] (knnresultlabel) at ([yshift=-0.1cm]knncache.south) {\scriptsize{$k$ Nearest}};
\node [anchor=north east] (knnresultlabel2) at ([yshift=0.15cm]knnresultlabel.south east) {\scriptsize{Neighbors}};

\draw [->,thick] ([xshift=-0.3cm,yshift=2pt]qi.north) .. controls +(90:0.5cm) and +(90:0.5cm) ..  ([yshift=2pt]kvcache.north) node [pos=0.8,left,xshift=-0.1cm,yshift=0.1cm] {\scriptsize{$\mathrm{Att}(\mathbf{q}_i,\mathrm{Mem})$}};
\draw [->,thick] ([xshift=-0.0cm,yshift=2pt]qi.north) .. controls +(90:1.0cm) and +(90:1.0cm) ..  ([yshift=2pt]knncache.north) node [pos=0.90,left,xshift=-0.2cm,yshift=0.1cm] {\scriptsize{$\mathrm{Att}(\mathbf{q}_i,\mathrm{Mem}_{k\mathrm{nn}})$}};

\draw [-{Stealth[length=3mm]},thick,double,double distance=1pt] ([yshift=0.4cm]qi.north) -- ([yshift=1.2cm]qi.north) node [pos=1,above] {\footnotesize{$\mathbf{g} \odot \mathrm{Att}(\mathbf{q}_i,\mathrm{Mem}) + (1 - \mathbf{g}) \odot \mathrm{Att}(\mathbf{q}_i,\mathrm{Mem}_{k\mathrm{nn}}) $}};

\node [knode,anchor=west,fill=blue!30,draw=blue] (legend) at ([xshift=6cm,yshift=-0.2cm]datastore.north east) {};
\node [anchor=west] (legendtext) at (legend.east) {\scriptsize{Keys/values in LLM}};
\node [knode,anchor=north west,fill=red!30,draw=red] (legend2) at ([yshift=-0.2cm]legend.south west) {};
\node [anchor=west] (legendtext2) at (legend2.east) {\scriptsize{Keys/values in Datastore}};

\node [anchor=north] (caption) at ([yshift=-3cm]k1.west) {\small{(a) $k$-NN Search Augmented Attention}};]

\end{scope}

%%% sub-figure 2: knn-lm
\begin{scope}[yshift=-7.5cm]

\node [knode,anchor=west,fill=blue!30,draw=blue] (k1) at (0,0) {};
\node [knode,anchor=west,fill=blue!30,draw=blue] (k2) at ([xshift=0.2*\ssep]k1.east) {};
\node [knode,anchor=west,fill=blue!30,draw=blue] (k3) at ([xshift=0.2*\ssep]k2.east) {};
\node [knode,anchor=east] (kdots) at ([xshift=-0.2*\ssep]k1.west) {\scriptsize{$\cdots$}};
\node [knode,anchor=north,fill=blue!30,draw=blue] (v1) at ([yshift=-0.1cm]k1.south) {};
\node [knode,anchor=north,fill=blue!30,draw=blue] (v2) at ([yshift=-0.1cm]k2.south) {};
\node [knode,anchor=north,fill=blue!30,draw=blue] (v3) at ([yshift=-0.1cm]k3.south) {};
\node [knode,anchor=east] (vdots) at ([xshift=-0.2*\ssep]v1.west) {\scriptsize{$\cdots$}};

\begin{pgfonlayer}{background}
\node [draw] [fit = (k3) (vdots)] (kvcache) {};
\end{pgfonlayer}

\node [knode,anchor=east,fill=red!30,draw=red] (knnk4) at ([xshift=-1.5cm]kdots.west) {};
\node [knode,anchor=east,fill=red!30,draw=red] (knnk3) at ([xshift=-0.2*\ssep]knnk4.west) {};
\node [knode,anchor=east,fill=red!30,draw=red] (knnk2) at ([xshift=-0.2*\ssep]knnk3.west) {};
\node [knode,anchor=east,fill=red!30,draw=red] (knnk1) at ([xshift=-0.2*\ssep]knnk2.west) {};
\node [knode,anchor=north,fill=ugreen!30,draw=ugreen] (knnv4) at ([yshift=-0.1cm]knnk4.south) {};
\node [knode,anchor=north,fill=ugreen!30,draw=ugreen] (knnv3) at ([yshift=-0.1cm]knnk3.south) {};
\node [knode,anchor=north,fill=ugreen!30,draw=ugreen] (knnv2) at ([yshift=-0.1cm]knnk2.south) {};
\node [knode,anchor=north,fill=ugreen!30,draw=ugreen] (knnv1) at ([yshift=-0.1cm]knnk1.south) {};

\begin{pgfonlayer}{background}
\node [draw] [fit = (knnk4) (knnv1)] (knncache) {};
\end{pgfonlayer}

\node [anchor=north west,minimum height=2*0.3*\ssep+0.3cm,minimum width=4*0.3*\ssep+0.91cm,draw,double] (datastore) at ([yshift=-1.0cm]knncache.south west) {\small{Datastore}};

\node [anchor=west,minimum height=2*0.3*\ssep+0.3cm,minimum width=2*0.3*\ssep+0.3cm,draw,thick] (qi) at ([xshift=1.3cm]kvcache.east) {$\mathbf{q}_i$};

\draw [->] ([yshift=2pt]datastore.north) -- ([yshift=1.0cm-2pt]datastore.north);
\draw [->,dashed] ([yshift=-2pt]qi.south) .. controls +(-90:1.5cm) and +(0:1cm) .. ([xshift=2pt]datastore.east) node [pos=0.7,below] (rlabel) {\footnotesize{Search}};

\node [anchor=north] (kvcachelabel) at (kvcache.south) {\footnotesize{KV Cache}};
\node [anchor=north east] (knnresultlabel) at ([yshift=-0.1cm]knncache.south) {\scriptsize{$k$ Nearest}};
\node [anchor=north east] (knnresultlabel2) at ([yshift=0.15cm]knnresultlabel.south east) {\scriptsize{Neighbors}};

\draw [->,thick] ([xshift=-0.1cm,yshift=2pt]qi.north) .. controls +(90:0.5cm) and +(90:0.5cm) ..  ([yshift=2pt]kvcache.north) node [pos=0.8,left,xshift=-0.1cm,yshift=0.1cm] {\scriptsize{$\mathrm{Att}(\mathbf{q}_i,\mathrm{Mem})$}};

\draw [-{Stealth[length=3mm]},thick,double,double distance=1pt] ([yshift=0.2cm]qi.north) -- ([yshift=0.8cm]qi.north) node [pos=0.5,right] {\footnotesize{$\mathrm{Att}(\mathbf{q}_i,\mathrm{Mem}) $}};

\node [anchor=south] (layers) at ([yshift=0.8cm]qi.north) {\footnotesize{$\cdots$}};

\draw [->,thick] (layers.north) -- ([yshift=0.8cm]layers.north) node [pos=0.5,right] {\footnotesize{Distribution $\mathrm{Pr}(\cdot)$}};
\node [circle,minimum size=0.5cm,anchor=south,draw,thick] (additionatt) at ([yshift=0.8cm+2pt]layers.north) {};
\draw [-,thick] (additionatt.180) -- (additionatt.0);
\draw [-,thick] (additionatt.90) -- (additionatt.-90);

\node [anchor=south] (knndistribution) at ([yshift=0.8cm]knncache.north) {\footnotesize{Distribution $\mathrm{Pr}_{k\mathrm{nn}}(\cdot)$}};

\draw [->] ([yshift=2pt]knncache.north) -- ([yshift=2pt]knndistribution.south);
\draw [->] ([yshift=2pt]knndistribution.north) -- ([yshift=0.9cm]knndistribution.north) -- ([yshift=0.9cm,xshift=6cm-2pt]knndistribution.north);

\draw [->] ([yshift=2pt]additionatt.north) -- ([yshift=0.5cm]additionatt.north) node [pos=1,above] {\footnotesize{Output Distribution}};

\node [knode,anchor=west,fill=blue!30,draw=blue] (legend) at ([xshift=6cm,yshift=0.3cm]datastore.north east) {};
\node [anchor=west] (legendtext) at (legend.east) {\scriptsize{Keys/values in LLM}};
\node [knode,anchor=north west,fill=red!30,draw=red] (legend2) at ([yshift=-0.2cm]legend.south west) {};
\node [anchor=west] (legendtext2) at (legend2.east) {\scriptsize{Keys in Datastore}};
\node [knode,anchor=north west,fill=ugreen!30,draw=ugreen] (legend3) at ([yshift=-0.2cm]legend2.south west) {};
\node [anchor=west] (legendtext3) at (legend3.east) {\scriptsize{Predicted Tokens}};

\node [anchor=north] (caption) at ([yshift=-3cm]k1.west) {\small{(b) $k$-NN Language Modeling}};

\end{scope}

%%% sub-figure 3: RAG

\begin{scope}[yshift=-16.0cm]

\node [anchor=west] (input) at (2cm,0) {\footnotesize{Input Context:}};
\node [anchor=north west] (input2) at ([yshift=0.1cm]input.south west) {\footnotesize{$\mathbf{x}$ = \colorbox{blue!20}{What is deep learning?}}};

\node [anchor=west,minimum height=2*0.3*\ssep+0.3cm,minimum width=4*0.3*\ssep+0.91cm,draw,double] (datastore) at ([xshift=-6.1cm,yshift=0.1cm]input.south west) {\small{Datastore}};
\draw [->,dashed] ([xshift=0cm,yshift=0.1cm]input.south west) -- ([xshift=-3.9cm,yshift=0.1cm]input.south west) node [pos=0.5,above] {\footnotesize{Search}};

\node [anchor=south west] (knn1) at ([yshift=0.8cm]datastore.north west) {\footnotesize{$\cdots$}};
\node [anchor=south west] (knn2) at ([yshift=-0.1cm]knn1.north west) {\footnotesize{$\mathbf{c}_2 = $ \colorbox{red!20}{Machine learning is ...}}};
\node [anchor=south west] (knn3) at ([yshift=-0.1cm]knn2.north west) {\footnotesize{$\mathbf{c}_1 = $ \colorbox{red!20}{Deep network is ...}}};

\draw [->] ([yshift=2pt]datastore.north) -- ([yshift=1.0cm]datastore.north);
\node [anchor=north east] (knnresultlabel) at ([yshift=0.9cm]datastore.north) {\scriptsize{$k$ Nearest}};
\node [anchor=north east] (knnresultlabel2) at ([yshift=0.15cm]knnresultlabel.south east) {\scriptsize{Neighbors}};

\node [anchor=south west] (combined) at ([yshift=1.1cm]input.north west) {\footnotesize{\colorbox{blue!20}{What is deep learning?}}};
\node [anchor=south west] (combined2) at ([yshift=-0.1cm]combined.north west) {\footnotesize{Message: \colorbox{red!20}{deep network ... machine learning ...}}};

\draw [->] ([yshift=0pt]input.north) -- ([yshift=1cm]input.north);

\node [anchor=south west,minimum height=2*0.3*\ssep+0.3cm,minimum width=4*0.3*\ssep+0.91cm,draw,thick] (llm) at ([yshift=0.8cm]combined2.north west) {\small{LLM}};

\draw [<-] ([yshift=-2pt]llm.south) -- ([yshift=-0.8cm]llm.south);
\draw [->] (knn2.north east) -- ([xshift=2cm]knn2.north east);

\node [anchor=north] (caption) at ([yshift=-0.2cm,xshift=-2cm]input2.south west) {\small{(c) Retrieval-augmented Generation}};

\end{scope}
	
\end{tikzpicture}
\end{center}


==> Chapter8/Figures/figure-lm-decoder-only-architecture.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{enode} = [minimum width=9*\nodestep,minimum height=1.4*\nodestep,inner sep=2pt,draw,thick];

%%% language model
\begin{scope}

\node [anchor=west] (w0) at (0,0) {\footnotesize{$x_0$}};
\node [anchor=center] (w1) at ([xshift=\ssep]w0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (w2) at ([xshift=\ssep]w1.center) {\footnotesize{$...$}};
\node [anchor=center] (w3) at ([xshift=\ssep]w2.center) {\footnotesize{$x_{m-1}$}};

\node [anchor=center] (e0) at ([yshift=0.7*\ssep]w0.center) {\footnotesize{$\mathbf{e}_0$}};
\node [anchor=center] (e1) at ([yshift=0.7*\ssep]w1.center) {\footnotesize{$\mathbf{e}_1$}};
\node [anchor=center] (e2) at ([yshift=0.7*\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (e3) at ([yshift=0.7*\ssep]w3.center) {\footnotesize{$\mathbf{e}_{m-1}$}};

\draw [->] (w0.north) -- (e0.south);
\draw [->] (w1.north) -- (e1.south);
%\draw [->] (w2.north) -- (e2.south);
\draw [->] (w3.north) -- (e3.south);

\draw [->] (e0.north) -- ([yshift=0.2*\ssep]e0.north);
\draw [->] (e1.north) -- ([yshift=0.2*\ssep]e1.north);
%\draw [->] (e2.north) -- ([yshift=0.2*\ssep]e2.north);
\draw [->] (e3.north) -- ([yshift=0.2*\ssep]e3.north);

\node [anchor=south,minimum width=5*\ssep,minimum height=1.2*\ssep,draw,thick] (lm) at ([yshift=1.0*\ssep,xshift=0.5*\ssep]w1.north) {};

\node [anchor=center] (h0) at ([yshift=2.1*\ssep]w0.center) {\footnotesize{$\mathbf{h}_0^L$}};
\node [anchor=center] (h1) at ([yshift=2.1*\ssep]w1.center) {\footnotesize{$\mathbf{h}_1^L$}};
\node [anchor=center] (h2) at ([yshift=2.1*\ssep]w2.center) {\footnotesize{$...$}};
\node [anchor=center] (h3) at ([yshift=2.1*\ssep]w3.center) {\footnotesize{$\mathbf{h}_{m-1}^L$}};

\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s0) at ([yshift=0.4*\ssep]h0.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s1) at ([yshift=0.4*\ssep]h1.north) {};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,fill=white] (s2) at ([yshift=0.4*\ssep]h2.north) {...};
\node [anchor=south,minimum height=0.8em,minimum width=0.8em,draw,fill=gray!70] (s3) at ([yshift=0.4*\ssep]h3.north) {};

\draw [->] ([yshift=-3pt]h0.north) -- ([yshift=-2pt]s0.south);
\draw [->] ([yshift=-3pt]h1.north) -- ([yshift=-2pt]s1.south);
%\draw [->] ([yshift=-3pt]h2.north) -- ([yshift=-2pt]s2.south);
\draw [->] ([yshift=-3pt]h3.north) -- ([yshift=-2pt]s3.south);

\node [anchor=south] (o0) at ([yshift=0.4*\ssep,xshift=-0.0cm]s0.north) {\scriptsize{$\Pr({\color{blue} x_1}|x_0)$}};
\node [anchor=south] (o1) at ([yshift=0.8*\ssep,xshift=0.0cm]s1.north) {\scriptsize{$\Pr({\color{blue} x_2}|x_0 x_1)$}};
\node [anchor=south] (o3) at ([yshift=1.2*\ssep,xshift=0.0cm]s3.north) {\scriptsize{$\Pr({\color{blue} x_m}|x_0 x_1 ... x_{m-1})$}};

\draw [->] ([yshift=2pt]s0.north) -- ([yshift=-2pt]o0.south);
\draw [->] ([yshift=2pt]s1.north) -- ([yshift=-2pt]o1.south);
\draw [->] ([yshift=2pt]s3.north) -- ([yshift=-2pt]o3.south);

\node [anchor=south] (p0) at ([yshift=1.3*\ssep]o0.center) {\footnotesize{$x_1$}};
\node [anchor=center] (p1) at ([xshift=\ssep]p0.center) {\footnotesize{$x_2$}};
\node [anchor=center] (p2) at ([xshift=\ssep]p1.center) {\footnotesize{$...$}};
\node [anchor=center] (p3) at ([xshift=\ssep]p2.center) {\footnotesize{$x_{m}$}};

\draw [->] (o0.north) -- (p0.south);
\draw [->] (o1.north) -- (p1.south);
\draw [->] (o3.north) -- (p3.south);

\node [anchor=south] (encodercaption) at ([yshift=0.02cm]lm.south) {Language Model};

\end{scope}

%%% Transformer Architecture
\begin{scope}

\node [anchor=west] (h0) at ([xshift=7.5cm,yshift=0.1cm]w0.center) {\footnotesize{$\mathbf{z}_0$}};
\node [anchor=center] (h1) at ([xshift=\ssep]h0.center) {\footnotesize{$\mathbf{z}_1$}};
\node [anchor=center] (h2) at ([xshift=\ssep]h1.center) {\footnotesize{$...$}};
\node [anchor=center] (h3) at ([xshift=\ssep]h2.center) {\footnotesize{$\mathbf{z}_{m-1}$}};

\node [anchor=south,minimum width=5*\ssep,minimum height=1.2*\ssep,draw,thick] (selfatt) at ([yshift=0.8*\ssep,xshift=0.5*\ssep]h1.north) {};

\draw [arrows = {-Stealth[harpoon]},thick] ([xshift=0.5*\ssep,yshift=-0.8*\ssep]selfatt.south west) -- ([xshift=0.5*\ssep,yshift=-1pt]selfatt.south west);
\draw [arrows = {-Stealth[harpoon,swap]},thick] ([xshift=-0.5*\ssep,yshift=-0.8*\ssep]selfatt.south east) -- ([xshift=-0.5*\ssep,yshift=-1pt]selfatt.south east);
\path [fill=lolgreen!40,fill opacity=0.5] ([xshift=0.5*\ssep+0.5pt,yshift=-0.8*\ssep]selfatt.south west) -- ([xshift=0.5*\ssep+0.5pt,yshift=-1pt]selfatt.south west) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-1pt]selfatt.south east) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-0.8*\ssep]selfatt.south east) -- ([xshift=0.5*\ssep+0.5pt,yshift=-0.8*\ssep]selfatt.south west);

\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node00) at ([xshift=-1.8*\ssep,yshift=0.3cm]selfatt.south) {};
\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node01) at ([xshift=-0.6*\ssep,yshift=0.3cm]selfatt.south) {};
\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node02) at ([xshift=0.6*\ssep,yshift=0.3cm]selfatt.south) {};
\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node03) at ([xshift=1.8*\ssep,yshift=0.3cm]selfatt.south) {};
\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node10) at ([xshift=-1.8*\ssep,yshift=-0.4cm]selfatt.north) {};
\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node11) at ([xshift=-0.6*\ssep,yshift=-0.4cm]selfatt.north) {};
\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node12) at ([xshift=0.6*\ssep,yshift=-0.4cm]selfatt.north) {};
\node [anchor=center,circle,minimum size=4pt,inner sep=0,fill=black] (node13) at ([xshift=1.8*\ssep,yshift=-0.4cm]selfatt.north) {};

\draw [-{Stealth[length=1mm]},gray!20] (node00.90) -- (node10.-90);
\draw [-{Stealth[length=1mm]},gray!20] (node00.75) -- (node11.-105);
\draw [-{Stealth[length=1mm]}] (node00.60) -- (node12.-140);
\draw [-{Stealth[length=1mm]},gray!20] (node00.45) -- (node13.-155);
\draw [-{Stealth[length=1mm]},gray!20] (node01.90) -- (node11.-90);
\draw [-{Stealth[length=1mm]}] (node01.75) -- (node12.-105);
\draw [-{Stealth[length=1mm]},gray!20] (node01.60) -- (node13.-130);
\draw [-{Stealth[length=1mm]}] (node02.90) -- (node12.-90);
\draw [-{Stealth[length=1mm]},gray!20] (node02.75) -- (node13.-105);
\draw [-{Stealth[length=1mm]},gray!20] (node03.90) -- (node13.-90);

\node [anchor=south,minimum width=5*\ssep,minimum height=0.8*\ssep,draw,thick] (selfattlnorm) at ([yshift=0.8*\ssep]selfatt.north) {Post-norm or Pre-norm};

\draw [arrows = {-Stealth[harpoon]},thick] ([xshift=0.5*\ssep,yshift=-0.8*\ssep+1pt]selfattlnorm.south west) -- ([xshift=0.5*\ssep,yshift=-1pt]selfattlnorm.south west);
\draw [arrows = {-Stealth[harpoon,swap]},thick] ([xshift=-0.5*\ssep,yshift=-0.8*\ssep+1pt]selfattlnorm.south east) -- ([xshift=-0.5*\ssep,yshift=-1pt]selfattlnorm.south east);
\path [fill=lolgreen!40,fill opacity=0.5] ([xshift=0.5*\ssep+0.5pt,yshift=-0.8*\ssep+1pt]selfattlnorm.south west) -- ([xshift=0.5*\ssep+0.5pt,yshift=-1pt]selfattlnorm.south west) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-1pt]selfattlnorm.south east) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-0.8*\ssep+1pt]selfattlnorm.south east) -- ([xshift=0.5*\ssep+0.5pt,yshift=-0.8*\ssep+1pt]selfattlnorm.south west);

\node [anchor=south,minimum width=5*\ssep,minimum height=1.2*\ssep,draw,thick] (ffn) at ([yshift=1.2*\ssep]selfattlnorm.north) {};

\coordinate (ffnb0) at ([xshift=1.2*\ssep,yshift=0.3*\ssep]ffn.south west);
\coordinate (ffnm0) at ([xshift=0.3*\ssep,yshift=0.6*\ssep]ffn.south west);
\coordinate (ffnh0) at ([xshift=1.2*\ssep,yshift=0.9*\ssep]ffn.south west);
\coordinate (ffnb1) at ([xshift=-1.2*\ssep,yshift=0.3*\ssep]ffn.south east);
\coordinate (ffnm1) at ([xshift=-0.3*\ssep,yshift=0.6*\ssep]ffn.south east);
\coordinate (ffnh1) at ([xshift=-1.2*\ssep,yshift=0.9*\ssep]ffn.south east);

\path [fill=lolorange!30] (ffnb0) -- (ffnm0) -- (ffnm1) -- (ffnb1) -- (ffnb0);
\path [fill=lolpurple!30] (ffnm0) -- (ffnh0) -- (ffnh1) -- (ffnm1) -- (ffnm0);

\draw [arrows = {-latex}] ([xshift=-1pt]ffnb0) -- ([xshift=-1pt,yshift=0]ffnm0);
\draw [arrows = {-latex}] ([xshift=-1pt,yshift=0]ffnm0) -- ([xshift=-1pt]ffnh0);
\draw [arrows = {-latex}] ([xshift=1pt]ffnb1) -- ([xshift=1pt,yshift=0]ffnm1);
\draw [arrows = {-latex}] ([xshift=1pt,yshift=0]ffnm1) -- ([xshift=1pt]ffnh1);

\draw [arrows = {-Stealth[harpoon]},thick] ([xshift=0.5*\ssep,yshift=-1.2*\ssep+1pt]ffn.south west) -- ([xshift=0.5*\ssep,yshift=-1pt]ffn.south west);
\draw [arrows = {-Stealth[harpoon,swap]},thick] ([xshift=-0.5*\ssep,yshift=-1.2*\ssep+1pt]ffn.south east) -- ([xshift=-0.5*\ssep,yshift=-1pt]ffn.south east);
\path [fill=lolgreen!40,fill opacity=0.5] ([xshift=0.5*\ssep+0.5pt,yshift=-1.2*\ssep+1pt]ffn.south west) -- ([xshift=0.5*\ssep+0.5pt,yshift=-1pt]ffn.south west) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-1pt]ffn.south east) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-1.2*\ssep+1pt]ffn.south east) -- ([xshift=0.5*\ssep+0.5pt,yshift=-1.2*\ssep+1pt]ffn.south west);

\node [anchor=south,minimum width=5*\ssep,minimum height=0.8*\ssep,draw,thick] (ffnlnorm) at ([yshift=0.8*\ssep]ffn.north) {Post-norm or Pre-norm};
\draw [arrows = {-Stealth[harpoon]},thick] ([xshift=0.5*\ssep,yshift=-0.8*\ssep+1pt]ffnlnorm.south west) -- ([xshift=0.5*\ssep,yshift=-1pt]ffnlnorm.south west);
\draw [arrows = {-Stealth[harpoon,swap]},thick] ([xshift=-0.5*\ssep,yshift=-0.8*\ssep+1pt]ffnlnorm.south east) -- ([xshift=-0.5*\ssep,yshift=-1pt]ffnlnorm.south east);
\path [fill=lolgreen!40,fill opacity=0.5] ([xshift=0.5*\ssep+0.5pt,yshift=-0.8*\ssep+1pt]ffnlnorm.south west) -- ([xshift=0.5*\ssep+0.5pt,yshift=-1pt]ffnlnorm.south west) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-1pt]ffnlnorm.south east) -- ([xshift=-0.5*\ssep-0.5pt,yshift=-0.8*\ssep+1pt]ffnlnorm.south east) -- ([xshift=0.5*\ssep+0.5pt,yshift=-0.8*\ssep+1pt]ffnlnorm.south west);

\draw [->,thick] ([xshift=0.5*\ssep,yshift=-0.4*\ssep]selfatt.south west) -- ([xshift=-0.5*\ssep,yshift=-0.4*\ssep]selfatt.south west) -- ([xshift=-0.5*\ssep]selfattlnorm.west) -- ([xshift=-1pt]selfattlnorm.west);

\draw [->,thick] ([xshift=0.5*\ssep,yshift=-0.6*\ssep]ffn.south west) -- ([xshift=-0.5*\ssep,yshift=-0.6*\ssep]ffn.south west) -- ([xshift=-0.5*\ssep]ffnlnorm.west) -- ([xshift=-1pt]ffnlnorm.west);

\node [anchor=north west,draw,fill=white,inner sep=0,rounded corners=0.05cm,minimum height=0.4cm,minimum width=2cm] (selfattlabel) at ([xshift=-0.1cm,yshift=0.2cm]selfatt.north west) {\scriptsize{Self-attention}};
\node [anchor=north west,draw,fill=white,inner sep=0,rounded corners=0.05cm,minimum height=0.4cm,minimum width=2cm] (ffnlabel) at ([xshift=-0.1cm,yshift=0.2cm]ffn.north west) {\scriptsize{FFN}};

\draw [decoration={brace,amplitude=5pt},decorate] ([xshift=-2em,yshift=-0.8*\ssep]selfatt.south west) -- ([xshift=-2em,yshift=2pt]ffnlnorm.north west) node [pos=0.5,left,xshift=-1.2em,yshift=2.5em,rotate=90] (timeslayer) {$L$ Blocks};

\draw [->,densely dashed] ([xshift=-0.5em]lm.east) .. controls +(east:1.3cm) and +(west:1.3cm) .. (timeslayer.north);

\end{scope}
	
\end{tikzpicture}


==> Chapter8/Figures/figure-long-context-llm-architectures.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.80cm}

\tikzstyle{snode} = [minimum width=1*\ssep,minimum height=1*\ssep,inner sep=0pt,draw,very thin];

%%% sub-figure 1: standard self-attention
\begin{scope}

\node [snode,anchor=west,draw,thick] (qi) at (0,0) {\normalsize{$\mathbf{q}_i$}};

\node [snode,anchor=east,fill=blue!30] (kim0) at ([xshift=-2*\ssep]qi.west) {\footnotesize{$\mathbf{k}_{i}$}};
\node [snode,anchor=east,fill=blue!30] (kim1) at ([xshift=-1*\ssep]kim0.west) {\footnotesize{$\mathbf{k}_{i-1}$}};
\node [snode,anchor=east,fill=blue!30] (kim2) at ([xshift=-1*\ssep]kim1.west) {\footnotesize{$\mathbf{k}_{i-2}$}};
\node [anchor=east] (kdots) at ([xshift=-0.7*\ssep]kim2.west) {\footnotesize{$\cdots$}};
\node [snode,anchor=east,fill=blue!30] (k1) at ([xshift=-0.7*\ssep]kdots.west) {\footnotesize{$\mathbf{k}_{1}$}};
\node [snode,anchor=east,fill=blue!30] (k0) at ([xshift=-1*\ssep]k1.west) {\footnotesize{$\mathbf{k}_{0}$}};

\node [snode,anchor=north,fill=blue!30] (vim0) at ([yshift=-0.1cm]kim0.south) {\footnotesize{$\mathbf{v}_{i}$}};
\node [snode,anchor=north,fill=blue!30] (vim1) at ([yshift=-0.1cm]kim1.south) {\footnotesize{$\mathbf{v}_{i-1}$}};
\node [snode,anchor=north,fill=blue!30] (vim2) at ([yshift=-0.1cm]kim2.south) {\footnotesize{$\mathbf{v}_{i-2}$}};
\node [anchor=east] (vdots) at ([xshift=-0.7*\ssep]vim2.west) {\footnotesize{$\cdots$}};
\node [snode,anchor=north,fill=blue!30] (v1) at ([yshift=-0.1cm]k1.south) {\footnotesize{$\mathbf{v}_{1}$}};
\node [snode,anchor=north,fill=blue!30] (v0) at ([yshift=-0.1cm]k0.south) {\footnotesize{$\mathbf{v}_{0}$}};

\draw [->] ([xshift=-0.4cm,yshift=0.1em]qi.north) .. controls +(north:0.2cm) and +(north:0.5cm) .. ([yshift=0.1em]kim0.north);
\draw [->] ([xshift=-0.3cm,yshift=0.1em]qi.north) .. controls +(north:0.5cm) and +(north:0.7cm) .. ([yshift=0.1em]kim1.north);
\draw [->] ([xshift=-0.2cm,yshift=0.1em]qi.north) .. controls +(north:0.8cm) and +(north:0.9cm) .. ([yshift=0.1em]kim2.north);
\draw [->] ([xshift=-0.1cm,yshift=0.1em]qi.north) .. controls +(north:1.1cm) and +(north:1.1cm) .. ([yshift=0.1em]k1.north);
\draw [->] ([xshift=-0.0cm,yshift=0.1em]qi.north) .. controls +(north:1.4cm) and +(north:1.3cm) .. ([yshift=0.1em]k0.north);

\node [anchor=south] (attention) at ([yshift=0.8cm,xshift=0.6cm]qi.north) {\small{$\mathrm{Att}_{\mathrm{qkv}}(\mathbf{q}_i,\mathbf{K}_{\le i},\mathbf{V}_{\le i})$}};

\node [anchor=north] (caption) at ([yshift=-0.4cm,xshift=-0.3cm]vim1.south) {\small{(a) Standard Self-attention}};

\end{scope}

%%% sub-figure 2: spase attention
\begin{scope}[yshift=-4.5cm]

\node [snode,anchor=west,draw,thick] (qi) at (0,0) {\normalsize{$\mathbf{q}_i$}};

\node [snode,anchor=east,fill=blue!30] (kim0) at ([xshift=-2*\ssep]qi.west) {\footnotesize{$\mathbf{k}_{i}$}};
\node [snode,anchor=east,fill=gray!20,dotted,draw=white] (kim1) at ([xshift=-1*\ssep]kim0.west) {\color{gray} \footnotesize{$\mathbf{k}_{i-1}$}};
\node [snode,anchor=east,fill=gray!20,dotted,draw=white] (kim2) at ([xshift=-1*\ssep]kim1.west) {\color{gray} \footnotesize{$\mathbf{k}_{i-2}$}};
\node [anchor=east] (kdots) at ([xshift=-0.7*\ssep]kim2.west) {\footnotesize{$\cdots$}};
\node [snode,anchor=east,fill=blue!30] (k1) at ([xshift=-0.7*\ssep]kdots.west) {\footnotesize{$\mathbf{k}_{1}$}};
\node [snode,anchor=east,fill=gray!20,dotted,draw=white] (k0) at ([xshift=-1*\ssep]k1.west) {\color{gray} \footnotesize{$\mathbf{k}_{0}$}};

\node [snode,anchor=north,fill=blue!30] (vim0) at ([yshift=-0.1cm]kim0.south) {\footnotesize{$\mathbf{v}_{i}$}};
\node [snode,anchor=north,fill=gray!20,dotted,draw=white] (vim1) at ([yshift=-0.1cm]kim1.south) {\color{gray} \footnotesize{$\mathbf{v}_{i-1}$}};
\node [snode,anchor=north,fill=gray!20,dotted,draw=white] (vim2) at ([yshift=-0.1cm]kim2.south) {\color{gray} \footnotesize{$\mathbf{v}_{i-2}$}};
\node [anchor=east] (vdots) at ([xshift=-0.7*\ssep]vim2.west) {\footnotesize{$\cdots$}};
\node [snode,anchor=north,fill=blue!30] (v1) at ([yshift=-0.1cm]k1.south) {\footnotesize{$\mathbf{v}_{1}$}};
\node [snode,anchor=north,fill=gray!20,dotted,draw=white] (v0) at ([yshift=-0.1cm]k0.south) {\color{gray} \footnotesize{$\mathbf{v}_{0}$}};

\draw [->] ([xshift=-0.4cm,yshift=0.1em]qi.north) .. controls +(north:0.2cm) and +(north:0.5cm) .. ([yshift=0.1em]kim0.north);
%\draw [->] ([xshift=-0.3cm,yshift=0.1em]qi.north) .. controls +(north:0.5cm) and +(north:0.7cm) .. ([yshift=0.1em]kim1.north);
%\draw [->] ([xshift=-0.2cm,yshift=0.1em]qi.north) .. controls +(north:0.8cm) and +(north:0.9cm) .. ([yshift=0.1em]kim2.north);
\draw [->] ([xshift=-0.1cm,yshift=0.1em]qi.north) .. controls +(north:1.1cm) and +(north:1.1cm) .. ([yshift=0.1em]k1.north);
%\draw [->] ([xshift=-0.0cm,yshift=0.1em]qi.north) .. controls +(north:1.4cm) and +(north:1.3cm) .. ([yshift=0.1em]k0.north);

\node [anchor=south] (attention) at ([yshift=0.8cm,xshift=0.0cm]qi.north) {\small{$\mathrm{Att}_{\mathrm{qkv}}(\mathbf{q}_i,\{\mathbf{k}_{1},\mathbf{k}_{i}\},\{\mathbf{v}_{1},\mathbf{v}_{i}\})$}};

\node [anchor=north] (caption) at ([yshift=-0.4cm,xshift=-0.3cm]vim1.south) {\small{(b) Sparse Attention}};

\end{scope}

%%% sub-figure 3: linear attention
\begin{scope}[yshift=-9.5cm]

\node [snode,anchor=west,draw,thick] (qi) at (0,0) {\normalsize{$\mathbf{q}_i$}};

\node [snode,anchor=east] (kim0) at ([xshift=-2*\ssep]qi.west) {\footnotesize{$\mathbf{k}_{i}$}};
\node [snode,anchor=east] (kim1) at ([xshift=-1*\ssep]kim0.west) {\footnotesize{$\mathbf{k}_{i-1}$}};
\node [snode,anchor=east] (kim2) at ([xshift=-1*\ssep]kim1.west) {\footnotesize{$\mathbf{k}_{i-2}$}};
\node [anchor=east] (kdots) at ([xshift=-0.7*\ssep]kim2.west) {\footnotesize{$\cdots$}};
\node [snode,anchor=east] (k1) at ([xshift=-0.7*\ssep]kdots.west) {\footnotesize{$\mathbf{k}_{1}$}};
\node [snode,anchor=east] (k0) at ([xshift=-1*\ssep]k1.west) {\footnotesize{$\mathbf{k}_{0}$}};

\node [snode,anchor=north] (vim0) at ([yshift=-0.1cm]kim0.south) {\footnotesize{$\mathbf{v}_{i}$}};
\node [snode,anchor=north] (vim1) at ([yshift=-0.1cm]kim1.south) {\footnotesize{$\mathbf{v}_{i-1}$}};
\node [snode,anchor=north] (vim2) at ([yshift=-0.1cm]kim2.south) {\footnotesize{$\mathbf{v}_{i-2}$}};
\node [anchor=east] (vdots) at ([xshift=-0.7*\ssep]vim2.west) {\footnotesize{$\cdots$}};
\node [snode,anchor=north] (v1) at ([yshift=-0.1cm]k1.south) {\footnotesize{$\mathbf{v}_{1}$}};
\node [snode,anchor=north] (v0) at ([yshift=-0.1cm]k0.south) {\footnotesize{$\mathbf{v}_{0}$}};

\draw [decoration={brace,amplitude=7pt},decorate] ([yshift=0.1cm]k0.north west) --  ([yshift=0.1cm]kim0.north east) node [pos=0.5,above,yshift=0.3cm] (nui) {\small{$\nu_i = \nu_{i-1} + \mathbf{k'}_{i}^{\mathrm{T}}$}};
\node [anchor=south west] (mui) at (nui.north west) {\small{$\mu_i = \mu_{i-1} + \mathbf{k'}_{i}^{\mathrm{T}} \mathbf{v}_{i}$}};

\node [snode,anchor=west,minimum width=0.6*\ssep,minimum height=0.6*\ssep,fill=blue!30] (nuibox) at ([xshift=1.5cm]nui.east) {\footnotesize{$\nu_i$}};
\node [snode,anchor=south,minimum width=0.6*\ssep,minimum height=0.6*\ssep,fill=blue!30] (muibox) at ([yshift=0.2cm]nuibox.north) {\footnotesize{$\mu_i$}};

\node [anchor=east] (muarrow) at ([xshift=-0.4cm]muibox.west) {\small{$\Rightarrow$}};
\node [anchor=east] (nuarrow) at ([xshift=-0.4cm]nuibox.west) {\small{$\Rightarrow$}};

\begin{pgfonlayer}{background}
\node [draw,dotted] [fit = (nuibox) (muibox)] (numubox) {};
\end{pgfonlayer}

\draw [->] ([xshift=-0.0cm,yshift=0.1em]qi.north) .. controls +(north:0.7cm) and +(east:1cm) .. ([yshift=0.3cm,xshift=2pt]numubox.south east);

\node [anchor=south] (attention) at ([yshift=0.8cm,xshift=-0.1cm]qi.north) {\small{$\mathrm{Att}_{\mathrm{linear}}(\mathbf{q}_i,\mathbf{K}_{\le i},\mathbf{V}_{\le i}) = \frac{\mathbf{q}'_{i} \mu_i}{\mathbf{q}'_{i} \nu_i}$}};

\node [anchor=north] (caption) at ([yshift=-0.4cm,xshift=-0.3cm]vim1.south) {\small{(c) Linear Attention}};

\end{scope}

%%% sub-figure 4: recurrent models
\begin{scope}[yshift=-13.5cm]

\node [snode,anchor=west,draw,thick] (qi) at (0,0) {\normalsize{$\mathbf{h}_i$}};

\node [snode,anchor=east,fill=blue!30] (kim0) at ([xshift=-2*\ssep]qi.west) {\footnotesize{$\mathbf{h}_{i-1}$}};
\node [snode,anchor=east] (kim1) at ([xshift=-1*\ssep]kim0.west) {\footnotesize{$\mathbf{h}_{i-2}$}};
\node [snode,anchor=east] (kim2) at ([xshift=-1*\ssep]kim1.west) {\footnotesize{$\mathbf{h}_{i-3}$}};
\node [anchor=east] (kdots) at ([xshift=-0.7*\ssep]kim2.west) {\footnotesize{$\cdots$}};
\node [snode,anchor=east] (k1) at ([xshift=-0.7*\ssep]kdots.west) {\footnotesize{$\mathbf{h}_{1}$}};
\node [snode,anchor=east] (k0) at ([xshift=-1*\ssep]k1.west) {\footnotesize{$\mathbf{h}_{0}$}};

\draw [->] ([xshift=-0.4*\ssep]k0.west) -- ([xshift=-1pt]k0.west);
\draw [->] ([xshift=1pt]k0.east) -- ([xshift=-1pt]k1.west);
\draw [->] ([xshift=1pt]k1.east) -- ([xshift=0.4*\ssep]k1.east);
\draw [->] ([xshift=-0.4*\ssep]kim2.west) -- ([xshift=-1pt]kim2.west);
\draw [->] ([xshift=1pt]kim2.east) -- ([xshift=-1pt]kim1.west);
\draw [->] ([xshift=1pt]kim1.east) -- ([xshift=-1pt]kim0.west);
\draw [->] ([xshift=1pt]kim0.east) -- ([xshift=-1pt]qi.west);

\draw [->] ([yshift=-0.4*\ssep]k0.south) -- ([yshift=-1pt]k0.south);
\draw [->] ([yshift=-0.4*\ssep]k1.south) -- ([yshift=-1pt]k1.south);
\draw [->] ([yshift=-0.4*\ssep]kim2.south) -- ([yshift=-1pt]kim2.south);
\draw [->] ([yshift=-0.4*\ssep]kim1.south) -- ([yshift=-1pt]kim1.south);
\draw [->] ([yshift=-0.4*\ssep]kim0.south) -- ([yshift=-1pt]kim0.south);
\draw [->] ([yshift=-0.4*\ssep]qi.south) -- ([yshift=-1pt]qi.south);

\node [anchor=north] (qinput) at ([yshift=-0.3cm]qi.south) {\small{$\mathbf{input}_i$}};

\node [anchor=south] (attention) at ([yshift=0.4cm,xshift=-0.1cm]qi.north) {\small{$\mathbf{h}_i = f(\mathbf{h}_{i-1},\mathbf{input}_i)$}};

\node [anchor=north] (caption) at ([yshift=-0.7cm,xshift=-0.3cm]kim1.south) {\small{(d) Recurrent Models}};

\end{scope}
	
\end{tikzpicture}
\end{center}


==> Chapter8/Figures/figure-model-performance-against-model-size-and-training-dataset-size.tex <==
\begin{tikzpicture}

\pgfmathsetseed{765}

\begin{scope}
\begin{axis}[
width=7.2cm, height=6cm,
ytick={2.4,3.2,...,5.6},
yticklabels={$2.4$, $3.2$, $4.0$, $4.8$, $5.6$},
xtick={100000,10000000,1000000000},
xlabel={Number of Parameters},
ylabel={Test Loss},
xlabel style={align=center},
ylabel style={yshift=-0.8em},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
tick align=outside,
tickpos=left,
major tick length=0.05cm,
xmode=log,
ymode=log,
legend style={font=\scriptsize,draw=gray!20,rounded corners=2pt},
xmin=6000,
xmax=3000000000,
ymin=2.2,
ymax=6.4]
\addplot [sharp plot,very thick,gray, domain=10000:1200000000] {(x/(8.8*10^13))^-0.076};
\legend{$\mathcal{L}(N)=(\frac{N}{8.8\cdot10^{13}})^{-0.076}$}

\addplot [sharp plot,blue,mark=*,mark size=1pt, samples=12, domain=10000:1500000000] {((x)/(8.8*10^13))^-0.076 + rand*0.1};
\end{axis}
\end{scope}

\pgfmathsetseed{265}

\begin{scope}[xshift=2.8in]
\begin{axis}[
width=7.2cm, height=6cm,
ytick={2.7,3.0,...,4.2},
xtick={100000000,1000000000},
xlabel={Dataset Size},
ylabel={Test Loss},
xlabel style={align=center},
ylabel style={yshift=-0.8em},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
log identify minor tick positions=false,
tick align=outside,
tickpos=left,
major tick length=0.05cm,
xmode=log,
legend style={font=\scriptsize,draw=gray!20,rounded corners=2pt},
xmin=10000000,
xmax=2000000000,
ymin=2.6,
ymax=4.3]
\addplot [sharp plot,very thick,gray, domain=15000000:1500000000] {(x/(5.4*10^13))^-0.095};
\legend{$\mathcal{L}(D)=(\frac{D}{5.4\cdot10^{13}})^{-0.095}$}

\addplot [sharp plot,blue,mark=*,mark size=1pt, samples=7, domain=15000000:1500000000] {(x/(5.4*10^13))^-0.095 + rand*0.04};

\end{axis}
\node[anchor=north,fill=white,minimum width=5em,inner sep=0pt,minimum height=0.3em] (mask) at (10em,-0.02em) {};
\end{scope}

\end{tikzpicture}

%--------------------------------------------------------------------- 

==> Chapter8/Figures/figure-positional-embedding-extrapolation-and-interpolation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        at={(0,0)},
        width=\textwidth,
        height=0.25\textwidth,
        title={},
        xlabel={\makecell{Sequence Length\\(a) Encoding with No Generalization}},
        ylabel={Value},
        ylabel style={yshift=-1.5em},xlabel style={yshift=0.5em},
        grid=none,
        xmin=0, xmax=2048,
        xtick={0, 1024, 2048},
        ymin=-1.2, ymax=1.2,
        ytick={-1, 0, 1}
    ]
        % \addplot[
        %     % only marks,
        %     % draw=blue,
        %     % fill=blue,
        %     % mark=*,
        %     domain=0:1024,
        %     samples=5
        % ]{sin(deg(x))};

        \addplot[blue,mark=*,mark size=1.5pt,thick,mark options={fill=blue,draw=blue,line width=1.25pt}, only marks] coordinates {
        (0, sin(0)
        (128, sin(deg(1/100*128)
        (256, sin(deg(1/100*256)
        (384, sin(deg(1/100*384)
        (512, sin(deg(1/100*512)
        (640, sin(deg(1/100*640)
        (768, sin(deg(1/100*768)
        (896, sin(deg(1/100*896)
        (1024, sin(deg(1/100*1024) };

        \addplot[red,mark=*,mark size=1.5pt,thick,mark options={fill=red,draw=red,line width=1.25pt}, only marks] coordinates {
        (1152, sin(deg(1/100*1152)
        (1280, sin(deg(1/100*1280)
        (1408, sin(deg(1/100*1408)
        (1536, sin(deg(1/100*1536)
        (1664, sin(deg(1/100*1664)
        (1792, sin(deg(1/100*1792)
        (1920, sin(deg(1/100*1920)
        (2048, sin(deg(1/100*2048)  };
    \draw[dashed, thick] (axis cs:1024,-1.2) -- (axis cs:1024,1.2);

    \end{axis}

    \begin{axis}[
        at={(0,-0.28\textwidth)},
        width=\textwidth,
        height=0.25\textwidth,
        title={},
        xlabel={\makecell{Sequence Length\\(b) Extrapolation}},
        ylabel={Value},
        ylabel style={yshift=-1.5em},xlabel style={yshift=0.5em},
        grid=none,
        xmin=0, xmax=2048,
        xtick={0, 1024, 2048},
        ymin=-1.2, ymax=1.2,
        ytick={-1, 0, 1}
    ]
        \addplot[
            domain=0:1024,
            samples=10,
            % samples at={0, 1024/11, 1024/11*2, 1024/11*3, 512, 640, 768, 896, 1024},
            smooth,
        ]{sin(deg(1/100*x))};

        \addplot[
            dotted,
            thick,
            domain=1024:2048,
            samples=10,
            % samples at={0, 128, 256, 384, 512, 640, 768, 896, 1024},
            smooth,
        ]{sin(deg(1/100*x))};


    \addplot[blue,mark=*,mark size=1.5pt,thick,mark options={fill=blue,draw=blue,line width=1.25pt}, only marks] coordinates {
        (0, sin(0)
        (128, sin(deg(1/100*128)
        (256, sin(deg(1/100*256)
        (384, sin(deg(1/100*384)
        (512, sin(deg(1/100*512)
        (640, sin(deg(1/100*640)
        (768, sin(deg(1/100*768)
        (896, sin(deg(1/100*896)
        (1024, sin(deg(1/100*1024) };

        \addplot[red,mark=*,mark size=1.5pt,thick,mark options={fill=red,draw=red,line width=1.25pt}, only marks] coordinates {
        (1152, sin(deg(1/100*1152)
        (1280, sin(deg(1/100*1280)
        (1408, sin(deg(1/100*1408)
        (1536, sin(deg(1/100*1536)
        (1664, sin(deg(1/100*1664)
        (1792, sin(deg(1/100*1792)
        (1920, sin(deg(1/100*1920)
        (2048, sin(deg(1/100*2048)  };
    \draw[dashed, thick] (axis cs:1024,-1.2) -- (axis cs:1024,1.2);

    \end{axis}
    \begin{axis}[
        at={(0,-0.56\textwidth)},
        width=\textwidth,
        height=0.25\textwidth,
        title={},
        xlabel={\makecell{Sequence Length\\(c) Interpolation}},
        ylabel={Value},
        ylabel style={yshift=-1.5em},xlabel style={yshift=0.5em},
        grid=none,
        xmin=0, xmax=2048,
        xtick={0, 1024, 2048},
        ymin=-1.2, ymax=1.2,
        ytick={-1, 0, 1}
    ]
          \addplot[
            domain=0:1024,
            samples=20,
            smooth,
        ]{sin(deg(1/50*x))};




    \addplot[blue,mark=*,mark size=1.5pt,thick,mark options={fill=blue,draw=blue,line width=1.25pt}, only marks] coordinates {
        (0, sin(0)
        (128, sin(deg(1/100*2*128)
        (256, sin(deg(1/100*2*256)
        (384, sin(deg(1/100*2*384)
        (512, sin(deg(1/100*2*512)
        (640, sin(deg(1/100*2*640)
        (768, sin(deg(1/100*2*768)
        (896, sin(deg(1/100*2*896)
        (1024, sin(deg(1/100*2*1024)
        };

        \addplot[red,mark=*,mark size=1.5pt,thick,mark options={fill=red,draw=red,line width=1.25pt}, only marks] coordinates {
        (64, sin(deg(1/100*2*64)
        (192, sin(deg(1/100*2*192)
        (320, sin(deg(1/100*2*320)
        (448, sin(deg(1/100*2*448)
        (576, sin(deg(1/100*2*576)
        (704, sin(deg(1/100*2*704)
        (832, sin(deg(1/100*2*832)
        (960, sin(deg(1/100*2*960)
        };
    \draw[dashed, thick] (axis cs:1024,-1.2) -- (axis cs:1024,1.2);

    \end{axis}
    \end{tikzpicture} 

==> Chapter8/Figures/figure-rlhf-overview.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}
	
\def\vstep{1.3cm}
\def\ssep{1.0cm}

\tikzstyle{snode} = [minimum width=2.5*\ssep,minimum height=1.2*\ssep,inner sep=2pt,draw,thick];
\tikzstyle{shadenode} = [minimum width=2.3*\ssep,minimum height=0.65*\ssep,inner sep=2pt,fill=gray!20];

%%% step 1: pre-training + instruction tuning
\begin{scope}

\node [snode,anchor=west] (llm) at (0,0) {LLM};

\node [snode,anchor=south,rounded corners=3pt] (pretraindata) at ([yshift=\ssep]llm.north) {};
\node [anchor=north] (pretraindatalabel1) at (pretraindata.north) {\scriptsize{Pre-training Data}};
\node [anchor=south west] (pretraindatalabel2) at ([xshift=0.2em,yshift=0.2em]pretraindata.south west) {\tiny{I love the food here! ... }};
\node [anchor=south west] (pretraindatalabel3) at ([yshift=-0.15cm]pretraindatalabel2.north west) {\tiny{How can I get there? ...}};


\node [snode,anchor=south,rounded corners=3pt] (finetuningdata) at ([yshift=0.1cm]pretraindata.north) {};
\node [anchor=north] (finetuningdatalabel1) at (finetuningdata.north) {\scriptsize{SFT Data}};
\node [anchor=south west] (finetuningdatalabel2) at ([xshift=0.2em,yshift=0.2em]finetuningdata.south west) {\tiny{weather in London . ... }};
\node [anchor=south west] (finetuningdatalabel3) at ([yshift=-0.15cm]finetuningdatalabel2.north west) {\tiny{Write a poem about the }};

\begin{pgfonlayer}{background}
\node [shadenode,anchor=south,rounded corners=2pt] (pretraindatashade) at ([yshift=0.3em]pretraindata.south) {};
\node [shadenode,anchor=south,rounded corners=2pt] (finetuningdatashade) at ([yshift=0.3em]finetuningdata.south) {};
\end{pgfonlayer}

\draw [-{Stealth[length=3mm]},thick,double,double distance=1pt] ([yshift=-2pt]pretraindata.south) --  ([yshift=2pt]llm.north);

\node [anchor=west] (trainlabel) at ([yshift=0.6*\ssep,xshift=0.3em]llm.north) {\scriptsize{Pre-training \&}};
\node [anchor=north west] (trainlabel2) at ([yshift=0.5em]trainlabel.south west) {\scriptsize{Supervised fine-tuning}};

\node [anchor=north] (caption) at ([yshift=-0.8em]llm.south) {\small{(a) Learning an Initial LLM}};

\end{scope}

%%% step 2: collecting comparison data
\begin{scope} [xshift=6cm]

\node [snode,anchor=west] (llm) at (0,0) {LLM};

\node [snode,anchor=west,rounded corners=3pt] (userdata) at ([xshift=1.0*\ssep]llm.east) {};
\node [anchor=north] (userdatalabel1) at (userdata.north) {\scriptsize{User Input}};
\node [anchor=south west] (userdatalabel2) at ([xshift=0.2em,yshift=0.2em]userdata.south west) {\tiny{environmentally friendly?}};
\node [anchor=south west] (userdatalabel3) at ([yshift=-0.15cm]userdatalabel2.north west) {\tiny{How can I live more }};

\draw [->,thick] ([xshift=-0.1em]userdata.west) -- ([xshift=0.1em]llm.east);

\node [snode,anchor=south,rounded corners=3pt] (predictdata) at ([yshift=1.0*\ssep]llm.north) {};
\node [anchor=north] (predictdatalabel1) at (predictdata.north) {\scriptsize{Model Output}};
\node [anchor=south west] (predictdatalabel2) at ([xshift=0.2em,yshift=0.2em]predictdata.south west) {\tiny{3. ............\ \ \ \ 4. ............}};
\node [anchor=south west] (predictdatalabel3) at ([yshift=-0.15cm]predictdatalabel2.north west) {\tiny{1. ............\ \ \ \ 2. ............}};


\draw [->,thick] ([yshift=0.1em]llm.north) -- ([yshift=-0.1em]predictdata.south);
\node [anchor=west] (predictlabel) at ([yshift=0.5*\ssep,xshift=0.3em]llm.north) {\scriptsize{Predicting}};

\node [snode,anchor=south,rounded corners=3pt] (compdata) at ([yshift=1.0*\ssep]predictdata.north) {};
\node [anchor=north] (compdatalabel1) at (compdata.north) {\scriptsize{Comparisons}};
\node [anchor=south west] (compdatalabel2) at ([xshift=0.2em,yshift=0.6em]compdata.south west) {\tiny{$\mathbf{y}_1  \succ \mathbf{y}_4 \succ \mathbf{y}_2 \succ \mathbf{y}_3$}};

\draw [->,thick] ([yshift=0.1em]predictdata.north) -- ([yshift=-0.1em]compdata.south);
\node [anchor=west] (complabel) at ([yshift=0.5*\ssep,xshift=0.3em]predictdata.north) {\scriptsize{Annotating Data with Human Preferences}};

\begin{pgfonlayer}{background}
\node [shadenode,minimum width=2.4*\ssep,anchor=south,rounded corners=2pt] (userdatashade) at ([yshift=0.3em]userdata.south) {};
\node [shadenode,anchor=south,rounded corners=2pt] (predictdatashade) at ([yshift=0.3em]predictdata.south) {};
\node [shadenode,anchor=south,rounded corners=2pt] (compdatashade) at ([yshift=0.3em]compdata.south) {};
\end{pgfonlayer}

\node [anchor=north] (caption) at ([yshift=-0.8em,xshift=0.5*\ssep]llm.south east) {\small{(b) Annotating Data with Human Preferences}};

\end{scope}

%%% step 3: training the reward model
\begin{scope} [yshift=-10cm]

\node [snode,anchor=west] (reward) at (0,0) {Reward Model};

\node [snode,anchor=south,rounded corners=3pt] (compdata) at ([yshift=\ssep]reward.north) {};
\node [anchor=north] (compdatalabel1) at (compdata.north) {\scriptsize{Comparison Data}};
\node [anchor=south west] (compdatalabel2) at ([xshift=0.2em,yshift=0.5em]compdata.south west) {\hspace{0.0em} \tiny{$\{(\mathbf{x},\mathbf{y}_{k_1} \succ \mathbf{y}_{k_2})\}$}};

\begin{pgfonlayer}{background}
\node [shadenode,anchor=south,rounded corners=2pt] (compdatashade) at ([yshift=0.3em]compdata.south) {};
\end{pgfonlayer}

\draw [-{Stealth[length=3mm]},thick,double,double distance=1pt] ([yshift=-2pt]compdata.south) --  ([yshift=2pt]reward.north);

\node [anchor=west] (trainlabel) at ([yshift=0.5*\ssep,xshift=0.3em]reward.north) {\scriptsize{Training}};

\node [anchor=north] (caption) at ([yshift=-0.8em]reward.south) {\small{(c) Training the Reward Model}};

\end{scope}

%%% step 4: training the policy
\begin{scope} [yshift=-10cm,xshift=6cm]

\node [snode,anchor=west] (llm) at (0,0) {LLM};
\node [anchor=south] (llmlabel) at (llm.south) {\scriptsize{(Policy)}};

\node [snode,anchor=west,rounded corners=3pt] (userdata) at ([xshift=1.0*\ssep]llm.east) {};
\node [anchor=north] (userdatalabel1) at (userdata.north) {\scriptsize{Dataset $\mathcal{D}$}};
\node [anchor=south west] (userdatalabel2) at ([xshift=2em,yshift=0.5em]userdata.south west) {\scriptsize{$\mathbf{x} \sim \mathcal{D}$}};

\draw [->,thick] ([xshift=-0.1em]userdata.west) -- ([xshift=0.1em]llm.east);

\node [snode,anchor=south,rounded corners=3pt] (predictdata) at ([yshift=1.0*\ssep]llm.north) {};
\node [anchor=north] (predictdatalabel1) at (predictdata.north) {\scriptsize{Input-output Pairs}};
\node [anchor=south west] (predictdatalabel2) at ([xshift=2em,yshift=0.5em]predictdata.south west) {\scriptsize{$\{\mathbf{x},\mathbf{y}\}$}};


\draw [->,thick] ([yshift=0.1em]llm.north) -- ([yshift=-0.1em]predictdata.south);
\node [anchor=west] (predictlabel) at ([yshift=0.5*\ssep,xshift=0.3em]llm.north) {\scriptsize{Sampling $\mathbf{y}$ via the Policy $\Pr(\mathbf{y}|\mathbf{x})$}};

\node [snode,anchor=south] (rewardmodel) at ([yshift=1.0*\ssep]predictdata.north) {Reward Model};

\draw [->,thick] ([yshift=0.1em]predictdata.north) -- ([yshift=-0.1em]rewardmodel.south);

\node [snode,anchor=south,rounded corners=3pt] (rewarddata) at ([yshift=1.0*\ssep]rewardmodel.north) {};
\node [anchor=north] (rewarddatalabel1) at (rewarddata.north) {\scriptsize{Reward Scores}};
\node [anchor=south west] (rewarddatalabel2) at ([xshift=1.5em,yshift=0.5em]rewarddata.south west) {\scriptsize{$\{r(\mathbf{x},\mathbf{y})\}$}};

\draw [->,thick] ([yshift=0.1em]rewardmodel.north) -- ([yshift=-0.1em]rewarddata.south);
\node [anchor=west] (rewardlabel) at ([yshift=0.5*\ssep,xshift=0.3em]rewardmodel.north) {\scriptsize{Evaluate the Input-output Pairs}};

\begin{pgfonlayer}{background}
\node [shadenode,anchor=south,rounded corners=2pt] (userdatashade) at ([yshift=0.3em]userdata.south) {};
\node [shadenode,anchor=south,rounded corners=2pt] (predictdatashade) at ([yshift=0.3em]predictdata.south) {};
\node [shadenode,anchor=south,rounded corners=2pt] (rewarddatashade) at ([yshift=0.3em]rewarddata.south) {};
\end{pgfonlayer}

\node [anchor=north] (caption) at ([yshift=-0.8em,xshift=0.5*\ssep]llm.south east) {\small{(d) Training/Fine-tuning the Policy}};

\draw [thick,double,double distance=1pt] ([xshift=-1pt]rewarddata.west) .. controls +(210:1.5cm) and +(150:1.5cm) .. ([xshift=-3pt]llm.west) node [pos=0.5,left,xshift=1.0em,yshift=2.5em,rotate=90] (rlfinetuning) {\scriptsize{RL Fine-tuning}};
\draw [-{Stealth[length=3mm]}] ([xshift=-0.35em,yshift=0.07em]llm.west) -- ([xshift=-1pt,yshift=-0.23em]llm.west);

\end{scope}
	
\end{tikzpicture}


==> Chapter8/Figures/figure-rotation-examples.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{1.0cm}
\def\nsep{0.1cm}
\def\psize{2.5cm}
\def\rsize{0.7*\psize}

\tikzstyle{snode} = [minimum width=0.65cm,minimum height=0.65cm,inner sep=0pt,draw,thin];
\tikzstyle{bnode} = [minimum width=0.65cm,minimum height=0.65cm,inner sep=0pt,fill=gray!20];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% sub-figure 1: single-step rotation

\begin{scope}

\draw [-latex,thick] (-\psize,0) -- (\psize,0) node [pos=0.95,below] {\footnotesize{$x_1$}};
\draw [-latex,thick] (0,-\psize) -- (0,\psize) node [pos=0.95,left] {\footnotesize{$x_2$}};

\node [circle,minimum size=2*\rsize,draw] (helpline) at (0,0) {};

\coordinate (O) at (0,0);
\coordinate (A) at (0.5*\rsize,0.8660254*\rsize); % angle = 60
\coordinate (B) at (-0.8660254*\rsize,0.5*\rsize); % angle = 150

\draw [-latex,blue,very thick] (O) -- (A);
\draw [-latex,blue,very thick] (O) -- (B);

\pic[draw,->,thick,red,"$\theta$", angle eccentricity=1.5] {angle = A--O--B};

\node [anchor=south] (labela) at ([yshift=0.0cm,xshift=0.5cm]A) {\footnotesize{vector $\mathbf{x}$}};
\node [anchor=south] (labelb) at ([yshift=0.0cm,xshift=-0.3cm]B) {\footnotesize{$\mathbf{x} R_{\theta}$}};
\node [anchor=south east] (labelb2) at ([yshift=-0.1cm]labelb.north east) {\footnotesize{rotated vector}};

\node [anchor=north] (caption) at (0,-\psize-0.2cm) {\small{(a) Single-step Rotation}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% sub-figure 2: multi-step rotation

\begin{scope}[xshift=7cm]

\draw [-latex,thick] (-\psize,0) -- (\psize,0) node [pos=0.95,below] {\footnotesize{$x_1$}};
\draw [-latex,thick] (0,-\psize) -- (0,\psize) node [pos=0.95,left] {\footnotesize{$x_2$}};

\node [circle,minimum size=2*\rsize,draw] (helpline) at (0,0) {};

\coordinate (O) at (0,0);
\coordinate (A) at (0.5*\rsize,0.8660254*\rsize); % angle = 60
\coordinate (B) at (-0.70711*\rsize,0.70711*\rsize); % angle = 135
\coordinate (C) at (-0.86603*\rsize,-0.50000*\rsize); % angle = 210
\coordinate (D) at (0.25882*\rsize,-0.96593*\rsize); % angle = 285

\draw [-latex,blue,very thick] (O) -- (A);
\draw [-latex,blue,very thick,dotted] (O) -- (B);
\draw [-latex,blue,very thick,dotted] (O) -- (C);
\draw [-latex,blue,very thick] (O) -- (D);

\pic[draw,->,thick,red,"$\theta$", angle radius=0.3*\rsize, angle eccentricity=1.5] {angle = A--O--B};
\pic[draw,->,thick,red,"$\theta$", angle radius=0.4*\rsize,angle eccentricity=1.5] {angle = B--O--C};
\pic[draw,->,thick,red,"$\theta$", angle radius=0.5*\rsize, angle eccentricity=1.5] {angle = C--O--D};

\node [anchor=south] (labela) at ([yshift=0.0cm,xshift=0.2cm]A) {\footnotesize{$\mathbf{x}$}};
\node [anchor=south] (labelb) at ([yshift=0.0cm,xshift=-0.3cm]B) {\footnotesize{$\mathbf{x} R_{\theta}$}};
\node [anchor=east] (labelc) at ([yshift=-0.2cm,xshift=0.1cm]C) {\footnotesize{$\mathbf{x} R_{2\theta}$}};
\node [anchor=north] (labeld) at ([yshift=-0.1cm,xshift=0.1cm]D) {\footnotesize{$\mathbf{x} R_{3\theta}$}};

\node [anchor=north] (caption) at (0,-\psize-0.2cm) {\small{(b) Multi-step Rotation}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% sub-figure 3: angles between embeddings of different tokens

\begin{scope}[xshift=3.5cm,yshift=-7cm]

\draw [-latex,thick] (-\psize,0) -- (\psize,0) node [pos=0.95,below] {\footnotesize{$x_1$}};
\draw [-latex,thick] (0,-\psize) -- (0,\psize) node [pos=0.95,left] {\footnotesize{$x_2$}};

\node [circle,minimum size=2*\rsize,draw] (helpline) at (0,0) {};
\node [circle,minimum size=0.7*2*\rsize,draw] (helpline2) at (0,0) {};

\coordinate (O) at (0,0);
\coordinate (A) at (0.5*\rsize,0.8660254*\rsize); % angle = 60
\coordinate (B) at (-0.8660254*\rsize,-0.5*\rsize); % angle = 210
\coordinate (A2) at (-0.17365*0.7*\rsize,0.98481*0.7*\rsize); % angle = 100
\coordinate (B2) at (-0.34202*0.7*\rsize,-0.93969*0.7*\rsize); % angle = 210

\pic[draw,->,thick,red,"$7\theta$",angle radius=0.8*\rsize,angle eccentricity=1.15] {angle = A--O--B};
\pic[draw,->,thick,red,"$7\theta$",angle radius=0.5*\rsize,angle eccentricity=1.25] {angle = A2--O--B2};
\pic[fill=gray!40,angle radius=0.3*\rsize] {angle = A--O--A2};
\pic[fill=gray!40,angle radius=0.3*\rsize] {angle = B--O--B2};

\draw [-latex,blue,very thick] (O) -- (A);
\draw [-latex,blue,very thick] (O) -- (B);
\draw [-latex,ugreen,very thick] (O) -- (A2);
\draw [-latex,ugreen,very thick] (O) -- (B2);

\node [anchor=south] (labela) at ([yshift=0.0cm,xshift=0.3cm]A) {\scriptsize{sleeping$_4$}};
\node [anchor=south] (labelb) at ([yshift=-0.4cm,xshift=-0.6cm]B) {\scriptsize{sleeping$_{11}$}};
\node [anchor=south,fill=white,inner sep=1pt] (labela2) at ([yshift=-0.4cm,xshift=-0.4cm]A2) {\scriptsize{cat$_2$}};
\node [anchor=south,fill=white,inner sep=1pt] (labelb2) at ([yshift=-0.4cm,xshift=-0.0cm]B2) {\scriptsize{cat$_9$}};

\node [anchor=south west] (senta) at ([yshift=1cm]A) {\footnotesize{{\color{gray} The$_1$} cat$_2$ {\color{gray} is$_3$} sleeping$_4$ {\color{gray} peacefully$_5$} }};
\node [anchor=north west] (senta2) at ([yshift=0.1cm]senta.south west) {\footnotesize{{\color{gray} in$_6$ the$_7$ warm$_8$ sunlight$_9$ .$_{10}$}}};
\node [anchor=north east] (sentb) at ([yshift=-0.5cm]B) {\footnotesize{{\color{gray} Every$_1$ afternoon$_2$ ,$_3$ you$_4$ 'll$_5$ find$_6$ that$_7$}}};
\node [anchor=north west] (sentb2) at ([yshift=0.1cm]sentb.south west) {\footnotesize{{\color{gray} the$_8$} cat$_9$ {\color{gray} is$_{10}$} sleeping$_{11}$ {\color{gray} on$_{12}$ my$_{13}$ bed$_{14}$ .$_{15}$}}};

\node [anchor=north] (caption) at (0,-\psize-0.2cm) {\small{(c) Angles between embeddings of two tokens at different positions}};

\end{scope}

	
\end{tikzpicture}
\end{center}


==> Chapter8/Figures/figure-sharing-for-the-KV-cache.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.60cm}

\tikzstyle{snode} = [minimum width=1*\ssep,minimum height=1*\ssep,inner sep=0pt,draw=blue,thick,fill=blue!30];
\tikzstyle{mnode} = [snode,draw=ugreen,fill=ugreen!30];
\tikzstyle{gnode} = [snode,draw=ugreen!70,fill=ugreen!10,dashed];

%%%%%%%%%%%%%%%%%%%%%%%%%
% single-head attention

\begin{scope}

\node [snode,anchor=east] (q) at (0,0) {};

\node [mnode,anchor=east] (k) at ([xshift=-3*\ssep]q.west) {};
\node [mnode,anchor=east] (v) at ([xshift=-0.8*\ssep]k.west) {};

\node [anchor=center] (qcaption) at ([yshift=0.27cm]q.north) {\footnotesize{query}};
\node [anchor=center] (kcaption) at ([yshift=0.3cm]k.north) {\footnotesize{key}};
\node [anchor=center] (vcaption) at ([yshift=0.33cm]v.north) {\footnotesize{value}};

\draw [->] ([xshift=-1pt]q.west) -- ([xshift=1pt]k.east);

\node [anchor=north] (caption) at ([yshift=-1.5cm,xshift=-1.8cm]q.south) {\small{(a) Single-head Attention}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
% multi-head attention

\begin{scope}[xshift=6.5cm]

\node [snode,anchor=east] (q) at (0,0) {};
\node [snode,anchor=east] (q1) at ([xshift=3*\ssep*0.1,yshift=-3*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q2) at ([xshift=6*\ssep*0.1,yshift=-6*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q3) at ([xshift=9*\ssep*0.1,yshift=-9*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q4) at ([xshift=12*\ssep*0.1,yshift=-12*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q5) at ([xshift=15*\ssep*0.1,yshift=-15*\ssep*0.1]q.east) {};

\node [mnode,anchor=east] (k) at ([xshift=-3*\ssep+0*\ssep*0.1,yshift=0*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v) at ([xshift=-0.8*\ssep]k.west) {};
\draw [->] ([xshift=-1pt]q.west) -- ([xshift=1pt]k.east);

\node [mnode,anchor=east] (k1) at ([xshift=-3*\ssep+3*\ssep*0.1,yshift=-3*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v1) at ([xshift=-0.8*\ssep]k1.west) {};
\draw [->] ([xshift=-1pt]q1.west) -- ([xshift=1pt]k1.east);

\node [mnode,anchor=east] (k2) at ([xshift=-3*\ssep+6*\ssep*0.1,yshift=-6*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v2) at ([xshift=-0.8*\ssep]k2.west) {};
\draw [->] ([xshift=-1pt]q2.west) -- ([xshift=1pt]k2.east);

\node [mnode,anchor=east] (k3) at ([xshift=-3*\ssep+9*\ssep*0.1,yshift=-9*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v3) at ([xshift=-0.8*\ssep]k3.west) {};
\draw [->] ([xshift=-1pt]q3.west) -- ([xshift=1pt]k3.east);

\node [mnode,anchor=east] (k4) at ([xshift=-3*\ssep+12*\ssep*0.1,yshift=-12*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v4) at ([xshift=-0.8*\ssep]k4.west) {};
\draw [->] ([xshift=-1pt]q4.west) -- ([xshift=1pt]k4.east);

\node [mnode,anchor=east] (k5) at ([xshift=-3*\ssep+15*\ssep*0.1,yshift=-15*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v5) at ([xshift=-0.8*\ssep]k5.west) {};
\draw [->] ([xshift=-1pt]q5.west) -- ([xshift=1pt]k5.east);

\node [anchor=center] (qcaption) at ([yshift=0.27cm]q.north) {\footnotesize{query}};
\node [anchor=center] (kcaption) at ([yshift=0.3cm]k.north) {\footnotesize{key}};
\node [anchor=center] (vcaption) at ([yshift=0.33cm]v.north) {\footnotesize{value}};

\node [anchor=north] (caption) at ([yshift=-1.5cm,xshift=-1.2cm]q.south) {\small{(b) Multi-head Attention}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
% multi-query attention

\begin{scope}[yshift=-4.5cm]

\node [snode,anchor=east] (q) at (0,0) {};
\node [snode,anchor=east] (q1) at ([xshift=3*\ssep*0.1,yshift=-3*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q2) at ([xshift=6*\ssep*0.1,yshift=-6*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q3) at ([xshift=9*\ssep*0.1,yshift=-9*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q4) at ([xshift=12*\ssep*0.1,yshift=-12*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q5) at ([xshift=15*\ssep*0.1,yshift=-15*\ssep*0.1]q.east) {};

\node [mnode,anchor=east] (k) at ([xshift=-3*\ssep+0*\ssep*0.1,yshift=0*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v) at ([xshift=-0.8*\ssep]k.west) {};

\draw [->] ([xshift=-1pt,yshift=8pt]q.west) -- ([xshift=1pt,yshift=8pt]k.east);
\draw [->] ([xshift=-1pt,yshift=5pt]q1.west) -- ([xshift=1pt,yshift=5pt]k.east);
\draw [->] ([xshift=-1pt,yshift=2pt]q2.west) -- ([xshift=1pt,yshift=2pt]k.east);
\draw [->] ([xshift=-1pt,yshift=-1pt]q3.west) -- ([xshift=1pt,yshift=-1pt]k.east);
\draw [->] ([xshift=-1pt,yshift=-4pt]q4.west) -- ([xshift=1pt,yshift=-4pt]k.east);
\draw [->] ([xshift=-1pt,yshift=-7pt]q5.west) -- ([xshift=1pt,yshift=-7pt]k.east);

\node [anchor=center] (qcaption) at ([yshift=0.27cm]q.north) {\footnotesize{query}};
\node [anchor=center] (kcaption) at ([yshift=0.3cm]k.north) {\footnotesize{key}};
\node [anchor=center] (vcaption) at ([yshift=0.33cm]v.north) {\footnotesize{value}};

\node [anchor=north] (caption) at ([yshift=-1.5cm,xshift=-1.8cm]q.south) {\small{(c) Multi-query Attention}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
% grouped query attention

\begin{scope}[yshift=-4.5cm,xshift=6.5cm]

\node [snode,anchor=east,draw=lolblue,thick,fill=lolblue!30] (q) at (0,0) {};
\node [snode,anchor=east,draw=lolblue,thick,fill=lolblue!30] (q1) at ([xshift=3*\ssep*0.1,yshift=-3*\ssep*0.1]q.east) {};
\node [snode,anchor=east,draw=lolblue,thick,fill=lolblue!30] (q2) at ([xshift=6*\ssep*0.1,yshift=-6*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q3) at ([xshift=9*\ssep*0.1,yshift=-9*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q4) at ([xshift=12*\ssep*0.1,yshift=-12*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q5) at ([xshift=15*\ssep*0.1,yshift=-15*\ssep*0.1]q.east) {};

\node [mnode,anchor=east,draw=lolgreen,thick,fill=lolgreen!30] (k) at ([xshift=-3*\ssep+0*\ssep*0.1,yshift=0*\ssep*0.1]q.west) {};
\node [mnode,anchor=east,draw=lolgreen,thick,fill=lolgreen!30] (v) at ([xshift=-0.8*\ssep]k.west) {};

\draw [->] ([xshift=-1pt,yshift=8pt]q.west) -- ([xshift=1pt,yshift=8pt]k.east);
\draw [->] ([xshift=-1pt,yshift=5pt]q1.west) -- ([xshift=1pt,yshift=5pt]k.east);
\draw [->] ([xshift=-1pt,yshift=2pt]q2.west) -- ([xshift=1pt,yshift=2pt]k.east);

\node [mnode,anchor=east] (k5) at ([xshift=-3*\ssep+0*\ssep*0.1,yshift=-15*\ssep*0.1]q.west) {};
\node [mnode,anchor=east] (v5) at ([xshift=-0.8*\ssep]k5.west) {};

\draw [->] ([xshift=-1pt,yshift=-2pt]q3.west) -- ([xshift=1pt,yshift=-2pt]k5.east);
\draw [->] ([xshift=-1pt,yshift=-5pt]q4.west) -- ([xshift=1pt,yshift=-5pt]k5.east);
\draw [->] ([xshift=-1pt,yshift=-8pt]q5.west) -- ([xshift=1pt,yshift=-8pt]k5.east);

\node [anchor=center] (qcaption) at ([yshift=0.27cm]q.north) {\footnotesize{query}};
\node [anchor=center] (kcaption) at ([yshift=0.3cm]k.north) {\footnotesize{key}};
\node [anchor=center] (vcaption) at ([yshift=0.33cm]v.north) {\footnotesize{value}};

\node [anchor=north] (caption) at ([yshift=-1.5cm,xshift=-1.2cm]q.south) {\small{(d) Grouped Query Attention}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
% sharing multi-head attention across layers

\begin{scope}[yshift=-9cm,xshift=3.25cm]

\begin{scope}

\node [snode,anchor=east] (q) at (0,0) {};
\node [snode,anchor=east] (q1) at ([xshift=3*\ssep*0.1,yshift=-3*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q2) at ([xshift=6*\ssep*0.1,yshift=-6*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q3) at ([xshift=9*\ssep*0.1,yshift=-9*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q4) at ([xshift=12*\ssep*0.1,yshift=-12*\ssep*0.1]q.east) {};
\node [snode,anchor=east] (q5) at ([xshift=15*\ssep*0.1,yshift=-15*\ssep*0.1]q.east) {};

\node [gnode,anchor=east] (k) at ([xshift=-3*\ssep+0*\ssep*0.1,yshift=0*\ssep*0.1]q.west) {};
\node [gnode,anchor=east] (v) at ([xshift=-0.8*\ssep]k.west) {};
\draw [->] ([xshift=-1pt]q.west) -- ([xshift=1pt]k.east);

\node [gnode,anchor=east] (k1) at ([xshift=-3*\ssep+3*\ssep*0.1,yshift=-3*\ssep*0.1]q.west) {};
\node [gnode,anchor=east] (v1) at ([xshift=-0.8*\ssep]k1.west) {};
\draw [->] ([xshift=-1pt]q1.west) -- ([xshift=1pt]k1.east);

\node [gnode,anchor=east] (k2) at ([xshift=-3*\ssep+6*\ssep*0.1,yshift=-6*\ssep*0.1]q.west) {};
\node [gnode,anchor=east] (v2) at ([xshift=-0.8*\ssep]k2.west) {};
\draw [->] ([xshift=-1pt]q2.west) -- ([xshift=1pt]k2.east);

\node [gnode,anchor=east] (k3) at ([xshift=-3*\ssep+9*\ssep*0.1,yshift=-9*\ssep*0.1]q.west) {};
\node [gnode,anchor=east] (v3) at ([xshift=-0.8*\ssep]k3.west) {};
\draw [->] ([xshift=-1pt]q3.west) -- ([xshift=1pt]k3.east);

\node [gnode,anchor=east] (k4) at ([xshift=-3*\ssep+12*\ssep*0.1,yshift=-12*\ssep*0.1]q.west) {};
\node [gnode,anchor=east] (v4) at ([xshift=-0.8*\ssep]k4.west) {};
\draw [->] ([xshift=-1pt]q4.west) -- ([xshift=1pt]k4.east);

\node [gnode,anchor=east] (k5) at ([xshift=-3*\ssep+15*\ssep*0.1,yshift=-15*\ssep*0.1]q.west) {};
\node [gnode,anchor=east] (v5) at ([xshift=-0.8*\ssep]k5.west) {};
\draw [->] ([xshift=-1pt]q5.west) -- ([xshift=1pt]k5.east);

\node [anchor=center] (qcaption) at ([yshift=0.27cm]q.north) {\footnotesize{query}};
\node [anchor=center] (kcaption) at ([yshift=0.3cm]k.north) {\footnotesize{key}};
\node [anchor=center] (vcaption) at ([yshift=0.33cm]v.north) {\footnotesize{value}};
\node [anchor=west] (layer) at ([xshift=0.5cm]q5.east) {\small{Layer $l$}};

\end{scope}

\begin{scope}

\node [snode,anchor=east] (lq) at (0,-2.5cm) {};
\node [snode,anchor=east] (lq1) at ([xshift=3*\ssep*0.1,yshift=-3*\ssep*0.1]lq.east) {};
\node [snode,anchor=east] (lq2) at ([xshift=6*\ssep*0.1,yshift=-6*\ssep*0.1]lq.east) {};
\node [snode,anchor=east] (lq3) at ([xshift=9*\ssep*0.1,yshift=-9*\ssep*0.1]lq.east) {};
\node [snode,anchor=east] (lq4) at ([xshift=12*\ssep*0.1,yshift=-12*\ssep*0.1]lq.east) {};
\node [snode,anchor=east] (lq5) at ([xshift=15*\ssep*0.1,yshift=-15*\ssep*0.1]lq.east) {};

\node [mnode,anchor=east] (lk) at ([xshift=-3*\ssep+0*\ssep*0.1,yshift=0*\ssep*0.1]lq.west) {};
\node [mnode,anchor=east] (lv) at ([xshift=-0.8*\ssep]lk.west) {};
\draw [->] ([xshift=-1pt]lq.west) -- ([xshift=1pt]lk.east);

\node [mnode,anchor=east] (lk1) at ([xshift=-3*\ssep+3*\ssep*0.1,yshift=-3*\ssep*0.1]lq.west) {};
\node [mnode,anchor=east] (lv1) at ([xshift=-0.8*\ssep]lk1.west) {};
\draw [->] ([xshift=-1pt]lq1.west) -- ([xshift=1pt]lk1.east);

\node [mnode,anchor=east] (lk2) at ([xshift=-3*\ssep+6*\ssep*0.1,yshift=-6*\ssep*0.1]lq.west) {};
\node [mnode,anchor=east] (lv2) at ([xshift=-0.8*\ssep]lk2.west) {};
\draw [->] ([xshift=-1pt]lq2.west) -- ([xshift=1pt]lk2.east);

\node [mnode,anchor=east] (lk3) at ([xshift=-3*\ssep+9*\ssep*0.1,yshift=-9*\ssep*0.1]lq.west) {};
\node [mnode,anchor=east] (lv3) at ([xshift=-0.8*\ssep]lk3.west) {};
\draw [->] ([xshift=-1pt]lq3.west) -- ([xshift=1pt]lk3.east);

\node [mnode,anchor=east] (lk4) at ([xshift=-3*\ssep+12*\ssep*0.1,yshift=-12*\ssep*0.1]lq.west) {};
\node [mnode,anchor=east] (lv4) at ([xshift=-0.8*\ssep]lk4.west) {};
\draw [->] ([xshift=-1pt]lq4.west) -- ([xshift=1pt]lk4.east);

\node [mnode,anchor=east] (lk5) at ([xshift=-3*\ssep+15*\ssep*0.1,yshift=-15*\ssep*0.1]lq.west) {};
\node [mnode,anchor=east] (lv5) at ([xshift=-0.8*\ssep]lk5.west) {};
\draw [->] ([xshift=-1pt]lq5.west) -- ([xshift=1pt]lk5.east);

\node [anchor=west] (layer) at ([xshift=0.5cm]lq5.east) {\small{Layer $l-1$}};

\end{scope}

\draw [->,thick,red] ([xshift=-3pt]lv.west) -- ([xshift=-0.8cm]lv.west) -- ([xshift=-0.8cm]v.west) node [pos=0.5,left] {\footnotesize{Sharing}} -- ([xshift=-3pt]v.west);

\node [anchor=north] (caption) at ([yshift=-1.5cm,xshift=-1.2cm]lq.south) {\small{(e) Cross-layer Multi-head Attention}};

\end{scope}


\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-compressing-context-with-summary-tokens.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.3cm}
\def\bsep{2.0cm}

\tikzstyle{enode} = [minimum width=0.8cm,minimum height=0.8cm,inner sep=2pt];
\tikzstyle{lnode} = [minimum width=9.2cm,minimum height=1.3cm,inner sep=2pt];

\begin{scope}

\node [enode,anchor=center,fill=red!20] (e1) at (0,0) {\footnotesize{$\sigma^{<i}_1$}};
\node [enode,anchor=west,fill=red!20] (e2) at ([xshift=\ssep]e1.east) {\footnotesize{$\sigma^{<i}_2$}};
\node [enode,anchor=west,fill=ugreen!20] (e3) at ([xshift=\ssep]e2.east) {\footnotesize{$\mathbf{e}_1^i$}};
\node [enode,anchor=west,fill=ugreen!20] (e4) at ([xshift=\ssep]e3.east) {\footnotesize{$\mathbf{e}_2^i$}};
\node [enode,anchor=west,fill=ugreen!20] (e5) at ([xshift=\ssep]e4.east) {\footnotesize{$\mathbf{e}_3^i$}};
\node [enode,anchor=west,fill=ugreen!20] (e6) at ([xshift=\ssep]e5.east) {\footnotesize{$\mathbf{e}_4^i$}};
\node [enode,anchor=west,fill=blue!20,inner sep=0pt] (e7) at ([xshift=\ssep]e6.east) {\footnotesize{$\langle \mathbf{e}_1 \rangle$}};
\node [enode,anchor=west,fill=blue!20,inner sep=0pt] (e8) at ([xshift=\ssep]e7.east) {\footnotesize{$\langle \mathbf{e}_2 \rangle$}};

\node [enode,anchor=north] (x3) at ([yshift=-0.3cm]e3.south) {\footnotesize{$z_1^i$}};
\node [enode,anchor=north] (x4) at ([yshift=-0.3cm]e4.south) {\footnotesize{$z_2^i$}};
\node [enode,anchor=north] (x5) at ([yshift=-0.3cm]e5.south) {\footnotesize{$z_3^i$}};
\node [enode,anchor=north] (x6) at ([yshift=-0.3cm]e6.south) {\footnotesize{$z_4^i$}};
\node [enode,anchor=north] (x7) at ([yshift=-0.3cm]e7.south) {\footnotesize{$\langle \mathrm{g}_1 \rangle$}};
\node [enode,anchor=north] (x8) at ([yshift=-0.3cm]e8.south) {\footnotesize{$\langle \mathrm{g}_2 \rangle$}};

\draw [->] ([yshift=-3pt]x3.north) -- ([yshift=-1pt]e3.south);
\draw [->] ([yshift=-3pt]x4.north) -- ([yshift=-1pt]e4.south);
\draw [->] ([yshift=-3pt]x5.north) -- ([yshift=-1pt]e5.south);
\draw [->] ([yshift=-3pt]x6.north) -- ([yshift=-1pt]e6.south);
\draw [->] ([yshift=-3pt]x7.north) -- ([yshift=-1pt]e7.south);
\draw [->] ([yshift=-3pt]x8.north) -- ([yshift=-1pt]e8.south);

\node [lnode,anchor=south west,draw,thick] (transformer) at ([xshift=-0.3cm,yshift=0.4cm]e1.north west) {};
\node [anchor=south] (tcaption) at ([yshift=0.3cm]transformer.south) {\Large{Transformer Layers}};

\node [enode,anchor=south,fill=gray!30] (h1) at ([yshift=2.2cm]e1.north) {\footnotesize{\color{black!30} $\mathbf{h}^{<i}_1$}};
\node [enode,anchor=south,fill=gray!30] (h2) at ([yshift=2.2cm]e2.north) {\footnotesize{\color{black!30} $\mathbf{h}^{<i}_1$}};
\node [enode,anchor=south,fill=gray!30] (h3) at ([yshift=2.2cm]e3.north) {\footnotesize{\color{black!30} $\mathbf{h}_1$}};
\node [enode,anchor=south,fill=gray!30] (h4) at ([yshift=2.2cm]e4.north) {\footnotesize{\color{black!30} $\mathbf{h}_2$}};
\node [enode,anchor=south,fill=gray!30] (h5) at ([yshift=2.2cm]e5.north) {\footnotesize{\color{black!30} $\mathbf{h}_3$}};
\node [enode,anchor=south,fill=gray!30] (h6) at ([yshift=2.2cm]e6.north) {\footnotesize{\color{black!30} $\mathbf{h}_4$}};
\node [enode,anchor=south,fill=red!20,inner sep=0pt] (h7) at ([yshift=2.2cm]e7.north) {\tiny{$\sigma^{<i+1}_1$}};
\node [enode,anchor=south,fill=red!20,inner sep=0pt] (h8) at ([yshift=2.2cm]e8.north) {\tiny{$\sigma^{<i+1}_2$}};

\draw [->] ([yshift=1pt]e1.north) -- ([yshift=0.37cm]e1.north);
\draw [->] ([yshift=1pt]e2.north) -- ([yshift=0.37cm]e2.north);
\draw [->] ([yshift=1pt]e3.north) -- ([yshift=0.37cm]e3.north);
\draw [->] ([yshift=1pt]e4.north) -- ([yshift=0.37cm]e4.north);
\draw [->] ([yshift=1pt]e5.north) -- ([yshift=0.37cm]e5.north);
\draw [->] ([yshift=1pt]e6.north) -- ([yshift=0.37cm]e6.north);
\draw [->] ([yshift=1pt]e7.north) -- ([yshift=0.37cm]e7.north);
\draw [->] ([yshift=1pt]e8.north) -- ([yshift=0.37cm]e8.north);

\draw [<-,gray] ([yshift=-1pt]h1.south) -- ([yshift=-0.4cm]h1.south);
\draw [<-,gray] ([yshift=-1pt]h2.south) -- ([yshift=-0.4cm]h2.south);
\draw [<-,gray] ([yshift=-1pt]h3.south) -- ([yshift=-0.4cm]h3.south);
\draw [<-,gray] ([yshift=-1pt]h4.south) -- ([yshift=-0.4cm]h4.south);
\draw [<-,gray] ([yshift=-1pt]h5.south) -- ([yshift=-0.4cm]h5.south);
\draw [<-,gray] ([yshift=-1pt]h6.south) -- ([yshift=-0.4cm]h6.south);
\draw [<-] ([yshift=-1pt]h7.south) -- ([yshift=-0.4cm]h7.south);
\draw [<-] ([yshift=-1pt]h8.south) -- ([yshift=-0.4cm]h8.south);

\begin{pgfonlayer}{background}
\node [draw,dotted,thick] [fit = (e1) (e2)] (softlast) {};
\node [draw,dotted,thick] [fit = (h7) (h8)] (softcur) {};
\end{pgfonlayer}

\node [anchor=east] (softlastl) at ([xshift=-0.1cm]softlast.west) {\footnotesize{Soft Prompts}};
\node [anchor=north west] (softlast2) at ([yshift=0.2cm]softlastl.south west) {\footnotesize{at Step $i-1$}};

\node [anchor=west] (softcurl) at ([xshift=0.1cm]softcur.east) {\footnotesize{Soft Prompts}};
\node [anchor=north west] (softcur2) at ([yshift=0.2cm]softcurl.south west) {\footnotesize{at the Current Step}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-contex-distillation.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.9cm}
\def\bsep{2.0cm}

\tikzstyle{pnode} = [minimum width=2.5cm,minimum height=0.6cm,inner sep=2pt];
\tikzstyle{tnode} = [minimum width=11cm,minimum height=3.6cm,inner sep=2pt,draw,thick];

\begin{scope}

\node [pnode,anchor=west,minimum width=5.0cm,fill=red!20] (inst) at (0,0) {\footnotesize{Full Context}};

\node [pnode,anchor=west,fill=blue!20] (input) at ([xshift=6cm]inst.west) {\footnotesize{User Input}};
\node [anchor=east] (plus) at ([xshift=-0.2cm]input.west) {$+$};

\node [anchor=west] (y) at ([xshift=2cm]input.east) {$\Pr^t(\mathbf{y}|\mathbf{c},\mathbf{z})$};
\draw [->,thick] ([xshift=0.5cm]input.east) -- ([xshift=-0.5cm]y.west);

\node [anchor=north] (c) at ([yshift=-0.2cm]inst.south) {$\mathbf{c}$};
\node [anchor=north] (z) at ([yshift=-0.2cm]input.south) {$\mathbf{z}$};
\node [anchor=north] (yl) at ([yshift=-0.1cm]y.south) {$\mathbf{y}$};

\node [anchor=south west] (modellabel) at ([yshift=0.2cm]inst.north west) {\small{Teacher Model:}};

\end{scope}

\begin{scope}[yshift=-3.5cm]

\node [pnode,anchor=west,minimum width=4.0cm,fill=ugreen!20] (inst) at (0,0) {\footnotesize{Simplified Context}};

\node [pnode,anchor=west,fill=blue!20] (input) at ([xshift=6cm]inst.west) {\footnotesize{User Input}};
\node [anchor=east] (plus) at ([xshift=-0.2cm]input.west) {$+$};

\node [anchor=west] (y) at ([xshift=2cm]input.east) {$\Pr^s(\mathbf{y}|\mathbf{c}',\mathbf{z})$};
\draw [->,thick] ([xshift=0.5cm]input.east) -- ([xshift=-0.5cm]y.west);

\node [anchor=north] (c) at ([yshift=-0.1cm]inst.south) {$\mathbf{c}'$};
\node [anchor=north] (z) at ([yshift=-0.2cm]input.south) {$\mathbf{z}$};
\node [anchor=north] (yl) at ([yshift=-0.1cm]y.south) {$\mathbf{y}$};

\node [anchor=south west] (modellabel) at ([yshift=0.2cm]inst.north west) {\small{Student Model:}};

\draw [<->,very thick] (y.north) -- ([yshift=2.1cm]y.north) node [pos=0.5,left,xshift=-0.2cm,yshift=0.2cm] {$\mathrm{Loss}$};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-ensembling-methods.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.50cm}

\tikzstyle{lmnode} = [minimum width=2.5cm,minimum height=0.5cm,inner sep=2pt,draw,thick];

%%%%%%%%%%%%%%%%%%%%%%%%%
% General model ensembling

\begin{scope}

\node [lmnode,anchor=south west,draw=blue] (llmbase) at (0,0) {\small{LLM2}};
\node [lmnode,anchor=north west,draw=red] (llm2) at ([yshift=-\ssep]llmbase.south west) {\small{LLM1}};
\node [lmnode,anchor=south west,draw=ugreen] (llm3) at ([yshift=\ssep]llmbase.north west) {\small{LLM3}};

\node [lmnode,anchor=east] (promptbase) at ([xshift=-2*\ssep]llmbase.west) {\small{Prompt}};

\node [lmnode,anchor=west,draw=blue] (predictionbase) at ([xshift=2*\ssep]llmbase.east) {\small{Prediction2}};
\node [lmnode,anchor=north west,draw=red] (prediction2) at ([yshift=-\ssep]predictionbase.south west) {\small{Prediction1}};
\node [lmnode,anchor=south west,draw=ugreen] (prediction3) at ([yshift=\ssep]predictionbase.north west) {\small{Prediction3}};

\draw [decoration={brace,amplitude=4pt},decorate,thick] ([xshift=0.5cm]prediction3.north east) --  ([xshift=0.5cm]prediction2.south east);

\node [anchor=south,fill=gray!30] (combination) at ([xshift=0.5cm,yshift=0.3cm]prediction3.north east) {\small{Combine/Select}};

\node [anchor=west] (final) at ([xshift=0.9cm]predictionbase.east) {\small{Final}};
\node [anchor=north west] (final2) at ([yshift=0.1cm]final.south west) {\small{Prediction}};

\draw [->,thick] ([xshift=2pt]promptbase.east) -- ([xshift=-2pt]llmbase.west);
\draw [->,thick] ([xshift=2pt,yshift=-0.2cm]promptbase.east) -- ([xshift=-2pt]llm2.west);
\draw [->,thick] ([xshift=2pt,yshift=0.2cm]promptbase.east) -- ([xshift=-2pt]llm3.west);

\draw [->,thick] ([xshift=2pt]llmbase.east) -- ([xshift=-2pt]predictionbase.west);
\draw [->,thick] ([xshift=2pt]llm2.east) -- ([xshift=-2pt]prediction2.west);
\draw [->,thick] ([xshift=2pt]llm3.east) -- ([xshift=-2pt]prediction3.west);

\node [anchor=north] (caption) at ([yshift=-1.5cm]llmbase.south east) {\small{(a) Model Ensembling}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
% Prompt ensembling

\begin{scope}[yshift=-5cm]

\node [lmnode,anchor=south west] (llmbase) at (0,0) {\small{LLM}};


\node [lmnode,anchor=east,draw=blue] (promptbase) at ([xshift=-2*\ssep]llmbase.west) {\small{Prompt2}};
\node [lmnode,anchor=north west,draw=red] (prompt2) at ([yshift=-\ssep]promptbase.south west) {\small{Prompt1}};
\node [lmnode,anchor=south west,draw=ugreen] (prompt3) at ([yshift=\ssep]promptbase.north west) {\small{Prompt3}};

\node [lmnode,anchor=west,draw=blue] (predictionbase) at ([xshift=2*\ssep]llmbase.east) {\small{Prediction2}};
\node [lmnode,anchor=north west,draw=red] (prediction2) at ([yshift=-\ssep]predictionbase.south west) {\small{Prediction1}};
\node [lmnode,anchor=south west,draw=ugreen] (prediction3) at ([yshift=\ssep]predictionbase.north west) {\small{Prediction3}};

\draw [decoration={brace,amplitude=4pt},decorate,thick] ([xshift=0.5cm]prediction3.north east) --  ([xshift=0.5cm]prediction2.south east);

\node [anchor=south,fill=gray!30] (combination) at ([xshift=0.5cm,yshift=0.3cm]prediction3.north east) {\small{Combine/Select}};

\node [anchor=west] (final) at ([xshift=0.9cm]predictionbase.east) {\small{Final}};
\node [anchor=north west] (final2) at ([yshift=0.1cm]final.south west) {\small{Prediction}};

\draw [->,thick] ([xshift=2pt]promptbase.east) -- ([xshift=-2pt]llmbase.west);
\draw [->,thick] ([xshift=2pt]prompt2.east) -- ([xshift=-2pt,yshift=-0.2cm]llmbase.west);
\draw [->,thick] ([xshift=2pt]prompt3.east) -- ([xshift=-2pt,yshift=0.2cm]llmbase.west);

\draw [->,thick] ([xshift=2pt]llmbase.east) -- ([xshift=-2pt]predictionbase.west);
\draw [->,thick] ([xshift=2pt,yshift=-0.2cm]llmbase.east) -- ([xshift=-2pt]prediction2.west);
\draw [->,thick] ([xshift=2pt,yshift=0.2cm]llmbase.east) -- ([xshift=-2pt]prediction3.west);

\node [anchor=north] (caption) at ([yshift=-1.5cm]llmbase.south east) {\small{(b) Prompt Ensembling}};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
% Output ensembling

\begin{scope}[yshift=-10cm]

\node [lmnode,anchor=south west] (llmbase) at (0,0) {\small{LLM}};


\node [lmnode,anchor=east] (promptbase) at ([xshift=-2*\ssep]llmbase.west) {\small{Prompt}};

\node [lmnode,anchor=west,draw=blue] (predictionbase) at ([xshift=2*\ssep]llmbase.east) {\small{Prediction2}};
\node [lmnode,anchor=north west,draw=red] (prediction2) at ([yshift=-\ssep]predictionbase.south west) {\small{Prediction1}};
\node [lmnode,anchor=south west,draw=ugreen] (prediction3) at ([yshift=\ssep]predictionbase.north west) {\small{Prediction3}};

\draw [decoration={brace,amplitude=4pt},decorate,thick] ([xshift=0.5cm]prediction3.north east) --  ([xshift=0.5cm]prediction2.south east);

\node [anchor=south,fill=gray!30] (combination) at ([xshift=0.5cm,yshift=0.3cm]prediction3.north east) {\small{Combine/Select}};

\node [anchor=west] (final) at ([xshift=0.9cm]predictionbase.east) {\small{Final}};
\node [anchor=north west] (final2) at ([yshift=0.1cm]final.south west) {\small{Prediction}};

\draw [->,thick] ([xshift=2pt]promptbase.east) -- ([xshift=-2pt]llmbase.west);

\draw [->,thick] ([xshift=2pt]llmbase.east) -- ([xshift=-2pt]predictionbase.west);
\draw [->,thick] ([xshift=2pt,yshift=-0.2cm]llmbase.east) -- ([xshift=-2pt]prediction2.west);
\draw [->,thick] ([xshift=2pt,yshift=0.2cm]llmbase.east) -- ([xshift=-2pt]prediction3.west) node [pos=0.5,left,rotate=44,yshift=0.3cm,xshift=0.5cm,inner sep=2pt,fill=gray!30] {\scriptsize{Sample}};

\node [anchor=north] (caption) at ([yshift=-1.5cm]llmbase.south east) {\small{(c) Output Ensembling}};

\end{scope}


\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-hard-prompt-and-soft-prompt.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.9cm}
\def\bsep{2.0cm}

\tikzstyle{enode} = [minimum width=0.8cm,minimum height=0.8cm,inner sep=2pt];
\tikzstyle{tnode} = [minimum width=11cm,minimum height=3.6cm,inner sep=2pt,draw,thick];
\tikzstyle{bnode} = [minimum width=4.6cm,minimum height=0.6cm,inner sep=2pt];

\begin{scope}

\node [enode,anchor=center] (x0) at (0,0) {\footnotesize{...}};
\node [enode,anchor=center] (x1) at ([xshift=\ssep]x0.center) {\scriptsize{Translate}};
\node [enode,anchor=center] (x2) at ([xshift=\ssep]x1.center) {\footnotesize{this}};
\node [enode,anchor=center] (x3) at ([xshift=\ssep]x2.center) {\footnotesize{into}};
\node [enode,anchor=center] (x4) at ([xshift=\ssep]x3.center) {\footnotesize{Chinese}};
\node [enode,anchor=center] (x5) at ([xshift=\ssep]x4.center) {\footnotesize{.}};
\node [enode,anchor=center] (x6) at ([xshift=\ssep]x5.center) {\footnotesize{I}};
\node [enode,anchor=center] (x7) at ([xshift=\ssep]x6.center) {\footnotesize{have}};
\node [enode,anchor=center] (x8) at ([xshift=\ssep]x7.center) {\footnotesize{a}};
\node [enode,anchor=center] (x9) at ([xshift=\ssep]x8.center) {\footnotesize{cat}};
\node [enode,anchor=center] (x10) at ([xshift=\ssep]x9.center) {\footnotesize{.}};
\node [enode,anchor=center] (x11) at ([xshift=\ssep]x10.center) {\footnotesize{...}};

\draw [->] ([yshift=0.2cm]x0.center) -- ([yshift=0.2cm+0.6*\ssep]x0.center);
\draw [->] ([yshift=0.2cm]x1.center) -- ([yshift=0.2cm+0.6*\ssep]x1.center);
\draw [->] ([yshift=0.2cm]x2.center) -- ([yshift=0.2cm+0.6*\ssep]x2.center);
\draw [->] ([yshift=0.2cm]x3.center) -- ([yshift=0.2cm+0.6*\ssep]x3.center);
\draw [->] ([yshift=0.2cm]x4.center) -- ([yshift=0.2cm+0.6*\ssep]x4.center);
\draw [->] ([yshift=0.2cm]x5.center) -- ([yshift=0.2cm+0.6*\ssep]x5.center);
\draw [->] ([yshift=0.2cm]x6.center) -- ([yshift=0.2cm+0.6*\ssep]x6.center);
\draw [->] ([yshift=0.2cm]x7.center) -- ([yshift=0.2cm+0.6*\ssep]x7.center);
\draw [->] ([yshift=0.2cm]x8.center) -- ([yshift=0.2cm+0.6*\ssep]x8.center);
\draw [->] ([yshift=0.2cm]x9.center) -- ([yshift=0.2cm+0.6*\ssep]x9.center);
\draw [->] ([yshift=0.2cm]x10.center) -- ([yshift=0.2cm+0.6*\ssep]x10.center);
\draw [->] ([yshift=0.2cm]x11.center) -- ([yshift=0.2cm+0.6*\ssep]x11.center);

\node [tnode,anchor=south west] (llm) at ([xshift=-0.2cm,yshift=0.60*\ssep]x0.north west) {};
\node [anchor=south] (llmlabel) at ([yshift=0.3cm]llm.south) {\LARGE{Transformer}};

\node [enode,anchor=center] (h0) at ([yshift=3cm]x0.center) {\footnotesize{...}};
\node [enode,anchor=center] (h1) at ([xshift=\ssep]h0.center) {\footnotesize{$\mathbf{h}_j$}};
\node [enode,anchor=center] (h2) at ([xshift=\ssep]h1.center) {\footnotesize{$\mathbf{h}_{j+1}$}};
\node [enode,anchor=center] (h3) at ([xshift=\ssep]h2.center) {\footnotesize{$\mathbf{h}_{j+2}$}};
\node [enode,anchor=center] (h4) at ([xshift=\ssep]h3.center) {\footnotesize{$\mathbf{h}_{j+3}$}};
\node [enode,anchor=center] (h5) at ([xshift=\ssep]h4.center) {\footnotesize{$\mathbf{h}_{j+4}$}};
\node [enode,anchor=center] (h6) at ([xshift=\ssep]h5.center) {\footnotesize{$\mathbf{h}_{j+5}$}};
\node [enode,anchor=center] (h7) at ([xshift=\ssep]h6.center) {\footnotesize{$\mathbf{h}_{j+6}$}};
\node [enode,anchor=center] (h8) at ([xshift=\ssep]h7.center) {\footnotesize{$\mathbf{h}_{j+7}$}};
\node [enode,anchor=center] (h9) at ([xshift=\ssep]h8.center) {\footnotesize{$\mathbf{h}_{j+8}$}};
\node [enode,anchor=center] (h10) at ([xshift=\ssep]h9.center) {\footnotesize{$\mathbf{h}_{j+9}$}};
\node [enode,anchor=center] (h11) at ([xshift=\ssep]h10.center) {\footnotesize{...}};

\node [enode,anchor=center] (a0) at ([yshift=1.3*\ssep]h0.center) {\footnotesize{...}};
\node [enode,anchor=center] (a1) at ([yshift=1.3*\ssep]h1.center) {\footnotesize{...}};
\node [enode,anchor=center] (a2) at ([yshift=1.3*\ssep]h2.center) {\footnotesize{...}};
\node [enode,anchor=center] (a3) at ([yshift=1.3*\ssep]h3.center) {\footnotesize{...}};
\node [enode,anchor=center] (a4) at ([yshift=1.3*\ssep]h4.center) {\footnotesize{...}};
\node [enode,anchor=center] (a5) at ([yshift=1.3*\ssep]h5.center) {\footnotesize{...}};
\node [enode,anchor=center] (a6) at ([yshift=1.3*\ssep]h6.center) {\footnotesize{...}};
\node [enode,anchor=center] (a7) at ([yshift=1.3*\ssep]h7.center) {\footnotesize{...}};
\node [enode,anchor=center] (a8) at ([yshift=1.3*\ssep]h8.center) {\footnotesize{...}};
\node [enode,anchor=center] (a9) at ([yshift=1.3*\ssep]h9.center) {\footnotesize{...}};
\node [enode,anchor=center] (a10) at ([yshift=1.3*\ssep]h10.center) {\footnotesize{...}};
\node [enode,anchor=center] (a11) at ([yshift=1.3*\ssep]h11.center) {\footnotesize{...}};

\draw [->] ([yshift=-0.5*\ssep-0.4cm]h0.center) -- ([yshift=-0.4cm]h0.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h1.center) -- ([yshift=-0.4cm]h1.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h2.center) -- ([yshift=-0.4cm]h2.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h3.center) -- ([yshift=-0.4cm]h3.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h4.center) -- ([yshift=-0.4cm]h4.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h5.center) -- ([yshift=-0.4cm]h5.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h6.center) -- ([yshift=-0.4cm]h6.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h7.center) -- ([yshift=-0.4cm]h7.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h8.center) -- ([yshift=-0.4cm]h8.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h9.center) -- ([yshift=-0.4cm]h9.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h10.center) -- ([yshift=-0.4cm]h10.center);
\draw [->] ([yshift=-0.5*\ssep-0.4cm]h11.center) -- ([yshift=-0.4cm]h11.center);

\draw [<-] ([yshift=0.5*\ssep+0.4cm]h0.center) -- ([yshift=0.4cm]h0.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h1.center) -- ([yshift=0.4cm]h1.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h2.center) -- ([yshift=0.4cm]h2.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h3.center) -- ([yshift=0.4cm]h3.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h4.center) -- ([yshift=0.4cm]h4.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h5.center) -- ([yshift=0.4cm]h5.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h6.center) -- ([yshift=0.4cm]h6.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h7.center) -- ([yshift=0.4cm]h7.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h8.center) -- ([yshift=0.4cm]h8.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h9.center) -- ([yshift=0.4cm]h9.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h10.center) -- ([yshift=0.4cm]h10.center);
\draw [<-] ([yshift=0.5*\ssep+0.4cm]h11.center) -- ([yshift=0.4cm]h11.center);

\begin{pgfonlayer}{background}
\node [bnode,anchor=west,fill=blue!20] (hardbox) at (x1.west) {};
\node [bnode,anchor=center,fill=red!20] (softbox) at ([yshift=3cm]hardbox.center) {};
\end{pgfonlayer}

\node [anchor=north] (hardlabel) at ([yshift=-0.1cm]hardbox.south) {\small{Hard Prompt (Instruction)}};
\node [anchor=east] (softlabel) at ([yshift=1.2cm,xshift=-0.4cm]llm.west) {\small{Soft Prompt}};

\draw [->] (softlabel.east) .. controls +(east:0.9cm) and +(west:0.9cm) .. ([yshift=0.2cm,xshift=-2pt]softbox.west);

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-prefix-finetuning.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.3cm}
\def\bsep{2.0cm}

\tikzstyle{tnode} = [minimum width=0.3cm,minimum height=0.3cm,inner sep=2pt];
\tikzstyle{lnode} = [minimum width=8.2cm,minimum height=1.7cm,inner sep=2pt,draw];

\begin{scope}

% hidden states at depth l
\node [tnode,anchor=west] (h1) at (0,0) {\small{\color{red} $\mathbf{p}_0^l\hspace{1em}$}};
\node [tnode,anchor=west] (h2) at ([xshift=\ssep]h1.east) {\small{\color{red} $\mathbf{p}_1^l\hspace{1em}$}};
\node [tnode,anchor=west] (h3) at ([xshift=\ssep]h2.east) {\small{$\mathbf{h}_0^l\hspace{1em}$}};
\node [tnode,anchor=west] (h4) at ([xshift=\ssep]h3.east) {\small{$\mathbf{h}_1^l\hspace{1em}$}};
\node [tnode,anchor=west] (h5) at ([xshift=\ssep]h4.east) {\small{$\mathbf{h}_2^l\hspace{1em}$}};
\node [tnode,anchor=west] (h6) at ([xshift=\ssep]h5.east) {\small{$\mathbf{h}_3^l\hspace{1em}$}};
\node [tnode,anchor=west] (h7) at ([xshift=\ssep]h6.east) {\small{$\mathbf{h}_4^l\hspace{1em}$}};
\node [anchor=south] (hlabel) at ([yshift=0.1cm]h4.north) {\large{Layer $l$}};

\draw [<-,thin] ([yshift=-1pt]h3.south) -- ([yshift=-0.35*\bsep]h3.south);
\draw [<-,thin] ([yshift=-1pt]h4.south) -- ([yshift=-0.35*\bsep]h4.south);
\draw [<-,thin] ([yshift=-1pt]h5.south) -- ([yshift=-0.35*\bsep]h5.south);
\draw [<-,thin] ([yshift=-1pt]h6.south) -- ([yshift=-0.35*\bsep]h6.south);
\draw [<-,thin] ([yshift=-1pt]h7.south) -- ([yshift=-0.35*\bsep]h7.south);

% hidden states at depth l - 1
\node [tnode,anchor=center] (h1b) at ([yshift=-\bsep]h1.center) {\small{\color{red} $\mathbf{p}_0^{l-1}$}};
\node [tnode,anchor=center] (h2b) at ([yshift=-\bsep]h2.center) {\small{\color{red} $\mathbf{p}_1^{l-1}$}};
\node [tnode,anchor=center] (h3b) at ([yshift=-\bsep]h3.center) {\small{$\mathbf{h}_0^{l-1}$}};
\node [tnode,anchor=center] (h4b) at ([yshift=-\bsep]h4.center) {\small{$\mathbf{h}_1^{l-1}$}};
\node [tnode,anchor=center] (h5b) at ([yshift=-\bsep]h5.center) {\small{$\mathbf{h}_3^{l-1}$}};
\node [tnode,anchor=center] (h6b) at ([yshift=-\bsep]h6.center) {\small{$\mathbf{h}_4^{l-1}$}};
\node [tnode,anchor=center] (h7b) at ([yshift=-\bsep]h7.center) {\small{$\mathbf{h}_5^{l-1}$}};
\node [anchor=south] (hblabel) at ([yshift=0.1cm]h4b.north) {\large{Layer $l-1$}};

\draw [<-,thin] ([yshift=-1pt]h3b.south) -- ([yshift=-0.25*\bsep]h3b.south);
\draw [<-,thin] ([yshift=-1pt]h4b.south) -- ([yshift=-0.25*\bsep]h4b.south);
\draw [<-,thin] ([yshift=-1pt]h5b.south) -- ([yshift=-0.25*\bsep]h5b.south);
\draw [<-,thin] ([yshift=-1pt]h6b.south) -- ([yshift=-0.25*\bsep]h6b.south);
\draw [<-,thin] ([yshift=-1pt]h7b.south) -- ([yshift=-0.25*\bsep]h7b.south);

% hidden states at depth l + 1
\node [tnode,anchor=center] (h1a) at ([yshift=\bsep]h1.center) {\color{red} \small{$\mathbf{p}_0^{l+1}$}};
\node [tnode,anchor=center] (h2a) at ([yshift=\bsep]h2.center) {\color{red} \small{$\mathbf{p}_1^{l+1}$}};
\node [tnode,anchor=center] (h3a) at ([yshift=\bsep]h3.center) {\small{$\mathbf{h}_0^{l+1}$}};
\node [tnode,anchor=center] (h4a) at ([yshift=\bsep]h4.center) {\small{$\mathbf{h}_1^{l+1}$}};
\node [tnode,anchor=center] (h5a) at ([yshift=\bsep]h5.center) {\small{$\mathbf{h}_3^{l+1}$}};
\node [tnode,anchor=center] (h6a) at ([yshift=\bsep]h6.center) {\small{$\mathbf{h}_4^{l+1}$}};
\node [tnode,anchor=center] (h7a) at ([yshift=\bsep]h7.center) {\small{$\mathbf{h}_5^{l+1}$}};
\node [anchor=south] (halabel) at ([yshift=0.1cm]h4a.north) {\large{Layer $l+1$}};

\draw [<-,thin] ([yshift=-1pt]h3a.south) -- ([yshift=-0.35*\bsep]h3a.south);
\draw [<-,thin] ([yshift=-1pt]h4a.south) -- ([yshift=-0.35*\bsep]h4a.south);
\draw [<-,thin] ([yshift=-1pt]h5a.south) -- ([yshift=-0.35*\bsep]h5a.south);
\draw [<-,thin] ([yshift=-1pt]h6a.south) -- ([yshift=-0.35*\bsep]h6a.south);
\draw [<-,thin] ([yshift=-1pt]h7a.south) -- ([yshift=-0.35*\bsep]h7a.south);

% outputs
\node [tnode,anchor=center] (o3) at ([yshift=0.9*\bsep]h3a.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o4) at ([yshift=0.9*\bsep]h4a.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o5) at ([yshift=0.9*\bsep]h5a.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o6) at ([yshift=0.9*\bsep]h6a.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o7) at ([yshift=0.9*\bsep]h7a.center) {\small{$\cdots$}};

\draw [<-,thin] ([yshift=-1pt]o3.south) -- ([yshift=-0.30*\bsep]o3.south);
\draw [<-,thin] ([yshift=-1pt]o4.south) -- ([yshift=-0.30*\bsep]o4.south);
\draw [<-,thin] ([yshift=-1pt]o5.south) -- ([yshift=-0.30*\bsep]o5.south);
\draw [<-,thin] ([yshift=-1pt]o6.south) -- ([yshift=-0.30*\bsep]o6.south);
\draw [<-,thin] ([yshift=-1pt]o7.south) -- ([yshift=-0.30*\bsep]o7.south);

\node [tnode,anchor=center] (l6) at ([yshift=0.4*\bsep]o6.center) {\small{\color{blue} Loss}};
\node [tnode,anchor=center] (l7) at ([yshift=0.4*\bsep]o7.center) {\small{\color{blue} Loss}};

\draw [<-,thin] ([yshift=-1pt]l6.south) -- ([yshift=-0.23*\bsep]l6.south);
\draw [<-,thin] ([yshift=-1pt]l7.south) -- ([yshift=-0.23*\bsep]l7.south);

% embeddings

\node [tnode,anchor=center] (e3) at ([yshift=-0.55*\bsep]h3b.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (e4) at ([yshift=-0.55*\bsep]h4b.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (e5) at ([yshift=-0.55*\bsep]h5b.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (e6) at ([yshift=-0.55*\bsep]h6b.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (e7) at ([yshift=-0.55*\bsep]h7b.center) {\small{$\cdots$}};

\draw [<-,thin] ([yshift=-3pt]e3.south) -- ([yshift=-0.25*\bsep]e3.south);
\draw [<-,thin] ([yshift=-3pt]e4.south) -- ([yshift=-0.25*\bsep]e4.south);
\draw [<-,thin] ([yshift=-3pt]e5.south) -- ([yshift=-0.25*\bsep]e5.south);
\draw [<-,thin] ([yshift=-3pt]e6.south) -- ([yshift=-0.25*\bsep]e6.south);
\draw [<-,thin] ([yshift=-3pt]e7.south) -- ([yshift=-0.25*\bsep]e7.south);

% tokens
\node [tnode,anchor=center] (t3) at ([yshift=-0.5*\bsep]e3.center) {\small{Look}};
\node [tnode,anchor=center] (t4) at ([yshift=-0.5*\bsep]e4.center) {\small{out}};
\node [tnode,anchor=center] (t5) at ([yshift=-0.5*\bsep]e5.center) {\small{!}};
\node [tnode,anchor=center] (t6) at ([yshift=-0.5*\bsep]e6.center) {\small{\begin{CJK*}{UTF8}{gbsn} 小心 \end{CJK*}}};
\node [tnode,anchor=center] (t7) at ([yshift=-0.5*\bsep]e7.center) {\small{!}};

\begin{pgfonlayer}{background}
\node [lnode,anchor=south west,fill=gray!20] (layerl) at ([xshift=-0.2cm,yshift=-0.2cm]h1.south west) {};
\node [lnode,anchor=south west,fill=gray!20] (layerlm1) at ([xshift=-0.2cm,yshift=-0.2cm-\bsep]h1.south west) {};
\node [lnode,anchor=south west,fill=gray!20] (layerla1) at ([xshift=-0.2cm,yshift=-0.2cm+\bsep]h1.south west) {};
\node [draw,dotted,inner sep=2pt,fill=red!10] [fit = (h1) (h2)] (pbox) {};
\end{pgfonlayer}

\node [anchor=east] (plabel) at ([xshift=-0.5cm]pbox.west) {\small{trainable prefixes}};
\draw [->] ([xshift=2pt]plabel.east) -- ([xshift=0.5cm]plabel.east);

% caption
\draw [decoration={brace,amplitude=4pt},decorate,thick] ([yshift=-0.5cm]t5.east) --  ([yshift=-0.5cm]t3.west) node [pos=0.5,below,yshift=-0.2cm] (inputlabel) {\small{User Input}};
\draw [decoration={brace,amplitude=4pt},decorate,thick] ([yshift=-0.5cm]t7.east) --  ([yshift=-0.5cm]t6.west) node [pos=0.5,below,yshift=-0.2cm] (inputlabel) {\small{LLM Prediction}};
\draw [decoration={brace,amplitude=4pt},decorate,thick] ([yshift=-0.5cm,xshift=-0.4cm]t3.west) --  ([yshift=-0.5cm,xshift=-2.5cm]t3.west) node [pos=0.5,below,yshift=-0.2cm] (inputlabel) {\small{Soft Prompt}};

\end{scope}


\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-prompt-pattern-soft-and-hard-prompts.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.15cm}
\def\bsep{2.0cm}

\tikzstyle{tnode} = [minimum width=0.85cm,minimum height=0.3cm,inner sep=2pt];
\tikzstyle{lnode} = [minimum width=3.8cm,minimum height=0.7cm,inner sep=2pt];

\begin{scope}

% embeddings
\node [tnode,anchor=west] (h1) at (0,0) {$\mathbf{p}_0$};
\node [tnode,anchor=west] (h2) at ([xshift=\ssep]h1.east) {$\mathbf{p}_1$};
\node [tnode,anchor=west] (h3) at ([xshift=\ssep]h2.east) {$\cdots$};
\node [tnode,anchor=west] (h4) at ([xshift=\ssep]h3.east) {$\mathbf{p}_n$};
\node [tnode,anchor=west] (h5) at ([xshift=\ssep]h4.east) {$\mathbf{q}_0$};
\node [tnode,anchor=west] (h6) at ([xshift=\ssep]h5.east) {$\mathbf{q}_1$};
\node [tnode,anchor=west] (h7) at ([xshift=\ssep]h6.east) {$\cdots$};
\node [tnode,anchor=west] (h8) at ([xshift=\ssep]h7.east) {$\mathbf{q}_{m'}$};
\node [tnode,anchor=west] (h9) at ([xshift=\ssep]h8.east) {$\mathbf{e}_0$};
\node [tnode,anchor=west] (h10) at ([xshift=\ssep]h9.east) {$\mathbf{e}_1$};
\node [tnode,anchor=west] (h11) at ([xshift=\ssep]h10.east) {$\cdots$};
\node [tnode,anchor=west] (h12) at ([xshift=\ssep]h11.east) {$\mathbf{e}_{m}$};

\draw [<-,thin] ([yshift=-0.25cm+1pt]h5.center) -- ([yshift=-0.30*\bsep-0.25cm]h5.center);
\draw [<-,thin] ([yshift=-0.25cm+1pt]h6.center) -- ([yshift=-0.30*\bsep-0.25cm]h6.center);
%\draw [<-,thin] ([yshift=-0.25cm+1pt]h7.center) -- ([yshift=-0.30*\bsep-0.25cm]h7.center);
\draw [<-,thin] ([yshift=-0.25cm+1pt]h8.center) -- ([yshift=-0.30*\bsep-0.25cm]h8.center);
\draw [<-,thin] ([yshift=-0.25cm+1pt]h9.center) -- ([yshift=-0.30*\bsep-0.25cm]h9.center);
\draw [<-,thin] ([yshift=-0.25cm+1pt]h10.center) -- ([yshift=-0.30*\bsep-0.25cm]h10.center);
%\draw [<-,thin] ([yshift=-0.25cm+1pt]h11.center) -- ([yshift=-0.30*\bsep-0.25cm]h11.center);
\draw [<-,thin] ([yshift=-0.25cm+1pt]h12.center) -- ([yshift=-0.30*\bsep-0.25cm]h12.center);

\node [tnode,anchor=center] (ha5) at ([yshift=-0.55*\bsep]h5.center) {$c_0$};
\node [tnode,anchor=center] (ha6) at ([yshift=-0.55*\bsep]h6.center) {$c_1$};
\node [tnode,anchor=center] (ha7) at ([yshift=-0.55*\bsep]h7.center) {$\cdots$};
\node [tnode,anchor=center] (ha8) at ([yshift=-0.55*\bsep]h8.center) {$c_{m'}$};
\node [tnode,anchor=center] (ha9) at ([yshift=-0.55*\bsep]h9.center) {$z_0$};
\node [tnode,anchor=center] (ha10) at ([yshift=-0.55*\bsep]h10.center) {$z_1$};
\node [tnode,anchor=center] (ha11) at ([yshift=-0.55*\bsep]h11.center) {$\cdots$};
\node [tnode,anchor=center] (ha12) at ([yshift=-0.55*\bsep]h12.center) {$z_m$};

\begin{pgfonlayer}{background}
\node [lnode,anchor=south west,fill=red!20] (soft) at ([xshift=-0.00cm,yshift=-0.1cm]h1.south west) {};
\node [lnode,anchor=south west,fill=ugreen!20] (hard) at ([xshift=-0.00cm,yshift=-0.1cm]h5.south west) {};
\node [lnode,anchor=south west,fill=blue!20] (input) at ([xshift=-0.00cm,yshift=-0.1cm]h9.south west) {};
\end{pgfonlayer}

\node [anchor=south] (softlabel) at (soft.north) {\small{Soft Prompt}};
\node [anchor=south] (hardlabel) at (hard.north) {\small{Hard Prompt}};
\node [anchor=south] (inputlabel) at (input.north) {\small{User Input and Response}};

\end{scope}

\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-prompt-tuning.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.3cm}
\def\bsep{2.0cm}

\tikzstyle{tnode} = [minimum width=0.85cm,minimum height=0.3cm,inner sep=2pt];
\tikzstyle{lnode} = [minimum width=8.2cm,minimum height=1.0cm,inner sep=2pt,draw];

\begin{scope}

% hidden states at depth l - 1
\node [tnode,anchor=west] (h1) at (0,0) {};
\node [tnode,anchor=west] (h2) at ([xshift=\ssep]h1.east) {};
\node [tnode,anchor=west] (h3) at ([xshift=\ssep]h2.east) {};
\node [tnode,anchor=west] (h4) at ([xshift=\ssep]h3.east) {};
\node [tnode,anchor=west] (h5) at ([xshift=\ssep]h4.east) {};
\node [tnode,anchor=west] (h6) at ([xshift=\ssep]h5.east) {};
\node [tnode,anchor=west] (h7) at ([xshift=\ssep]h6.east) {};

\draw [<-,thin] ([yshift=-1pt]h1.south) -- ([yshift=-0.35*\bsep]h1.south);
\draw [<-,thin] ([yshift=-1pt]h2.south) -- ([yshift=-0.35*\bsep]h2.south);
\draw [<-,thin] ([yshift=-1pt]h3.south) -- ([yshift=-0.35*\bsep]h3.south);
\draw [<-,thin] ([yshift=-1pt]h4.south) -- ([yshift=-0.35*\bsep]h4.south);
\draw [<-,thin] ([yshift=-1pt]h5.south) -- ([yshift=-0.35*\bsep]h5.south);
\draw [<-,thin] ([yshift=-1pt]h6.south) -- ([yshift=-0.35*\bsep]h6.south);
\draw [<-,thin] ([yshift=-1pt]h7.south) -- ([yshift=-0.35*\bsep]h7.south);

\node [anchor=south] (hlabel) at ([yshift=-0.3cm]h4.north) {Layer $l-1$};

% hidden states at depth l
\node [tnode,anchor=center] (ha1) at ([yshift=0.6*\bsep]h1.center) {};
\node [tnode,anchor=center] (ha2) at ([yshift=0.6*\bsep]h2.center) {};
\node [tnode,anchor=center] (ha3) at ([yshift=0.6*\bsep]h3.center) {};
\node [tnode,anchor=center] (ha4) at ([yshift=0.6*\bsep]h4.center) {};
\node [tnode,anchor=center] (ha5) at ([yshift=0.6*\bsep]h5.center) {};
\node [tnode,anchor=center] (ha6) at ([yshift=0.6*\bsep]h6.center) {};
\node [tnode,anchor=center] (ha7) at ([yshift=0.6*\bsep]h7.center) {};

\draw [<-,thin] ([yshift=-1pt]ha1.south) -- ([yshift=-0.25*\bsep]ha1.south);
\draw [<-,thin] ([yshift=-1pt]ha2.south) -- ([yshift=-0.25*\bsep]ha2.south);
\draw [<-,thin] ([yshift=-1pt]ha3.south) -- ([yshift=-0.25*\bsep]ha3.south);
\draw [<-,thin] ([yshift=-1pt]ha4.south) -- ([yshift=-0.25*\bsep]ha4.south);
\draw [<-,thin] ([yshift=-1pt]ha5.south) -- ([yshift=-0.25*\bsep]ha5.south);
\draw [<-,thin] ([yshift=-1pt]ha6.south) -- ([yshift=-0.25*\bsep]ha6.south);
\draw [<-,thin] ([yshift=-1pt]ha7.south) -- ([yshift=-0.25*\bsep]ha7.south);

\node [anchor=south] (halabel) at ([yshift=-0.3cm]ha4.north) {Layer $l$};

% hidden states at depth l + 1
\node [tnode,anchor=center] (haa1) at ([yshift=0.6*\bsep]ha1.center) {};
\node [tnode,anchor=center] (haa2) at ([yshift=0.6*\bsep]ha2.center) {};
\node [tnode,anchor=center] (haa3) at ([yshift=0.6*\bsep]ha3.center) {};
\node [tnode,anchor=center] (haa4) at ([yshift=0.6*\bsep]ha4.center) {};
\node [tnode,anchor=center] (haa5) at ([yshift=0.6*\bsep]ha5.center) {};
\node [tnode,anchor=center] (haa6) at ([yshift=0.6*\bsep]ha6.center) {};
\node [tnode,anchor=center] (haa7) at ([yshift=0.6*\bsep]ha7.center) {};

\draw [<-,thin] ([yshift=-1pt]haa1.south) -- ([yshift=-0.25*\bsep]haa1.south);
\draw [<-,thin] ([yshift=-1pt]haa2.south) -- ([yshift=-0.25*\bsep]haa2.south);
\draw [<-,thin] ([yshift=-1pt]haa3.south) -- ([yshift=-0.25*\bsep]haa3.south);
\draw [<-,thin] ([yshift=-1pt]haa4.south) -- ([yshift=-0.25*\bsep]haa4.south);
\draw [<-,thin] ([yshift=-1pt]haa5.south) -- ([yshift=-0.25*\bsep]haa5.south);
\draw [<-,thin] ([yshift=-1pt]haa6.south) -- ([yshift=-0.25*\bsep]haa6.south);
\draw [<-,thin] ([yshift=-1pt]haa7.south) -- ([yshift=-0.25*\bsep]haa7.south);

\node [anchor=south] (haalabel) at ([yshift=-0.3cm]haa4.north) {Layer $l+1$};

% other layers
\node [tnode,anchor=center] (b1) at ([yshift=-0.55*\bsep]h1.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (b2) at ([yshift=-0.55*\bsep]h2.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (b3) at ([yshift=-0.55*\bsep]h3.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (b4) at ([yshift=-0.55*\bsep]h4.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (b5) at ([yshift=-0.55*\bsep]h5.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (b6) at ([yshift=-0.55*\bsep]h6.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (b7) at ([yshift=-0.55*\bsep]h7.center) {\small{$\cdots$}};

\draw [<-,thin] ([yshift=-2pt]b1.south) -- ([yshift=-0.25*\bsep]b1.south);
\draw [<-,thin] ([yshift=-2pt]b2.south) -- ([yshift=-0.25*\bsep]b2.south);
\draw [<-,thin] ([yshift=-2pt]b3.south) -- ([yshift=-0.25*\bsep]b3.south);
\draw [<-,thin] ([yshift=-2pt]b4.south) -- ([yshift=-0.25*\bsep]b4.south);
\draw [<-,thin] ([yshift=-2pt]b5.south) -- ([yshift=-0.25*\bsep]b5.south);
\draw [<-,thin] ([yshift=-2pt]b6.south) -- ([yshift=-0.25*\bsep]b6.south);
\draw [<-,thin] ([yshift=-2pt]b7.south) -- ([yshift=-0.25*\bsep]b7.south);

% the embedding layer
\node [tnode,anchor=center] (e1) at ([yshift=-0.5*\bsep]b1.center) {\small{\color{red} $\mathbf{p}_0$}};
\node [tnode,anchor=center] (e2) at ([yshift=-0.5*\bsep]b2.center) {\small{\color{red} $\mathbf{p}_1$}};
\node [tnode,anchor=center] (e3) at ([yshift=-0.5*\bsep]b3.center) {\small{$\mathbf{e}_0$}};
\node [tnode,anchor=center] (e4) at ([yshift=-0.5*\bsep]b4.center) {\small{$\mathbf{e}_1$}};
\node [tnode,anchor=center] (e5) at ([yshift=-0.5*\bsep]b5.center) {\small{$\mathbf{e}_2$}};
\node [tnode,anchor=center] (e6) at ([yshift=-0.5*\bsep]b6.center) {\small{$\mathbf{e}_3$}};
\node [tnode,anchor=center] (e7) at ([yshift=-0.5*\bsep]b7.center) {\small{$\mathbf{e}_4$}};

\draw [<-,thin] ([yshift=-2pt]e3.south) -- ([yshift=-0.25*\bsep]e3.south);
\draw [<-,thin] ([yshift=-2pt]e4.south) -- ([yshift=-0.25*\bsep]e4.south);
\draw [<-,thin] ([yshift=-2pt]e5.south) -- ([yshift=-0.25*\bsep]e5.south);
\draw [<-,thin] ([yshift=-2pt]e6.south) -- ([yshift=-0.25*\bsep]e6.south);
\draw [<-,thin] ([yshift=-2pt]e7.south) -- ([yshift=-0.25*\bsep]e7.south);

% output
\node [tnode,anchor=center] (o1) at ([yshift=0.55*\bsep]haa1.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o2) at ([yshift=0.55*\bsep]haa2.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o3) at ([yshift=0.55*\bsep]haa3.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o4) at ([yshift=0.55*\bsep]haa4.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o5) at ([yshift=0.55*\bsep]haa5.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o6) at ([yshift=0.55*\bsep]haa6.center) {\small{$\cdots$}};
\node [tnode,anchor=center] (o7) at ([yshift=0.55*\bsep]haa7.center) {\small{$\cdots$}};

\draw [<-,thin] ([yshift=-2pt]o1.south) -- ([yshift=-0.25*\bsep]o1.south);
\draw [<-,thin] ([yshift=-2pt]o2.south) -- ([yshift=-0.25*\bsep]o2.south);
\draw [<-,thin] ([yshift=-2pt]o3.south) -- ([yshift=-0.25*\bsep]o3.south);
\draw [<-,thin] ([yshift=-2pt]o4.south) -- ([yshift=-0.25*\bsep]o4.south);
\draw [<-,thin] ([yshift=-2pt]o5.south) -- ([yshift=-0.25*\bsep]o5.south);
\draw [<-,thin] ([yshift=-2pt]o6.south) -- ([yshift=-0.25*\bsep]o6.south);
\draw [<-,thin] ([yshift=-2pt]o7.south) -- ([yshift=-0.25*\bsep]o7.south);

\node [tnode,anchor=center] (l6) at ([yshift=0.55*\bsep]o6.center) {\small{\color{blue} Loss}};
\node [tnode,anchor=center] (l7) at ([yshift=0.55*\bsep]o7.center) {\small{\color{blue} Loss}};

\draw [<-,thin] ([yshift=-3pt]l6.south) -- ([yshift=-0.27*\bsep]l6.south);
\draw [<-,thin] ([yshift=-3pt]l7.south) -- ([yshift=-0.27*\bsep]l7.south);

% input tokens
\node [tnode,anchor=center] (t3) at ([yshift=-0.50*\bsep]e3.center) {\small{Look}};
\node [tnode,anchor=center] (t4) at ([yshift=-0.50*\bsep]e4.center) {\small{out}};
\node [tnode,anchor=center] (t5) at ([yshift=-0.50*\bsep]e5.center) {\small{!}};
\node [tnode,anchor=center] (t6) at ([yshift=-0.50*\bsep]e6.center) {\small{\begin{CJK*}{UTF8}{gbsn} 小心 \end{CJK*}}};
\node [tnode,anchor=center] (t7) at ([yshift=-0.50*\bsep]e7.center) {\small{!}};

\begin{pgfonlayer}{background}
\node [lnode,anchor=south west,fill=gray!20] (layerl) at ([xshift=-0.2cm,yshift=-0.2cm]h1.south west) {};
\node [lnode,anchor=south west,fill=gray!20] (layeral) at ([xshift=-0.2cm,yshift=-0.2cm]ha1.south west) {};
\node [lnode,anchor=south west,fill=gray!20] (layeraal) at ([xshift=-0.2cm,yshift=-0.2cm]haa1.south west) {};
\node [draw,dotted,inner sep=2pt,fill=red!10] [fit = (e1) (e2)] (pbox) {};
\end{pgfonlayer}

\node [anchor=east] (plabel) at ([xshift=-0.5cm]pbox.west) {\small{trainable prompt}};
\node [anchor=north west] (plabel2) at ([yshift=0.1cm]plabel.south west) {\small{embeddings}};
\draw [->] ([xshift=2pt]plabel.east) -- ([xshift=0.5cm]plabel.east);

% caption
\draw [decoration={brace,amplitude=4pt},decorate,thick] ([yshift=-0.5cm]t5.east) --  ([yshift=-0.5cm]t3.west) node [pos=0.5,below,yshift=-0.2cm] (inputlabel) {\small{User Input}};
\draw [decoration={brace,amplitude=4pt},decorate,thick] ([yshift=-0.5cm]t7.east) --  ([yshift=-0.5cm]t6.west) node [pos=0.5,below,yshift=-0.2cm] (inputlabel) {\small{LLM Prediction}};
\draw [decoration={brace,amplitude=4pt},decorate,thick] ([yshift=-0.5cm,xshift=-0.4cm]t3.west) --  ([yshift=-0.5cm,xshift=-2.5cm]t3.west) node [pos=0.5,below,yshift=-0.2cm] (inputlabel) {\small{Soft Prompt}};


\end{scope}


\end{tikzpicture}
\end{center}


==> Chapter9/Figures/figure-soft-prompts-in-llms.tex <==
% !Mode:: "TeX:UTF-8"
% !TEX encoding = UTF-8 Unicode

\begin{center}
\begin{tikzpicture}
	
\def\ssep{0.35cm}
\def\bsep{2.0cm}

\tikzstyle{enode} = [minimum width=0.35cm,minimum height=0.35cm,inner sep=2pt,draw];
\tikzstyle{tnode} = [minimum width=4.4cm,minimum height=1.3cm,inner sep=2pt,draw,thick,fill=gray!30];

% prefix fine-tuning
\begin{scope}

\node [enode,anchor=west,draw=white] (e0) at (0,0) {};
\node [enode,anchor=west,draw=white] (e1) at ([xshift=\ssep]e0.east) {};
\node [enode,anchor=west,fill=gray!30] (e2) at ([xshift=\ssep]e1.east) {};
\node [enode,anchor=west,fill=gray!30] (e3) at ([xshift=\ssep]e2.east) {};
\node [enode,anchor=west,fill=gray!30] (e4) at ([xshift=\ssep]e3.east) {};
\node [enode,anchor=west,fill=gray!30] (e5) at ([xshift=\ssep]e4.east) {};

\node [tnode,anchor=south west] (model) at ([yshift=\ssep,xshift=-0.8*\ssep]e0.north west) {};
\node [anchor=east] (modellabel) at ([xshift=0pt]model.west) {\footnotesize{LLM}};

\draw [->,white] ([yshift=1pt]e0.north) -- ([yshift=\ssep-1pt]e0.north);
\draw [->,white] ([yshift=1pt]e1.north) -- ([yshift=\ssep-1pt]e1.north);
\draw [->] ([yshift=1pt]e2.north) -- ([yshift=\ssep-1pt]e2.north);
\draw [->] ([yshift=1pt]e3.north) -- ([yshift=\ssep-1pt]e3.north);
\draw [->] ([yshift=1pt]e4.north) -- ([yshift=\ssep-1pt]e4.north);
\draw [->] ([yshift=1pt]e5.north) -- ([yshift=\ssep-1pt]e5.north);

\node [enode,anchor=south,draw=blue,fill=blue!30] (p0) at ([yshift=1.5*\ssep]e0.north) {};
\node [enode,anchor=south,draw=blue,fill=blue!30] (p1) at ([yshift=1.5*\ssep]e1.north) {};

\node [enode,anchor=south,draw=blue,fill=blue!30] (p01) at ([yshift=3.0*\ssep]e0.north) {};
\node [enode,anchor=south,draw=blue,fill=blue!30] (p11) at ([yshift=3.0*\ssep]e1.north) {};

\node [anchor=north] (caption) at ([yshift=-0.3cm]e2.south) {\small{(a) Soft Prompts as Prefixes}};

\end{scope}

% soft prompts as token embeddings
\begin{scope}[xshift=6.5cm]

\node [enode,anchor=west,draw=blue,fill=blue!30] (e0) at (0,0) {};
\node [enode,anchor=west,draw=blue,fill=blue!30] (e1) at ([xshift=\ssep]e0.east) {};
\node [enode,anchor=west,fill=gray!30] (e2) at ([xshift=\ssep]e1.east) {};
\node [enode,anchor=west,fill=gray!30] (e3) at ([xshift=\ssep]e2.east) {};
\node [enode,anchor=west,fill=gray!30] (e4) at ([xshift=\ssep]e3.east) {};
\node [enode,anchor=west,fill=gray!30] (e5) at ([xshift=\ssep]e4.east) {};

\node [tnode,anchor=south west] (model) at ([yshift=\ssep,xshift=-0.8*\ssep]e0.north west) {};
\node [anchor=east] (modellabel) at ([xshift=0pt]model.west) {\footnotesize{LLM}};

\draw [->] ([yshift=1pt]e0.north) -- ([yshift=\ssep-1pt]e0.north);
\draw [->] ([yshift=1pt]e1.north) -- ([yshift=\ssep-1pt]e1.north);
\draw [->] ([yshift=1pt]e2.north) -- ([yshift=\ssep-1pt]e2.north);
\draw [->] ([yshift=1pt]e3.north) -- ([yshift=\ssep-1pt]e3.north);
\draw [->] ([yshift=1pt]e4.north) -- ([yshift=\ssep-1pt]e4.north);
\draw [->] ([yshift=1pt]e5.north) -- ([yshift=\ssep-1pt]e5.north);

\node [anchor=north] (caption) at ([yshift=-0.3cm]e2.south) {\small{(b) Soft Prompts as Inputs (Embeddings)}};

\end{scope}

% fine-tuning parts of the model
\begin{scope}[yshift=-4cm]

\node [enode,anchor=west,fill=gray!30] (e0) at (0,0) {};
\node [enode,anchor=west,fill=gray!30] (e1) at ([xshift=\ssep]e0.east) {};
\node [enode,anchor=west,fill=gray!30] (e2) at ([xshift=\ssep]e1.east) {};
\node [enode,anchor=west,fill=gray!30] (e3) at ([xshift=\ssep]e2.east) {};
\node [enode,anchor=west,fill=gray!30] (e4) at ([xshift=\ssep]e3.east) {};
\node [enode,anchor=west,fill=gray!30] (e5) at ([xshift=\ssep]e4.east) {};

\node [tnode,anchor=south west] (model) at ([yshift=\ssep,xshift=-0.8*\ssep]e0.north west) {};
\node [anchor=east] (modellabel) at ([xshift=0pt]model.west) {\footnotesize{LLM}};

\draw [->] ([yshift=1pt]e0.north) -- ([yshift=\ssep-1pt]e0.north);
\draw [->] ([yshift=1pt]e1.north) -- ([yshift=\ssep-1pt]e1.north);
\draw [->] ([yshift=1pt]e2.north) -- ([yshift=\ssep-1pt]e2.north);
\draw [->] ([yshift=1pt]e3.north) -- ([yshift=\ssep-1pt]e3.north);
\draw [->] ([yshift=1pt]e4.north) -- ([yshift=\ssep-1pt]e4.north);
\draw [->] ([yshift=1pt]e5.north) -- ([yshift=\ssep-1pt]e5.north);

\node [anchor=west,minimum width=4.2cm,minimum height=0.3cm,fill=blue!30,draw=blue,inner sep=2pt] (layer) at ([xshift=0.1cm,yshift=0.2cm]model.west) {\scriptsize{Layer}};

\node [anchor=north] (caption) at ([yshift=-0.3cm]e2.south) {\small{(c) Fine-tuning Parts of the Model}};

\end{scope}

% fine-tuning an adaptor
\begin{scope}[yshift=-4cm,xshift=6.5cm]

\node [enode,anchor=west,fill=gray!30] (e0) at (0,0) {};
\node [enode,anchor=west,fill=gray!30] (e1) at ([xshift=\ssep]e0.east) {};
\node [enode,anchor=west,fill=gray!30] (e2) at ([xshift=\ssep]e1.east) {};
\node [enode,anchor=west,fill=gray!30] (e3) at ([xshift=\ssep]e2.east) {};
\node [enode,anchor=west,fill=gray!30] (e4) at ([xshift=\ssep]e3.east) {};
\node [enode,anchor=west,fill=gray!30] (e5) at ([xshift=\ssep]e4.east) {};

\node [tnode,anchor=south west] (model) at ([yshift=\ssep,xshift=-0.8*\ssep]e0.north west) {};
\node [anchor=east] (modellabel) at ([xshift=0pt]model.west) {\footnotesize{LLM}};

\draw [->] ([yshift=1pt]e0.north) -- ([yshift=\ssep-1pt]e0.north);
\draw [->] ([yshift=1pt]e1.north) -- ([yshift=\ssep-1pt]e1.north);
\draw [->] ([yshift=1pt]e2.north) -- ([yshift=\ssep-1pt]e2.north);
\draw [->] ([yshift=1pt]e3.north) -- ([yshift=\ssep-1pt]e3.north);
\draw [->] ([yshift=1pt]e4.north) -- ([yshift=\ssep-1pt]e4.north);
\draw [->] ([yshift=1pt]e5.north) -- ([yshift=\ssep-1pt]e5.north);

\node [anchor=west,minimum width=0.5cm,minimum height=0.9cm,fill=blue!30,draw=blue] (adaptor) at ([xshift=0.6cm]model.east) {};
\node [anchor=west,rotate=90] (adaptorlabel) at ([xshift=0.2cm,yshift=-0.5cm]adaptor.east) {\tiny{Adaptor}};
\draw [<-] ([xshift=-1pt,yshift=-0.2cm]adaptor.west) -- ([xshift=1pt,yshift=-0.5cm]model.east);
\draw [->] ([xshift=-1pt,yshift=0.2cm]adaptor.west) -- ([xshift=1pt,yshift=0.5cm]model.east);

\node [anchor=north] (caption) at ([yshift=-0.3cm]e2.south) {\small{(d) Fine-tuning the Adaptor}};

\end{scope}

\end{tikzpicture}
\end{center}

